All DDF/lightcone two-particle decay widths up to level $8$ in open bosonic string in critical dimension

We carry out an ``experimental analysis'' in which we explicitly compute all possible Abelian two-particle decay channels (excluding the tachyon) of open bosonic massive states up to level (8), amounting to approximately 2,000,000 cases. The aim is to develop intuition about which states are the most stable and to identify the dominant decay channels. Our results show that, for all levels considered, the ratio of decay widths between the slowest- and fastest-decaying states is of order one. In most cases, the dominant polarized decay channel accounts for at least $10\%$ of the total decay width, while the first five channels together contribute roughly 60%. Even when we sum about $10000$ polarized channels. Dominant polarized channels always involve at least one photon and all strings ultimately decay into a photon carrying energy at the string scale. The most stable states are made using the DDF/lightcone oscillators $A_{-1}$ and some $A_{-2}$ and are close relatives of the states on the leading Regge trajectory. Finally, we discuss how the computation on the lightcone differs from the equal-time computation due to ``surges'', i.e., decays into a tachyon and a higher-mass state, and we hypothesize that, in bosonic string theory, decays into tachyons constitute the dominant decay channels.

==> aL7_sorted_numeric_decays_multi_tables_from_unique_lisp_file.no_decays_3.V0.2.7.tex <==

 \documentclass[10pt]{article}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% it may be necessary to replace
% \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi
% with
% \begin{pmatrix}
% and make 1 line from 2
% by commenting &&&&&%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\usepackage{tabularx}

\usepackage{makecell}

\usepackage{multirow}
\usepackage{ltablex}
\keepXColumns

%
\newlength{\mylen}
\newsavebox{\mybox}
%
\newcommand{\conditionalrow}[6]{%
%% not working since #1 is a macro  \settowidth{\mylen}{#1}%
 \sbox{\mybox}{\leavevmode $ #1 $}% fully typeset content%
%
\typeout{=== BOX DEBUG ===}%
\typeout{Content: #1}%
\typeout{mybox: \mybox }%
\typeout{Width: \the\wd\mybox}%
%%  \ifdim\mylen<0.4\textwidth
\ifdim\wd\mybox<0.4\textwidth\relax%
\usebox\mybox % decay%
{&} $ #2 $ % num decay width%
{&} [$ #3 $]  %ratio%
{&} $ #4 $  % class deg%
{&} $ #5 $ % qu deg%
{&} $ #6 $ %  spacetime norm fact%
%  
\else
\usebox\mybox % decay%
{&} {&} {&} {&} {&} %
\\ %
% nothing 
{&} $ #2 $ % num decay width%
{&} [$ #3 $] %ratio%
{&} $ #4 $ % class deg%
{&} $ #5 $ % qu deg%
{&} $ #6 $ %  spacetime norm fact%
\fi
%  
%
\ifdim\wd\mybox<0.4\textwidth\relax%
\typeout{LESS}
\else
\typeout{MORE}
\fi
%
}
%

%
\usepackage{pdflscape}
%

\begin{document}
%\section{Decays for level ~a}
\renewcommand{\arraystretch}{1.7}
%
%%%\begin{landscape}
 

%
\newpage
%
{\hskip-10em}
% state1 1 from bottom -111
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 1  }
\label{N=7_state_1}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,1],[1,1],[1,1],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $2.7415e-21$ % total width numeric
& $1698$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{1127823499734097220348667859}\over{101098902522355436371312640000\,3^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9988e-23 $ % num decay width
& [$ 7.6556e-1 $]  % ratio %
& $ 105 $  % class deg %
& $ 105 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{278426273\,\log 6}\over{10631941225185280000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{6654102634062839364274285236629731}\over{1103057935530857048276451589095424000\,3^{{{51}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.6513e-25 $ % num decay width
& [$ 8.6615e-2 $]  % ratio %
& $ 357 $  % class deg %
& $ 357 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{764213\,\log 6}\over{10631941225185280000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{3061910247496032238138411226749}\over{64885760913579826369203034652672000\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9950e-25 $ % num decay width
& [$ 7.8003e-2 $]  % ratio %
& $ 714 $  % class deg %
& $ 714 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{7328401\,\log 6}\over{625408307363840000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{175902067667267432653812919261147}\over{64885760913579826369203034652672000\,3^{{{51}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 2 from bottom -110
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 2  }
\label{N=7_state_2}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,2],[1,1],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $3.1250e-21$ % total width numeric
& $4092$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{178957685532417566936506623767}\over{4690989077037292247628906496000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.3936e-23 $ % num decay width
& [$ 2.8119e-1 $]  % ratio %
& $ 20 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{376467451\,\log 6}\over{21263882450370560000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{121416279242946637582345589416166147}\over{1103057935530857048276451589095424000\,3^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2855e-23 $ % num decay width
& [$ 2.1940e-1 $]  % ratio %
& $ 30 $  % class deg %
& $ 30 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{15721061\,\log 6}\over{4252776490074112000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{5074462227205403259585415824315317}\over{220611587106171409655290317819084800\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.5316e-23 $ % num decay width
& [$ 1.4501e-1 $]  % ratio %
& $ 10 $  % class deg %
& $ 10 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{77140709\,\log 6}\over{4252776490074112000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{548783761216259287095154143145579}\over{1622144022839495659230075866316800\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 3 from bottom -109
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 3  }
\label{N=7_state_3}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,2],[1,2],[1,1],[1,1],[1,1]] $ } % particle
& & $3.5383e-21$ % total width numeric
& $5361$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{389037859377003123487165704121}\over{3002233009303867038482500157440\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.9794e-23 $ % num decay width
& [$ 1.6887e-1 $]  % ratio %
& $ 12 $  % class deg %
& $ 12 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{11648333\,\log 6}\over{42527764900741120000\,3^{{{7}\over{2}}}\,\pi^{12}}}$ $-\left({{4871026790838146753876369132147729921}\over{35297853936987425544846450851053568000\,3^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.9453e-23 $ % num decay width
& [$ 1.6865e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{312535261\,\log 6}\over{8505552980148224000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{14508387175709250956085156051338424373}\over{7059570787397485108969290170210713600\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.1044e-23 $ % num decay width
& [$ 8.6557e-2 $]  % ratio %
& $ 6 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{195858109\,\log 6}\over{8505552980148224000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{3033598876294889203474754414296221179}\over{7059570787397485108969290170210713600\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 4 from bottom -108
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 4  }
\label{N=7_state_4}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,3],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $3.8921e-21$ % total width numeric
& $4059$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{371478323785466724440751232259}\over{23454945385186461238144532480000\,3^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.0411e-23 $ % num decay width
& [$ 2.4792e-1 $]  % ratio %
& $ 12 $  % class deg %
& $ 12 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{62963171\,\log 6}\over{607539498582016000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{125386941692390284535940602016101}\over{15757970507583672118235022701363200\,3^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4203e-22 $ % num decay width
& [$ 1.4597e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{37584737\,\log 6}\over{607539498582016000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{39685256797436548496921611283309639}\over{11460342187333579722352743782809600\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.4614e-23 $ % num decay width
& [$ 1.3044e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1839073\,\log 6}\over{17358271388057600\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{76899910270360386638918323483423}\over{3151594101516734423647004540272640\,3^{{{51}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 5 from bottom -107
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 5  }
\label{N=7_state_5}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,2],[1,2],[1,2],[1,1]] $ } % particle
& & $3.9824e-21$ % total width numeric
& $3925$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{13683379731543053357751584673829}\over{93819781540745844952578129920000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1102e-22 $ % num decay width
& [$ 1.6726e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{260861149\,\log 6}\over{17011105960296448000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{145398846512922704552916713612288938709}\over{56476566299179880871754321361685708800\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1815e-22 $ % num decay width
& [$ 1.6433e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{82598741\,\log 6}\over{3402221192059289600\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{137958920678797696078419155638582315843}\over{11295313259835976174350864272337141760\,3^{{{61}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.6283e-23 $ % num decay width
& [$ 1.4506e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{18235909\,\log 6}\over{347165427761152000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{1282165135158462972746366315492586799619}\over{16136161799765680249072663246195916800\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 6 from bottom -106
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 6  }
\label{N=7_state_6}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,3],[1,2],[1,1],[1,1]] $ } % particle
& & $4.3648e-21$ % total width numeric
& $8065$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{1333100182462571981736976880827}\over{75055825232596675962062503936000\,3^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8423e-22 $ % num decay width
& [$ 8.4416e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{257270171\,\log 6}\over{1215078997164032000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{3981716807302906104485905831647759001}\over{1008510112485355015567041452887244800\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7956e-22 $ % num decay width
& [$ 8.2274e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{261075107\,\log 6}\over{1215078997164032000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{367402264046971384566825362148091247}\over{91682737498668637778821950262476800\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7531e-22 $ % num decay width
& [$ 8.0327e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{4805681\,\log 6}\over{71475235127296000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{541889312702200150702609798258074623}\over{144072873212193573652434493269606400\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 7 from bottom -105
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 7  }
\label{N=7_state_7}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,3],[1,2],[1,2]] $ } % particle
& & $4.8706e-21$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{33470545967132929710613795027849}\over{187639563081491689905156259840000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.9075e-22 $ % num decay width
& [$ 1.6045e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{13526141\,\log 6}\over{97206319773122560\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{2511119206642842968304474223108689977}\over{322723235995313604981453264923918336\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.4861e-22 $ % num decay width
& [$ 1.4315e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{19378817\,\log 6}\over{127903052333056000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{64822509391636844595061179836163527657}\over{849271673671877907845929644536627200\,3^{{{63}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.0082e-22 $ % num decay width
& [$ 8.2294e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{5142671\,\log 6}\over{37387046066585600\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{318178349867270481152490440481397879}\over{124124321536659078839020486509199360\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 8 from bottom -104
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 8  }
\label{N=7_state_8}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,4],[1,1],[1,1],[1,1]] $ } % particle
& & $5.0874e-21$ % total width numeric
& $3925$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{46613324026413476044799535478517}\over{750558252325966759620625039360000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.7684e-22 $ % num decay width
& [$ 2.2222e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{105546017\,\log 6}\over{220923454029824000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{2996210417024432119252351597133205637}\over{1008510112485355015567041452887244800\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3839e-22 $ % num decay width
& [$ 1.6322e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{475351223\,\log 6}\over{2430157994328064000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{272739275826516543476358270234069019}\over{2017020224970710031134082905774489600\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8206e-22 $ % num decay width
& [$ 1.0736e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{74693\,\log 6}\over{628353715404800\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{1473428312508570727716253712956289}\over{2002005186075146432887427201761280\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 9 from bottom -103
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 9  }
\label{N=7_state_9}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,3],[1,3],[1,1]] $ } % particle
& & $5.3102e-21$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{8109196375803644543950613780117}\over{375279126162983379810312519680000\,3^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.6382e-22 $ % num decay width
& [$ 2.1235e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{171560261\,\log 6}\over{243015799432806400\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{1328160230425248585576048438842085833}\over{100851011248535501556704145288724480\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.2069e-22 $ % num decay width
& [$ 1.2078e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{495448973\,\log 6}\over{1215078997164032000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{284138482964465102882751617283349769}\over{1008510112485355015567041452887244800\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9339e-22 $ % num decay width
& [$ 1.1050e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1712663\,\log 6}\over{12150789971640320\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{70757498282969891559619745714362033}\over{80680808998828401245363316230979584\,3^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 10 from bottom -102
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 10  }
\label{N=7_state_10}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[7,1]] $ } % particle
& & $5.5342e-21$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{77011628232019484234077719419866493}\over{4690989077037292247628906496000000\,3^{{{65}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 7 , 1 \right] &\left[  \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.5427e-23 $ % num decay width
& [$ 3.5503e-1 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{3494421696158143640448449013063137442154463}\over{79477295664480552873282185986048000\,3^{{{71}\over{2}}}\,\pi^{12}}}$ $-\left({{2206720787\,\log 6}\over{2057264168960000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 7 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.3619e-23 $ % num decay width
& [$ 1.8128e-1 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2580277331036567729252547963534983094803761}\over{28201621042235034890519485349888000\,3^{{{71}\over{2}}}\,\pi^{12}}}$ $-\left({{13776178907\,\log 6}\over{2057264168960000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 7 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.4686e-24 $ % num decay width
& [$ 1.5857e-1 $]  % ratio %
& $ 253 $  % class deg %
& $ 253 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{294828587\,\log 6}\over{10286320844800000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{2567793563085780215954555142804233279751959}\over{2185625630773215204015260114616320000\,3^{{{69}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 11 from bottom -101
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 11  }
\label{N=7_state_11}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,4],[1,2],[1,1]] $ } % particle
& & $5.6509e-21$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{25888339936134578409177027708023}\over{375279126162983379810312519680000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.2130e-22 $ % num decay width
& [$ 1.4534e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{137094791\,\log 6}\over{441846908059648000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{5041004374295099984772668002736809707971}\over{32272323599531360498145326492391833600\,3^{{{63}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.0855e-22 $ % num decay width
& [$ 7.2299e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{319596859\,\log 6}\over{4860315988656128000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{3208619490101660312906920110021525380867}\over{32272323599531360498145326492391833600\,3^{{{63}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.0670e-22 $ % num decay width
& [$ 7.1971e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1614211289\,\log 6}\over{19441263954624512000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{149223320922547450904549465690096360179}\over{32272323599531360498145326492391833600\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 12 from bottom -100
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 12  }
\label{N=7_state_12}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $6.3245e-21$ % total width numeric
& $4059$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{185205418541550041217715995053}\over{266533470286209786797096960000\,3^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.5257e-22 $ % num decay width
& [$ 3.3448e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{3029060366470146418096263470307247}\over{508321629276892648975323312947200\,3^{{{59}\over{2}}}\,\pi^{12}}}$ $-\left({{47976151\,\log 6}\over{151884874645504000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.9569e-23 $ % num decay width
& [$ 1.8892e-1 $]  % ratio %
& $ 12 $  % class deg %
& $ 12 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{24913467586426538598813764461531793}\over{15757970507583672118235022701363200\,3^{{{55}\over{2}}}\,\pi^{12}}}$ $-\left({{16460113\,\log 6}\over{21697839235072000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.6725e-22 $ % num decay width
& [$ 1.6903e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{24959775406236634837136550985667}\over{7067939227442777357360404889600\,3^{{{55}\over{2}}}\,\pi^{12}}}$ $-\left({{39588047\,\log 6}\over{23366903791616000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 13 from bottom -99
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 13  }
\label{N=7_state_13}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[1,1],[1,1],[1,1]] $ } % particle
& & $6.5221e-21$ % total width numeric
& $3925$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{16807342258013531636270073654757}\over{23454945385186461238144532480000\,3^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.3387e-22 $ % num decay width
& [$ 2.4557e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{13841477516404477552658932960612951}\over{520924644878799078288761081036800\,3^{{{59}\over{2}}}\,\pi^{12}}}$ $-\left({{40923893\,\log 6}\over{86791356940288000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.9935e-22 $ % num decay width
& [$ 2.2969e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{12329526471017920706251382601224978657}\over{252127528121338753891760363221811200\,3^{{{59}\over{2}}}\,\pi^{12}}}$ $-\left({{301597531\,\log 6}\over{347165427761152000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.7350e-23 $ % num decay width
& [$ 8.9557e-2 $]  % ratio %
& $ 6 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{384332561426213986480831328663540869}\over{9004554575762098353277155829350400\,3^{{{59}\over{2}}}\,\pi^{12}}}$ $-\left({{153688741\,\log 6}\over{607539498582016000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 14 from bottom -98
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 14  }
\label{N=7_state_14}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,4],[1,3]] $ } % particle
& & $6.7779e-21$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{1940730986374391198920721727847}\over{23454945385186461238144532480000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4299e-21 $ % num decay width
& [$ 2.1097e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{29841179\,\log 6}\over{51161220933222400\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{33263263098779073141972113616376428253}\over{339708669468751163138371857814650880\,3^{{{61}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.5393e-22 $ % num decay width
& [$ 1.4074e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{84612551\,\log 6}\over{194412639546245120\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{94363723042894843843995733396109079107}\over{1290892943981254419925813059695673344\,3^{{{61}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.2476e-22 $ % num decay width
& [$ 1.0693e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{9763148389\,\log 6}\over{19441263954624512000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{33464887428185445068914116713943150677}\over{32272323599531360498145326492391833600\,3^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 15 from bottom -97
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 15  }
\label{N=7_state_15}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,5],[1,1],[1,1]] $ } % particle
& & $6.7999e-21$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{60548285914068200867701623157}\over{2188216479084451194229227520000\,3^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.4813e-22 $ % num decay width
& [$ 2.4946e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{20511893\,\log 6}\over{54980950097920000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{207706261837388848123391805663791161}\over{29837577292466124720918386180096000\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0056e-21 $ % num decay width
& [$ 1.4789e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{339617189\,\log 6}\over{4860315988656128000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{15700830175431140427812189858961954727}\over{4034040449941420062268165811548979200\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.0611e-22 $ % num decay width
& [$ 1.1945e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{9357529\,\log 6}\over{169941118484480000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{68615688688645816715892472863368443}\over{67458870400358195021206786146304000\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 16 from bottom -96
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 16  }
\label{N=7_state_16}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,1],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $6.8344e-21$ % total width numeric
& $4092$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{2470846442623804747366131937}\over{266533470286209786797096960000\,3^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3348e-22 $ % num decay width
& [$ 3.9061e-1 $]  % ratio %
& $ 20 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{36492394352079554686274893187879}\over{829366868820193269380790668492800\,3^{{{51}\over{2}}}\,\pi^{12}}}$ $-\left({{504619\,\log 6}\over{7993940770816000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5371e-22 $ % num decay width
& [$ 3.7122e-1 $]  % ratio %
& $ 10 $  % class deg %
& $ 10 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{96521648138670319520613803627}\over{685129152503637918184131421798400\,3^{{{47}\over{2}}}\,\pi^{12}}}$ $-\left({{202129\,\log 6}\over{151884874645504000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.3602e-24 $ % num decay width
& [$ 5.7418e-2 $]  % ratio %
& $ 90 $  % class deg %
& $ 90 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{19579805186009659071962541693643}\over{15757970507583672118235022701363200\,3^{{{55}\over{2}}}\,\pi^{12}}}$ $-\left({{86741\,\log 6}\over{151884874645504000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 17 from bottom -95
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 17  }
\label{N=7_state_17}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[1,2],[1,1],[1,1]] $ } % particle
& & $7.0513e-21$ % total width numeric
& $8065$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{23362630642474583255541310020493}\over{3350706483598065891163504640000\,3^{{{63}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.6126e-22 $ % num decay width
& [$ 2.1592e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{20847968579111887183246059167902012511}\over{63031882030334688472940090805452800\,3^{{{65}\over{2}}}\,\pi^{12}}}$ $-\left({{394378099\,\log 6}\over{607539498582016000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.9883e-22 $ % num decay width
& [$ 8.4925e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{14699517289512351450762364982873767181}\over{8133146068430282383605173007155200\,3^{{{65}\over{2}}}\,\pi^{12}}}$ $-\left({{262753303\,\log 6}\over{220923454029824000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9519e-22 $ % num decay width
& [$ 8.3726e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{5692401870357730473303766071313744379}\over{14831031065961103170103550777753600\,3^{{{63}\over{2}}}\,\pi^{12}}}$ $-\left({{5525349461\,\log 6}\over{2430157994328064000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 18 from bottom -94
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 18  }
\label{N=7_state_18}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,3],[1,1],[1,1]] $ } % particle
& & $7.1997e-21$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{460005442753600979102275956943}\over{193842523844516208579706880000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.7889e-22 $ % num decay width
& [$ 2.1637e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{56295367673017447107805845653542731463}\over{252127528121338753891760363221811200\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{1071019667\,\log 6}\over{2430157994328064000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.1002e-22 $ % num decay width
& [$ 1.6946e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{14495418772627099073805722930569994197}\over{3151594101516734423647004540272640\,3^{{{65}\over{2}}}\,\pi^{12}}}$ $-\left({{17522809\,\log 6}\over{17358271388057600\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.2327e-22 $ % num decay width
& [$ 1.1435e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{15403113632579038297604075976250679689}\over{63031882030334688472940090805452800\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{879167603\,\log 6}\over{607539498582016000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 19 from bottom -93
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 19  }
\label{N=7_state_19}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[1,2],[1,1]] $ } % particle
& & $7.2156e-21$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{2677589402228922544957511903734409}\over{375279126162983379810312519680000\,3^{{{63}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1386e-21 $ % num decay width
& [$ 1.5779e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{16227916619699632424009766132570188909}\over{100851011248535501556704145288724480\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{115639021\,\log 6}\over{121507899716403200\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1171e-21 $ % num decay width
& [$ 1.5482e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{29281577518154591370958614576180203}\over{852502208356174992026239605145600\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{60383569\,\log 6}\over{10996190019584000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.5260e-22 $ % num decay width
& [$ 7.6585e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2431432950525519005649054537975366589}\over{4116367806062673532926699807703040\,3^{{{63}\over{2}}}\,\pi^{12}}}$ $-\left({{188929427\,\log 6}\over{486031598865612800\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 20 from bottom -92
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 20  }
\label{N=7_state_20}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,5],[1,2]] $ } % particle
& & $7.4890e-21$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{164684740870390919129482544933}\over{600446601860773407696500031488\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8299e-21 $ % num decay width
& [$ 2.4434e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{32091097\,\log 6}\over{45086419189760000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{57828465577614917060784812340438488679443}\over{161361617997656802490726632461959168000\,3^{{{63}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0927e-21 $ % num decay width
& [$ 1.4590e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1771446967\,\log 6}\over{19441263954624512000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{4429344838089077060640031773263253340199}\over{32272323599531360498145326492391833600\,3^{{{63}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.9142e-22 $ % num decay width
& [$ 1.1903e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{318834883\,\log 6}\over{2777323422089216000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{205152531080436642743560499094366561241}\over{32272323599531360498145326492391833600\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 21 from bottom -91
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 21  }
\label{N=7_state_21}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,2],[1,1],[1,1],[1,1]] $ } % particle
& & $7.6371e-21$ % total width numeric
& $8835$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{59100692223127342884782037853}\over{633917442842877330760663040000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.5052e-22 $ % num decay width
& [$ 2.1626e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1538640242867814927567344315410523}\over{63031882030334688472940090805452800\,3^{{{55}\over{2}}}\,\pi^{12}}}$ $-\left({{1720267\,\log 6}\over{607539498582016000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9916e-22 $ % num decay width
& [$ 1.1752e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{51981663440399180257074936436322339}\over{63031882030334688472940090805452800\,3^{{{55}\over{2}}}\,\pi^{12}}}$ $-\left({{79842131\,\log 6}\over{607539498582016000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4764e-22 $ % num decay width
& [$ 1.1599e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2887846031682584921144308999656277}\over{5730171093666789861176371891404800\,3^{{{55}\over{2}}}\,\pi^{12}}}$ $-\left({{1479811\,\log 6}\over{55230863507456000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 22 from bottom -90
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 22  }
\label{N=7_state_22}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[1,2],[1,2]] $ } % particle
& & $7.8281e-21$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{78510603272572803545518877210741}\over{10142679085486037292170608640000\,3^{{{63}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6425e-21 $ % num decay width
& [$ 2.0982e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{3107102753808876054732468715510155593}\over{1551554019208238485487756081364992\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{222533\,\log 6}\over{169941118484480\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.5215e-22 $ % num decay width
& [$ 1.6662e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{7333158641490442825636620130489464662599}\over{1008510112485355015567041452887244800\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{3876735931\,\log 6}\over{2430157994328064000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.9510e-22 $ % num decay width
& [$ 1.2649e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{16318615958918121875559127275022512869}\over{3477621077535706950231177423749120\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{187610233\,\log 6}\over{60753949858201600\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 23 from bottom -89
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 23  }
\label{N=7_state_23}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,3],[1,2]] $ } % particle
& & $7.8981e-21$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{4812588711344860583502671657779}\over{1848665646123070836504002560000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7227e-21 $ % num decay width
& [$ 2.1811e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{4264109290082328493415851543361145740623}\over{1008510112485355015567041452887244800\,3^{{{65}\over{2}}}\,\pi^{12}}}$ $-\left({{2253331187\,\log 6}\over{2430157994328064000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2912e-21 $ % num decay width
& [$ 1.6348e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{898175808617726204863502655118328824057}\over{100851011248535501556704145288724480\,3^{{{65}\over{2}}}\,\pi^{12}}}$ $-\left({{118750777\,\log 6}\over{60753949858201600\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.3657e-22 $ % num decay width
& [$ 1.0592e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{297650035273786855458861160823410365817}\over{40340404499414200622681658115489792\,3^{{{65}\over{2}}}\,\pi^{12}}}$ $-\left({{157427923\,\log 6}\over{97206319773122560\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 24 from bottom -88
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 24  }
\label{N=7_state_24}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,4],[1,1]] $ } % particle
& & $8.1802e-21$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{183971204409684272609644403521171}\over{68232568393269705420056821760000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 4 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6274e-21 $ % num decay width
& [$ 1.9895e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{5071999126703582893446566405869753050193}\over{1008510112485355015567041452887244800\,3^{{{63}\over{2}}}\,\pi^{12}}}$ $-\left({{156777557\,\log 6}\over{15780246716416000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 4 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2159e-21 $ % num decay width
& [$ 1.4864e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{721292010536728236257086242800065021033}\over{2017020224970710031134082905774489600\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{30876714137\,\log 6}\over{4860315988656128000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 4 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0403e-21 $ % num decay width
& [$ 1.2718e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{110089582279730941091061331213887815491}\over{36673094999467455111528780104990720\,3^{{{63}\over{2}}}\,\pi^{12}}}$ $-\left({{17293215113\,\log 6}\over{972063197731225600\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 25 from bottom -87
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 25  }
\label{N=7_state_25}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,2],[1,2],[1,1]] $ } % particle
& & $8.4912e-21$ % total width numeric
& $8065$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{70021306866103838291796420924037}\over{75055825232596675962062503936000\,3^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.5688e-22 $ % num decay width
& [$ 1.5472e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{911174328236257255892606327173701083}\over{20170202249707100311340829057744896\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{269873\,\log 6}\over{3037697492910080\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1937e-21 $ % num decay width
& [$ 1.4059e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{140950177566340697060872303518567359}\over{100851011248535501556704145288724480\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{80369\,\log 6}\over{121507899716403200\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.8695e-22 $ % num decay width
& [$ 1.3825e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{45633413414858066818297010907146569}\over{504255056242677507783520726443622400\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{33889\,\log 6}\over{27615431753728000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 26 from bottom -86
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 26  }
\label{N=7_state_26}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[1,3],[1,1]] $ } % particle
& & $8.5048e-21$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{3867644323963744766225595573851}\over{1379702669716850661067325440000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2923e-21 $ % num decay width
& [$ 1.5195e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{913584033154848975710208617645282449}\over{12606376406066937694588018161090560\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{467064107\,\log 6}\over{121507899716403200\,3^{{{19}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2129e-21 $ % num decay width
& [$ 1.4261e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{770813636039067492119470466451658687}\over{13269869901123092310092650695884800\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{131225147\,\log 6}\over{127903052333056000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0804e-21 $ % num decay width
& [$ 1.2703e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{34808713071093829967867316519123384713}\over{252127528121338753891760363221811200\,3^{{{59}\over{2}}}\,\pi^{12}}}$ $-\left({{53656687277\,\log 6}\over{2430157994328064000\,3^{{{19}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 27 from bottom -85
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 27  }
\label{N=7_state_27}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[1,3]] $ } % particle
& & $8.6025e-21$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{1064084545459623507875584832877737}\over{375279126162983379810312519680000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0157e-21 $ % num decay width
& [$ 2.3432e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{643248280863997696141998130888273657153}\over{1008510112485355015567041452887244800\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{82614104201\,\log 6}\over{2430157994328064000\,3^{{{19}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8110e-21 $ % num decay width
& [$ 2.1052e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{24908904425599289381428290150336517517}\over{91682737498668637778821950262476800\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{3905509981\,\log 6}\over{2430157994328064000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 3 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.6289e-23 $ % num decay width
& [$ 9.2805e-2 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{73661058249998605839219603849157968499}\over{504255056242677507783520726443622400\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{4734788579\,\log 6}\over{607539498582016000\,3^{{{19}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 28 from bottom -84
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 28  }
\label{N=7_state_28}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,6],[1,1]] $ } % particle
& & $9.1661e-21$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{125978246646956848283265548624197}\over{375279126162983379810312519680000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 6 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8446e-21 $ % num decay width
& [$ 3.1034e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{53841019\,\log 6}\over{146174916952064000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{935458079346058585532511737760491968751}\over{1698543347343755815691859289073254400\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 6 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6831e-21 $ % num decay width
& [$ 1.8362e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{6625018909\,\log 6}\over{24301579943280640000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{11737789043930106851008951113420154855003}\over{9491859882215106028866272497762304000\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 6 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.2268e-23 $ % num decay width
& [$ 1.0145e-1 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{9606276349\,\log 6}\over{24301579943280640000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{96814661641482422270875137365478286694987}\over{161361617997656802490726632461959168000\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 29 from bottom -83
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 29  }
\label{N=7_state_29}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,3],[1,1],[1,1]] $ } % particle
& & $9.2423e-21$ % total width numeric
& $8065$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{162602523603749821221680689}\over{4323492236900730182146457600\,3^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.4839e-22 $ % num decay width
& [$ 2.0523e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{34463769625916488741380154743719}\over{2173513173459816843894485889843200\,3^{{{53}\over{2}}}\,\pi^{12}}}$ $-\left({{10499911\,\log 6}\over{607539498582016000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.4042e-22 $ % num decay width
& [$ 1.1694e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{101494165440339635905983166265266397}\over{63031882030334688472940090805452800\,3^{{{55}\over{2}}}\,\pi^{12}}}$ $-\left({{467830739\,\log 6}\over{607539498582016000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.2301e-22 $ % num decay width
& [$ 1.1318e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1223985959987055242564484524832901}\over{63031882030334688472940090805452800\,3^{{{47}\over{2}}}\,\pi^{12}}}$ $-\left({{50778883\,\log 6}\over{607539498582016000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 30 from bottom -82
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 30  }
\label{N=7_state_30}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,5]] $ } % particle
& & $9.3257e-21$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{2307068973772799908922070818426621}\over{750558252325966759620625039360000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 5 \right] \cr \left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3148e-21 $ % num decay width
& [$ 3.5545e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{23003970209696708185020267444236456422307}\over{403404044994142006226816581154897920\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{12164660483\,\log 6}\over{972063197731225600\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 5 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.7894e-23 $ % num decay width
& [$ 1.9211e-1 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2993525786143850632872858459140439610679}\over{144072873212193573652434493269606400\,3^{{{65}\over{2}}}\,\pi^{12}}}$ $-\left({{503936081\,\log 6}\over{110461727014912000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 5 \right] &\left[  \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.1946e-23 $ % num decay width
& [$ 1.7744e-1 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{37249440243937437841314672530545221059}\over{2017020224970710031134082905774489600\,3^{{{65}\over{2}}}\,\pi^{12}}}$ $-\left({{175321789\,\log 6}\over{4860315988656128000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 31 from bottom -81
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 31  }
\label{N=7_state_31}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,3],[1,2]] $ } % particle
& & $1.0200e-20$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{20025839364852981361748043738047}\over{53611303737569054258616074240000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0411e-21 $ % num decay width
& [$ 2.0012e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{249501706195677900694933227798863}\over{833479431806078525262017729658880\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{53929\,\log 6}\over{121507899716403200\,3^{{{9}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1762e-21 $ % num decay width
& [$ 1.1532e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{976786867960748637498386509234820143}\over{100851011248535501556704145288724480\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{5209319\,\log 6}\over{30376974929100800\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1551e-21 $ % num decay width
& [$ 1.1325e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{5837617991320360486116225663398549}\over{595342451290056089472869806899200\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{22605367\,\log 6}\over{43395678470144000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 32 from bottom -80
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 32  }
\label{N=7_state_32}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[6,1],[1,1]] $ } % particle
& & $1.0441e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{1123389828138709240593857531}\over{237976312755544452497408000000\,3^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.2894e-21 $ % num decay width
& [$ 3.1506e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{189798761\,\log 6}\over{367368601600000\,3^{{{9}\over{2}}}\,\pi^{12}}}$ $-\left({{328059383310057921476310048057218699}\over{304914290007423996095878922240000\,3^{{{47}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4516e-22 $ % num decay width
& [$ 3.0588e-1 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{22428695383338921691332008200739}\over{55438961819531635653796167680000\,3^{{{45}\over{2}}}\,\pi^{12}}}$ $-\left({{296449\,\log 6}\over{56518246400000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.0708e-23 $ % num decay width
& [$ 1.2792e-1 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1060127\,\log 6}\over{367368601600000\,3^{{{9}\over{2}}}\,\pi^{12}}}$ $-\left({{610794715359178708037705608585031}\over{304914290007423996095878922240000\,3^{{{45}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 33 from bottom -79
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 33  }
\label{N=7_state_33}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[1,4]] $ } % particle
& & $1.0760e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{532393553912589752340005071932149}\over{150111650465193351924125007872000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 4 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9111e-21 $ % num decay width
& [$ 2.7054e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1330167400979924133698738349685652065753}\over{2017020224970710031134082905774489600\,3^{{{65}\over{2}}}\,\pi^{12}}}$ $-\left({{6250951913\,\log 6}\over{4860315988656128000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 4 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8615e-21 $ % num decay width
& [$ 1.7300e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{393614351799216508072334514148615031729}\over{59324124263844412680414203111014400\,3^{{{65}\over{2}}}\,\pi^{12}}}$ $-\left({{252669103\,\log 6}\over{173582713880576000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 4 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7884e-21 $ % num decay width
& [$ 1.6621e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{3060871251719524683052262365528512170507}\over{403404044994142006226816581154897920\,3^{{{65}\over{2}}}\,\pi^{12}}}$ $-\left({{2080691471\,\log 6}\over{138866171104460800\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 34 from bottom -78
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 34  }
\label{N=7_state_34}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[6,1,1,1]] $ } % particle
& & $1.1401e-20$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{132241837047865703316241084181}\over{25653846515047691979220582400000\,3^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 , 1 , 1 \right] \cr \left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.1337e-21 $ % num decay width
& [$ 3.6257e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{59333269\,\log 6}\over{73473720320000\,3^{{{9}\over{2}}}\,\pi^{12}}}$ $-\left({{5397638639540593986576243179857109}\over{3209624105341305222061883392000\,3^{{{47}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 , 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7942e-22 $ % num decay width
& [$ 3.6196e-1 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{419188198117739394094889620748201471}\over{5976320084145510323479226875904000\,3^{{{47}\over{2}}}\,\pi^{12}}}$ $-\left({{545672549\,\log 6}\over{1800106147840000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 , 1 , 1 \right] &\left[  \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.9599e-23 $ % num decay width
& [$ 1.0006e-1 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{105487\,\log 6}\over{1669857280000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{11840106324184873198617218098973}\over{810018986736989742949203968000\,3^{{{47}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 35 from bottom -77
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 35  }
\label{N=7_state_35}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $1.1725e-20$ % total width numeric
& $4059$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{19293991138860657051308569603}\over{404395610089421745485250560000\,3^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0173e-21 $ % num decay width
& [$ 5.2061e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1495073\,\log 6}\over{303769749291008000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{46588715995918525165212161650309}\over{15757970507583672118235022701363200\,3^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1862e-22 $ % num decay width
& [$ 1.2140e-1 $]  % ratio %
& $ 12 $  % class deg %
& $ 12 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{200916643\,\log 6}\over{303769749291008000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{11109659874363078656981248223269}\over{72617375610984664139331901849600\,3^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3815e-22 $ % num decay width
& [$ 1.1536e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{19284568668155110349483452882836643}\over{3317467475280773077523162673971200\,3^{{{51}\over{2}}}\,\pi^{12}}}$ $-\left({{619789\,\log 6}\over{1998485192704000\,3^{{{9}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 36 from bottom -76
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 36  }
\label{N=7_state_36}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,4],[1,1]] $ } % particle
& & $1.1727e-20$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{14015722700898183839483625998383}\over{32632967492433337374809784320000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4284e-21 $ % num decay width
& [$ 2.0707e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1175379892643892724222137164403115643}\over{5967515458493224944183677236019200\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{2131271\,\log 6}\over{5498095009792000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1413e-21 $ % num decay width
& [$ 1.8258e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{384309744718262220679231105548684443}\over{2017020224970710031134082905774489600\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{29073631\,\log 6}\over{4860315988656128000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4997e-21 $ % num decay width
& [$ 1.2788e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{89942893230689748331987742958505681}\over{1008510112485355015567041452887244800\,3^{{{55}\over{2}}}\,\pi^{12}}}$ $-\left({{4594951\,\log 6}\over{1215078997164032000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 37 from bottom -75
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 37  }
\label{N=7_state_37}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $1.2249e-20$ % total width numeric
& $3925$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{692796987464408114402758225313}\over{375279126162983379810312519680000\,3^{{{47}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4273e-21 $ % num decay width
& [$ 3.4958e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{15020821\,\log 6}\over{121507899716403200\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{233080210490516473316852173581990401}\over{100851011248535501556704145288724480\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.3755e-22 $ % num decay width
& [$ 2.2962e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{248099141\,\log 6}\over{607539498582016000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{285458760241903021340067463123959871}\over{1008510112485355015567041452887244800\,3^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.8917e-22 $ % num decay width
& [$ 9.5314e-2 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{610499645246968083715878598940361821}\over{26539739802246184620185301391769600\,3^{{{51}\over{2}}}\,\pi^{12}}}$ $-\left({{264897233\,\log 6}\over{7993940770816000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 38 from bottom -74
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 38  }
\label{N=7_state_38}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,7]] $ } % particle
& & $1.2376e-20$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{17009139076968772806374528899159}\over{37527912616298337981031251968000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 7 \right] \cr \left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.8020e-21 $ % num decay width
& [$ 5.4962e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{32569072297\,\log 6}\over{136088847682371584000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{241673075559739819833899202786875202397127}\over{225906265196719523487017285446742835200\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 7 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.8610e-23 $ % num decay width
& [$ 1.6468e-1 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{167447317\,\log 6}\over{1790642732662784000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{1380751320334210595006658948810249254999}\over{1080891221036935519076637729410252800\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 7 \right] &\left[  \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.1211e-23 $ % num decay width
& [$ 1.5093e-1 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{10015783\,\log 6}\over{27217769536474316800\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{177235270268410470174101477496440621}\over{45181253039343904697403457089348567040\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 39 from bottom -73
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 39  }
\label{N=7_state_39}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[1,2],[1,1],[1,1]] $ } % particle
& & $1.2800e-20$ % total width numeric
& $8065$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{2255333868449896602018387388249}\over{14433812544730129992704327680000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1644e-21 $ % num decay width
& [$ 3.3820e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{226907\,\log 6}\over{21697839235072000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{28503538225229028036316916035774867}\over{504255056242677507783520726443622400\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0288e-21 $ % num decay width
& [$ 8.0381e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{489647\,\log 6}\over{75942437322752000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{20427528033704002514713881852097}\over{45841368749334318889410975131238400\,3^{{{45}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0221e-21 $ % num decay width
& [$ 7.9851e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2576731\,\log 6}\over{173582713880576000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{89334889833540563353832670209159759}\over{1008510112485355015567041452887244800\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 40 from bottom -72
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 40  }
\label{N=7_state_40}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,2],[1,1]] $ } % particle
& & $1.3238e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{3684188694372107207071427986026619}\over{93819781540745844952578129920000\,3^{{{65}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.2639e-21 $ % num decay width
& [$ 3.9765e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1056787079\,\log 6}\over{60753949858201600\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{1224953986853709074385245283193431965353}\over{573017109366678986117637189140480\,3^{{{73}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1164e-21 $ % num decay width
& [$ 1.5988e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{14534531801\,\log 6}\over{2430157994328064000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{32715617658603036601961877385907342681993}\over{14831031065961103170103550777753600\,3^{{{73}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.0632e-23 $ % num decay width
& [$ 8.4147e-2 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{20479411591\,\log 6}\over{2430157994328064000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{261272816665644689649995548940425999108957}\over{252127528121338753891760363221811200\,3^{{{73}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 41 from bottom -71
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 41  }
\label{N=7_state_41}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,1],[1,1],[1,1]] $ } % particle
& & $1.3363e-20$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{12913643980079020671068130301597}\over{2931868173148307654768066560000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4899e-21 $ % num decay width
& [$ 3.7265e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{9525917\,\log 6}\over{13807715876864000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{3087276213491136749470595087429472607}\over{984873156723979507389688918835200\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3278e-21 $ % num decay width
& [$ 1.7420e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{342520501\,\log 6}\over{303769749291008000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{2184180689847171393972076789980333299}\over{425891094799558705898243856793600\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.6206e-22 $ % num decay width
& [$ 1.1405e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{74471479\,\log 6}\over{10848919617536000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{36484476027069202084348736743881024881}\over{31515941015167344236470045402726400\,3^{{{61}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 42 from bottom -70
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 42  }
\label{N=7_state_42}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[1,2],[1,1]] $ } % particle
& & $1.3367e-20$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{122477709870996707795415459481607}\over{750558252325966759620625039360000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0684e-21 $ % num decay width
& [$ 2.2954e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{77180713\,\log 6}\over{303769749291008000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{229917280502702613093569012008399266851}\over{16136161799765680249072663246195916800\,3^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9872e-21 $ % num decay width
& [$ 1.4866e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{171558659\,\log 6}\over{607539498582016000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{526363006982245481795120133954357019}\over{8068080899882840124536331623097958400\,3^{{{45}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4643e-21 $ % num decay width
& [$ 1.0954e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{433942373\,\log 6}\over{303769749291008000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{47907180336284658533840955224854504673}\over{16136161799765680249072663246195916800\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 43 from bottom -69
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 43  }
\label{N=7_state_43}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,2],[1,1],[1,1]] $ } % particle
& & $1.3478e-20$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{964813933773794619257866854571}\over{5863736346296615309536133120000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.6709e-21 $ % num decay width
& [$ 3.9633e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{132483289\,\log 6}\over{55230863507456000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{1887814212239468792829526870606254977}\over{126063764060669376945880181610905600\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0990e-21 $ % num decay width
& [$ 1.5573e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{11740135483\,\log 6}\over{2430157994328064000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{7607478702438749016118523239530579977}\over{252127528121338753891760363221811200\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.1459e-22 $ % num decay width
& [$ 7.6357e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1453823984666590181687485539644126233}\over{6634934950561546155046325347942400\,3^{{{53}\over{2}}}\,\pi^{12}}}$ $-\left({{15575953\,\log 6}\over{3996970385408000\,3^{{{9}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 44 from bottom -68
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 44  }
\label{N=7_state_44}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[1,2],[1,2]] $ } % particle
& & $1.3938e-20$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{27366811352540672819746857771697}\over{53611303737569054258616074240000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.6005e-21 $ % num decay width
& [$ 3.3006e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{5334559\,\log 6}\over{243015799432806400\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{286629053969742990406848413387552641}\over{806808089988284012453633162309795840\,3^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0396e-21 $ % num decay width
& [$ 1.4917e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{292840313\,\log 6}\over{4860315988656128000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{326064488914525159667224304373669203}\over{8068080899882840124536331623097958400\,3^{{{51}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.2454e-22 $ % num decay width
& [$ 1.1831e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{181974235054705065016776754815002985169}\over{424635836835938953922964822268313600\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{60922297\,\log 6}\over{7993940770816000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 45 from bottom -67
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 45  }
\label{N=7_state_45}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[2,1],[1,1],[1,1]] $ } % particle
& & $1.4444e-20$ % total width numeric
& $8065$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{1395795854697185256562005383819}\over{293186817314830765476806656000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9140e-21 $ % num decay width
& [$ 2.6503e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{111502217\,\log 6}\over{151884874645504000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{1968986601401109591638912797770511}\over{15981714510733947381577102131200\,3^{{{61}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9724e-21 $ % num decay width
& [$ 2.0579e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{7740511\,\log 6}\over{30376974929100800\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{328648272285568754268360670703177}\over{24621828918099487684742222970880\,3^{{{61}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.9911e-22 $ % num decay width
& [$ 1.3834e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1987\,\log 6}\over{45638483968000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{3516508052908536706291451951227}\over{1503910145789623221820483174400\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 46 from bottom -66
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 46  }
\label{N=7_state_46}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,1],[1,2]] $ } % particle
& & $1.4654e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{64738570134804579783565031586241}\over{13402825934392263564654018560000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.4216e-21 $ % num decay width
& [$ 3.6996e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{398470519\,\log 6}\over{97206319773122560\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{563393350057721016116173710910936832557}\over{10085101124853550155670414528872448\,3^{{{69}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4055e-21 $ % num decay width
& [$ 1.6415e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1860734861\,\log 6}\over{1215078997164032000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{7904975268795480693827920894047039016999}\over{126063764060669376945880181610905600\,3^{{{69}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6890e-21 $ % num decay width
& [$ 1.1526e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{630121553\,\log 6}\over{43395678470144000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{6257451687705053790849891157655964137}\over{851782189599117411796487713587200\,3^{{{63}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 47 from bottom -65
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 47  }
\label{N=7_state_47}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[2,1],[1,1]] $ } % particle
& & $1.4658e-20$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{16188506528394230100235175652437}\over{3350706483598065891163504640000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.1825e-21 $ % num decay width
& [$ 3.5356e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{159280153\,\log 6}\over{1215078997164032000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{2572166999035477406112663686554115339}\over{126063764060669376945880181610905600\,3^{{{61}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.6375e-21 $ % num decay width
& [$ 1.7993e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1329904073\,\log 6}\over{1215078997164032000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{2581962568366805309329415773024957811}\over{126063764060669376945880181610905600\,3^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.4388e-23 $ % num decay width
& [$ 7.7920e-2 $]  % ratio %
& $ 21 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{5358436613\,\log 6}\over{1215078997164032000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{947165404565921875828537852202056781}\over{11460342187333579722352743782809600\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 48 from bottom -64
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 48  }
\label{N=7_state_48}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,2],[1,2]] $ } % particle
& & $1.4683e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{201802523435993914972909707579631}\over{375279126162983379810312519680000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.7153e-21 $ % num decay width
& [$ 3.8924e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2875193873\,\log 6}\over{607539498582016000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{100556396956040478749658418776238479773}\over{126063764060669376945880181610905600\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2012e-21 $ % num decay width
& [$ 1.4992e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1771356043\,\log 6}\over{2430157994328064000\,3^{{{9}\over{2}}}\,\pi^{12}}}$ $-\left({{1103066949301335521771900795843582101}\over{997044105274696011435532825395200\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.3101e-23 $ % num decay width
& [$ 7.9562e-2 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{201043\,\log 6}\over{431491121152000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{3715321932039501069549805889770104529}\over{15757970507583672118235022701363200\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 49 from bottom -63
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 49  }
\label{N=7_state_49}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[2,1,1,1],[1,1]] $ } % particle
& & $1.4699e-20$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{63922202658231398613275828032657}\over{1465934086574153827384033280000\,3^{{{65}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.8325e-21 $ % num decay width
& [$ 5.2145e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{21303077\,\log 6}\over{1276343484416000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{54375057895784931624463779462668757479}\over{716271386708348732647046486425600\,3^{{{69}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1629e-21 $ % num decay width
& [$ 1.5823e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{26355409\,\log 6}\over{2920862973952000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{24887977708465526699655295965985055443}\over{606075788753218158393654719283200\,3^{{{69}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3727e-23 $ % num decay width
& [$ 6.7794e-2 $]  % ratio %
& $ 42 $  % class deg %
& $ 42 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1865290459\,\log 6}\over{151884874645504000\,3^{{{19}\over{2}}}\,\pi^{12}}}$ $-\left({{146892137240735732803298526729192983639}\over{7878985253791836059117511350681600\,3^{{{69}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 50 from bottom -62
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 50  }
\label{N=7_state_50}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[1,3],[1,1]] $ } % particle
& & $1.4949e-20$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{3804838837661988694208227818551}\over{187639563081491689905156259840000\,3^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.4843e-21 $ % num decay width
& [$ 2.3307e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{17527\,\log 6}\over{274904750489600\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{3525012290102387090232538627517}\over{267509313656592842325475186442240\,3^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.4385e-21 $ % num decay width
& [$ 2.3001e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{24651101\,\log 6}\over{173582713880576000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{28436197355634769287099470954046257}\over{1008510112485355015567041452887244800\,3^{{{51}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3696e-21 $ % num decay width
& [$ 9.1616e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{9524834194584493658875350546352787}\over{390290291209502715002725020467200\,3^{{{51}\over{2}}}\,\pi^{12}}}$ $-\left({{15612151\,\log 6}\over{3996970385408000\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 51 from bottom -61
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 51  }
\label{N=7_state_51}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,3]] $ } % particle
& & $1.5117e-20$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{60976521927356507312199304869017}\over{4079120936554167171851223040000\,3^{{{63}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 3 \right] \cr \left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.5238e-21 $ % num decay width
& [$ 5.6384e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{647587123\,\log 6}\over{34716542776115200\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{57816103291172686198799093095175646175997}\over{25212752812133875389176036322181120\,3^{{{71}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 3 \right] \cr \left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1557e-21 $ % num decay width
& [$ 1.4260e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{4061219809227605570709455187852442281053}\over{663493495056154615504632534794240\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{1432470863\,\log 6}\over{3197576308326400\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.6584e-23 $ % num decay width
& [$ 1.0130e-1 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2397110113\,\log 6}\over{486031598865612800\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{91746565869778687039413270283663212878153}\over{50425505624267750778352072644362240\,3^{{{71}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 52 from bottom -60
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 52  }
\label{N=7_state_52}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,5]] $ } % particle
& & $1.5247e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{18222142725282376688416039812203}\over{32632967492433337374809784320000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 5 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.2597e-21 $ % num decay width
& [$ 3.4496e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1710839309515712317335947651683628179}\over{11082528708630274896341114866892800\,3^{{{59}\over{2}}}\,\pi^{12}}}$ $-\left({{85218557\,\log 6}\over{93467615166464000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 5 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.4089e-21 $ % num decay width
& [$ 2.8916e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{221942509232234351545178344716950521}\over{2017020224970710031134082905774489600\,3^{{{55}\over{2}}}\,\pi^{12}}}$ $-\left({{49081\,\log 6}\over{441846908059648000\,3^{{{7}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 5 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.7377e-23 $ % num decay width
& [$ 9.7218e-2 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2717013985952127548426656909446709}\over{53079479604492369240370602783539200\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{6157\,\log 6}\over{63951526166528000\,3^{{{9}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 53 from bottom -59
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 53  }
\label{N=7_state_53}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[2,1],[1,1],[1,1],[1,1]] $ } % particle
& & $1.5495e-20$ % total width numeric
& $5361$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{277288193883313291164238142939}\over{1465934086574153827384033280000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4850e-21 $ % num decay width
& [$ 5.7504e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{511961\,\log 6}\over{151884874645504000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{16901132373211573824026277481981}\over{1125569321970262294159644478668800\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.5831e-22 $ % num decay width
& [$ 1.8554e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{11749\,\log 6}\over{2169783923507200\,3^{{{7}\over{2}}}\,\pi^{12}}}$ $-\left({{22748594927333785688903054374393}\over{225113864394052458831928895733760\,3^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8677e-23 $ % num decay width
& [$ 7.0329e-2 $]  % ratio %
& $ 38 $  % class deg %
& $ 38 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{5197\,\log 6}\over{10848919617536000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{7222776795100362899256705827221}\over{271689146682477105486810736230400\,3^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 54 from bottom -58
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 54  }
\label{N=7_state_54}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,3],[1,1]] $ } % particle
& & $1.5542e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{47468898511081084637887428409007}\over{750558252325966759620625039360000\,3^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.2675e-21 $ % num decay width
& [$ 4.0325e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{31475453423\,\log 6}\over{972063197731225600\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{217533921155105373838555392758576778053}\over{3227232359953136049814532649239183360\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.7628e-21 $ % num decay width
& [$ 2.4210e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{18683999387\,\log 6}\over{607539498582016000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{1033178285638912034494454676672597173731}\over{16136161799765680249072663246195916800\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.4477e-23 $ % num decay width
& [$ 9.1267e-2 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{336694609\,\log 6}\over{23366903791616000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{37245313193867076209636605730189411759}\over{1241243215366590788390204865091993600\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 55 from bottom -57
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 55  }
\label{N=7_state_55}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[1,3]] $ } % particle
& & $1.5603e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{2508191327623191128416714270937}\over{39503065911892987348453949440000\,3^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.0448e-21 $ % num decay width
& [$ 3.2332e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{8246357741\,\log 6}\over{607539498582016000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{151706061212738027410956342437463445411}\over{16136161799765680249072663246195916800\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.1531e-21 $ % num decay width
& [$ 2.0208e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{48980456983\,\log 6}\over{4860315988656128000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{37557988884234796205608149216483834607}\over{16136161799765680249072663246195916800\,3^{{{51}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5747e-21 $ % num decay width
& [$ 1.0092e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{365411305688126125301059050182798399}\over{3913694348718331372561887762841600\,3^{{{51}\over{2}}}\,\pi^{12}}}$ $-\left({{2150372849\,\log 6}\over{15987881541632000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 56 from bottom -56
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 56  }
\label{N=7_state_56}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,3],[2,1]] $ } % particle
& & $1.5745e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{40573943220340207705094458158767}\over{23454945385186461238144532480000\,3^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.2037e-21 $ % num decay width
& [$ 4.5753e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{10425127\,\log 6}\over{151884874645504000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{615850585367424186202391337585901}\over{171282288125909479546032855449600\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.6420e-21 $ % num decay width
& [$ 1.6780e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{506925431\,\log 6}\over{71475235127296000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{12213129315097347060395070655718832514981}\over{126063764060669376945880181610905600\,3^{{{67}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.0875e-23 $ % num decay width
& [$ 1.2698e-1 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1113526759\,\log 6}\over{243015799432806400\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{58460079985212651926504188263824283751}\over{25212752812133875389176036322181120\,3^{{{63}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 57 from bottom -55
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 57  }
\label{N=7_state_57}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[1,1],[1,1],[1,1]] $ } % particle
& & $1.5749e-20$ % total width numeric
& $3925$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{1691054059438061800977115885871}\over{2931868173148307654768066560000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9878e-21 $ % num decay width
& [$ 5.6913e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{15101201\,\log 6}\over{303769749291008000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{2650502755842934332730426703054951}\over{358135693354174366323523243212800\,3^{{{61}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.5559e-22 $ % num decay width
& [$ 1.8203e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1184011\,\log 6}\over{4673380758323200\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{862666683940154472898641582288457}\over{60607578875321815839365471928320\,3^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.7667e-23 $ % num decay width
& [$ 7.3231e-2 $]  % ratio %
& $ 20 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{550439\,\log 6}\over{75942437322752000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{1796835712890342405634361521203181}\over{492436578361989753694844459417600\,3^{{{61}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 58 from bottom -54
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 58  }
\label{N=7_state_58}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[2,1],[1,2]] $ } % particle
& & $1.5873e-20$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{122711010377403777311277546744719}\over{23454945385186461238144532480000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.1293e-21 $ % num decay width
& [$ 2.6015e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1834213217\,\log 6}\over{1215078997164032000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{287355180989631822044810097479608954739}\over{126063764060669376945880181610905600\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.1032e-21 $ % num decay width
& [$ 1.9551e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{83729\,\log 6}\over{2169783923507200\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{29159763900080859396208193323866817}\over{1575797050758367211823502270136320\,3^{{{61}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1907e-21 $ % num decay width
& [$ 1.3801e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{110429629\,\log 6}\over{1215078997164032000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{16574090852551124364824148170432605543}\over{126063764060669376945880181610905600\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 59 from bottom -53
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 59  }
\label{N=7_state_59}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[2,1,1,1]] $ } % particle
& & $1.6281e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{45311322461547269015009775113711}\over{938197815407458449525781299200\,3^{{{65}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.3068e-21 $ % num decay width
& [$ 3.8738e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{4373491\,\log 6}\over{13807715876864000\,3^{{{9}\over{2}}}\,\pi^{12}}}$ $-\left({{76610185580757103008071280680646795119}\over{1969746313447959014779377837670400\,3^{{{67}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.2699e-21 $ % num decay width
& [$ 3.2369e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{268114927\,\log 6}\over{30376974929100800\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{379919343781489884771853581272583312781}\over{3151594101516734423647004540272640\,3^{{{67}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.4174e-23 $ % num decay width
& [$ 4.6180e-2 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{22095665519\,\log 6}\over{1215078997164032000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{336789618521521687392453771904886616049}\over{4066573034215141191802586503577600\,3^{{{69}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 60 from bottom -52
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 60  }
\label{N=7_state_60}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1],[1,1],[1,1]] $ } % particle
& & $1.6420e-20$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{10155049760322433515758964322306777}\over{1876395630814916899051562598400000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.4346e-21 $ % num decay width
& [$ 3.3099e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1612411\,\log 6}\over{15987881541632000\,3^{{{9}\over{2}}}\,\pi^{12}}}$ $-\left({{5006284667186297735456344842389077}\over{98477698709633338108294253772800\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5710e-21 $ % num decay width
& [$ 3.1317e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{642777402346484483572706845586178911131}\over{1115115117741436328579214344192000\,3^{{{63}\over{2}}}\,\pi^{12}}}$ $-\left({{95647393\,\log 6}\over{83969966080000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.0923e-23 $ % num decay width
& [$ 1.5584e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 42 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1085743\,\log 6}\over{2854978846720000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{17023311761744197760808833782017594689}\over{265397398022461846201853013917696000\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 61 from bottom -51
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 61  }
\label{N=7_state_61}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[1,1],[1,1],[1,1]] $ } % particle
& & $1.6658e-20$ % total width numeric
& $3925$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{1341464525034855060679248373037}\over{732967043287076913692016640000\,3^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3967e-21 $ % num decay width
& [$ 4.3163e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{26565549258747854019267342559837}\over{2356155877330094515286337126400\,3^{{{59}\over{2}}}\,\pi^{12}}}$ $-\left({{65231\,\log 6}\over{999242596352000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5571e-21 $ % num decay width
& [$ 2.8043e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{644215141\,\log 6}\over{2283983077376000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{6576396507042686749092108362847197863}\over{414683434410096634690395334246400\,3^{{{61}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.1619e-23 $ % num decay width
& [$ 1.1389e-1 $]  % ratio %
& $ 60 $  % class deg %
& $ 60 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{80543434210535796446187337227919}\over{51835429301262079336299416780800\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{496679\,\log 6}\over{1998485192704000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 62 from bottom -50
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 62  }
\label{N=7_state_62}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[2,1],[1,2],[1,1]] $ } % particle
& & $1.7055e-20$ % total width numeric
& $8065$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{12683720613858777774748400873}\over{60921936065419379839336448000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.2212e-21 $ % num decay width
& [$ 3.7776e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2896799\,\log 6}\over{1215078997164032000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{11941327812580642583556817759605479}\over{126063764060669376945880181610905600\,3^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5528e-21 $ % num decay width
& [$ 1.8209e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{39727\,\log 6}\over{243015799432806400\,3^{{{7}\over{2}}}\,\pi^{12}}}$ $-\left({{229689405214512726600873715025329}\over{3601821830304839341310862331740160\,3^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1236e-21 $ % num decay width
& [$ 1.2452e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{123560023\,\log 6}\over{1215078997164032000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{2152577092102885902279650553125625149}\over{126063764060669376945880181610905600\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 63 from bottom -49
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 63  }
\label{N=7_state_63}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1,1,1],[1,1]] $ } % particle
& & $1.7177e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{95612215476362965596363470891474743}\over{1876395630814916899051562598400000\,3^{{{65}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.2078e-21 $ % num decay width
& [$ 3.6140e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{9092489579\,\log 6}\over{159878815416320000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{44541517559429115473293482192400859948686697}\over{2123179184179694769614824111341568000\,3^{{{73}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.1252e-21 $ % num decay width
& [$ 1.8194e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{380948518146456068766559783735424114951869}\over{4995715727481634752034880261980160\,3^{{{71}\over{2}}}\,\pi^{12}}}$ $-\left({{131218651\,\log 6}\over{23511590502400\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3827e-21 $ % num decay width
& [$ 1.3871e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{126227912366321894281540128194501633474089}\over{873376875433852229376727318528000\,3^{{{71}\over{2}}}\,\pi^{12}}}$ $-\left({{159425197\,\log 6}\over{45214597120000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 64 from bottom -48
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 64  }
\label{N=7_state_64}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,1],[1,1],[1,1]] $ } % particle
& & $1.7183e-20$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{23949603156812997147616289084027}\over{1409552006321301757100032000000\,3^{{{63}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9074e-21 $ % num decay width
& [$ 3.3840e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1699426061694088783410198403046000617}\over{28019150973655178019621306368000\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{36276817\,\log 6}\over{908402360320000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5221e-21 $ % num decay width
& [$ 1.7716e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1467634843\,\log 6}\over{4392275148800000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{57789773112942442573907244408609910789}\over{113924020442334240299559157760000\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0493e-21 $ % num decay width
& [$ 1.1926e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{10298096581330249914410242414513236067}\over{1295885732531551983407485419520000\,3^{{{63}\over{2}}}\,\pi^{12}}}$ $-\left({{11535109\,\log 6}\over{734737203200000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 65 from bottom -47
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 65  }
\label{N=7_state_65}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[1,2],[1,1]] $ } % particle
& & $1.7317e-20$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{3966725089934548987260667807493}\over{18763956308149168990515625984000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.4797e-21 $ % num decay width
& [$ 3.7418e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{16711369\,\log 6}\over{486031598865612800\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{6927143418930714857563865854099943369}\over{50425505624267750778352072644362240\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.1218e-21 $ % num decay width
& [$ 1.8027e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{17290451\,\log 6}\over{2430157994328064000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{964141171878978369911513742138143711}\over{10962066440058206690946102748774400\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1178e-21 $ % num decay width
& [$ 1.2229e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{185911379\,\log 6}\over{347165427761152000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{204798982887932183192179077877649529551}\over{252127528121338753891760363221811200\,3^{{{61}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 66 from bottom -46
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 66  }
\label{N=7_state_66}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1],[1,2]] $ } % particle
& & $1.7627e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{4360655168999720852525612032950929}\over{750558252325966759620625039360000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.6271e-21 $ % num decay width
& [$ 3.1924e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{49890327088156438234499500199000737113011}\over{4541559752256031592758982056345600\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{189033059\,\log 6}\over{235115905024000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.5553e-21 $ % num decay width
& [$ 3.1516e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{81318317\,\log 6}\over{127903052333056000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{90907142625124541951194395181730741969}\over{849271673671877907845929644536627200\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2768e-22 $ % num decay width
& [$ 1.5936e-1 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{159065507\,\log 6}\over{63951526166528000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{1603279564010175026087972221188023725691}\over{424635836835938953922964822268313600\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 67 from bottom -45
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 67  }
\label{N=7_state_67}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[1,2],[1,1]] $ } % particle
& & $1.7980e-20$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{208505759479140748041086058527767}\over{11727472692593230619072266240000\,3^{{{63}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.9914e-21 $ % num decay width
& [$ 2.7760e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{119832822496490247688178287414178737}\over{1658733737640386538761581336985600\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{46793\,\log 6}\over{111803367424000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.4491e-21 $ % num decay width
& [$ 1.9183e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{395658293\,\log 6}\over{1998485192704000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{124632789885496104079784087175871821737}\over{414683434410096634690395334246400\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4383e-21 $ % num decay width
& [$ 1.3561e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{841752377703481548912898998223003511}\over{3317467475280773077523162673971200\,3^{{{63}\over{2}}}\,\pi^{12}}}$ $-\left({{4331027\,\log 6}\over{2906887553024000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 68 from bottom -44
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 68  }
\label{N=7_state_68}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[1,4]] $ } % particle
& & $1.8270e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{167398463631852095037195032545459}\over{750558252325966759620625039360000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 4 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.7805e-21 $ % num decay width
& [$ 4.2586e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{61771\,\log 6}\over{747740921331712000\,3^{{{3}\over{2}}}\,\pi^{12}}}$ $-\left({{12930054128372041190514285367062943}\over{1241243215366590788390204865091993600\,3^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 4 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0681e-22 $ % num decay width
& [$ 1.2862e-1 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{12248021\,\log 6}\over{220923454029824000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{927982705891975646796702193877064341}\over{8068080899882840124536331623097958400\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 4 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2606e-21 $ % num decay width
& [$ 1.2374e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{368767958922616478977742910635247425857}\over{849271673671877907845929644536627200\,3^{{{55}\over{2}}}\,\pi^{12}}}$ $-\left({{123458941\,\log 6}\over{15987881541632000\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 69 from bottom -43
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 69  }
\label{N=7_state_69}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,1],[1,2]] $ } % particle
& & $1.8510e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{1073264172147831627877784943982817}\over{58637363462966153095361331200000\,3^{{{63}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.0774e-21 $ % num decay width
& [$ 3.2832e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{45822692863801824112281329179655507213}\over{360594290791388377991648116736000\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{6688469197\,\log 6}\over{79939407708160000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3721e-21 $ % num decay width
& [$ 1.8218e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{27960142531\,\log 6}\over{39969703854080000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{19817306961926492453683712304647789361109}\over{2073417172050483173451976671232000\,3^{{{69}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0838e-21 $ % num decay width
& [$ 1.1258e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{491819949514586511887546475516517723411}\over{3317467475280773077523162673971200\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{3122158733\,\log 6}\over{31975763083264000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 70 from bottom -42
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 70  }
\label{N=7_state_70}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,4]] $ } % particle
& & $1.8605e-20$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{170468340616024611327616732928509}\over{750558252325966759620625039360000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 4 \right] \cr \left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2454e-20 $ % num decay width
& [$ 6.6937e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{17861237447\,\log 6}\over{277732342208921600\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{12189512452146139329967782473168366717}\over{10116715861922056582490697959997440\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 4 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.5830e-23 $ % num decay width
& [$ 1.0611e-1 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{23935958257\,\log 6}\over{486031598865612800\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{2978798506869386434046211932273848850311}\over{3227232359953136049814532649239183360\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 4 \right] \cr \left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7496e-21 $ % num decay width
& [$ 9.4041e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{24884337437442259869362823575737356793}\over{24264904962053654509883704129617920\,3^{{{51}\over{2}}}\,\pi^{12}}}$ $-\left({{787324663\,\log 6}\over{1598788154163200\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 71 from bottom -41
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 71  }
\label{N=7_state_71}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,2],[1,1]] $ } % particle
& & $1.8692e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{602122351794042372534421349392543}\over{293186817314830765476806656000000\,3^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.0551e-21 $ % num decay width
& [$ 2.7043e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{188136071955977683547448912349757266363}\over{41468343441009663469039533424640000\,3^{{{59}\over{2}}}\,\pi^{12}}}$ $-\left({{3582971267\,\log 6}\over{399697038540800000\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.0723e-21 $ % num decay width
& [$ 2.1786e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{4130130601\,\log 6}\over{3996970385408000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{3441877972650145052990234449843574453}\over{59240490630013804955770762035200\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.6821e-21 $ % num decay width
& [$ 1.9698e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{33575423211900250438022764508583824711}\over{3317467475280773077523162673971200\,3^{{{59}\over{2}}}\,\pi^{12}}}$ $-\left({{5755341091\,\log 6}\over{31975763083264000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 72 from bottom -40
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 72  }
\label{N=7_state_72}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1],[1,1],[1,1]] $ } % particle
& & $1.8767e-20$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{2035438390358673902351341172183}\over{26653347028620978679709696000000\,3^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3615e-21 $ % num decay width
& [$ 3.5824e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{69190093759693024123611049834267}\over{33442212452427147958902849536000\,3^{{{53}\over{2}}}\,\pi^{12}}}$ $-\left({{26298089\,\log 6}\over{79939407708160000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2174e-21 $ % num decay width
& [$ 2.3630e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{620631066473710769828812686893877733}\over{165873373764038653876158133698560000\,3^{{{47}\over{2}}}\,\pi^{12}}}$ $-\left({{217230581\,\log 6}\over{13435194572800000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3671e-21 $ % num decay width
& [$ 1.2613e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{42728657\,\log 6}\over{28549788467200000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{45600515950883304006493825059333647}\over{4878628640118783937534062755840000\,3^{{{51}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 73 from bottom -39
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 73  }
\label{N=7_state_73}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1,1,2]] $ } % particle
& & $1.8815e-20$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{41890846202197497878227966078652969}\over{750558252325966759620625039360000\,3^{{{65}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 2 \right] \cr \left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.4695e-21 $ % num decay width
& [$ 3.9701e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{31459134127\,\log 6}\over{127903052333056000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{231178923140048615412671819419538123786833229}\over{849271673671877907845929644536627200\,3^{{{73}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 2 \right] \cr \left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.2606e-21 $ % num decay width
& [$ 3.3275e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{700686732081136446539174734734129019990219}\over{4541559752256031592758982056345600\,3^{{{69}\over{2}}}\,\pi^{12}}}$ $-\left({{7964675183\,\log 6}\over{235115905024000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2356e-22 $ % num decay width
& [$ 1.5105e-1 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{83068049983\,\log 6}\over{63951526166528000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{45217270160411429804453697407078052971406541}\over{849271673671877907845929644536627200\,3^{{{73}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 74 from bottom -38
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 74  }
\label{N=7_state_74}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1,1,1],[1,1]] $ } % particle
& & $1.8972e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{214906799251859949412539793470337}\over{103098661033786642805030912000000\,3^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.1310e-21 $ % num decay width
& [$ 4.8128e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{637730228178150108250717004272016009669}\over{53079479604492369240370602783539200\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{27323425141\,\log 6}\over{127903052333056000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3826e-21 $ % num decay width
& [$ 1.7829e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{6225542623\,\log 6}\over{3996970385408000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{893602493916307308336542764494622837}\over{91833009696353580000641181286400\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5067e-21 $ % num decay width
& [$ 7.9415e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1189108622028673352407399009782322766281}\over{1326986990112309231009265069588480000\,3^{{{55}\over{2}}}\,\pi^{12}}}$ $-\left({{1375888745293\,\log 6}\over{3197576308326400000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 75 from bottom -37
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 75  }
\label{N=7_state_75}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[2,1],[1,3]] $ } % particle
& & $2.0174e-20$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{5776475104740863012578782434267}\over{23454945385186461238144532480000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.4218e-21 $ % num decay width
& [$ 5.3750e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{168083\,\log 6}\over{34716542776115200\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{5194870463602102062472163877784501}\over{25212752812133875389176036322181120\,3^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.7144e-21 $ % num decay width
& [$ 1.8412e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{436769033\,\log 6}\over{243015799432806400\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{845875159348880627586939310629823531}\over{25212752812133875389176036322181120\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.7400e-23 $ % num decay width
& [$ 9.8681e-2 $]  % ratio %
& $ 42 $  % class deg %
& $ 42 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{87953\,\log 6}\over{93467615166464000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{507467128362604436359586274733913}\over{9697212620051490534298475508531200\,3^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 76 from bottom -36
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 76  }
\label{N=7_state_76}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1],[1,2]] $ } % particle
& & $2.0362e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{25912055945254391276124783209683}\over{938197815407458449525781299200000\,3^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.0849e-21 $ % num decay width
& [$ 3.4795e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{68890837659167940592307661546681299}\over{1793225662313931393255763607552000\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{15499901\,\log 6}\over{22839830773760000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.8544e-21 $ % num decay width
& [$ 2.3841e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{28455600851348917004438480026170818351}\over{132698699011230923100926506958848000\,3^{{{53}\over{2}}}\,\pi^{12}}}$ $-\left({{21948618877\,\log 6}\over{639515261665280000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5084e-21 $ % num decay width
& [$ 1.2319e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{259376869\,\log 6}\over{399697038540800000\,3^{{{9}\over{2}}}\,\pi^{12}}}$ $-\left({{5981869110103383578778396467377879}\over{163987517314917107144002109440000\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 77 from bottom -35
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 77  }
\label{N=7_state_77}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1,1,2]] $ } % particle
& & $2.0379e-20$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{3018195335051094905220129959377}\over{4043956100894217454852505600000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 2 \right] \cr \left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1427e-20 $ % num decay width
& [$ 5.6070e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{211405344209969257139410684002599964529}\over{3492071026611340081603329130496000\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{229502922377\,\log 6}\over{639515261665280000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 2 \right] \cr \left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.3060e-21 $ % num decay width
& [$ 2.6036e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1111870676611\,\log 6}\over{79939407708160000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{169572309242553456528344891159512446983}\over{1951451456047513575013625102336000\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 2 \right] &\left[  \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.1811e-23 $ % num decay width
& [$ 4.7187e-2 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1259745007\,\log 6}\over{19984851927040000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{2305493127862419483358026471897451727}\over{1951451456047513575013625102336000\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 78 from bottom -34
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 78  }
\label{N=7_state_78}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[1,3]] $ } % particle
& & $2.0453e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{70275169243018749164194634641441}\over{93819781540745844952578129920000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0898e-20 $ % num decay width
& [$ 5.3284e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{604361\,\log 6}\over{8836938161192960\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{134059241397925389969012443650246951}\over{1440728732121935736524344932696064\,3^{{{63}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.7052e-21 $ % num decay width
& [$ 1.8116e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{6100476043\,\log 6}\over{607539498582016000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{2222611528270853313352846868729119933}\over{3939492626895918029558755675340800\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.5183e-23 $ % num decay width
& [$ 1.0238e-1 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{437587\,\log 6}\over{31560493432832000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{5283305191190601556955759112907638733}\over{252127528121338753891760363221811200\,3^{{{63}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 79 from bottom -33
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 79  }
\label{N=7_state_79}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[1,3]] $ } % particle
& & $2.0625e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{15945033015158932443175642943243}\over{2345494538518646123814453248000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.8667e-21 $ % num decay width
& [$ 3.8141e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{308375721634180208075178749885272699}\over{3317467475280773077523162673971200\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{3952913\,\log 6}\over{2459674083328000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 3 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.0621e-21 $ % num decay width
& [$ 2.9392e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{19405056269\,\log 6}\over{15987881541632000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{84897816849237431373484536409893264793}\over{414683434410096634690395334246400\,3^{{{63}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 3 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1320e-22 $ % num decay width
& [$ 1.2075e-1 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{4508170409202564595327953474327701}\over{72118858158277675598329623347200\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{53291389\,\log 6}\over{15987881541632000\,3^{{{19}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 80 from bottom -32
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 80  }
\label{N=7_state_80}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,3]] $ } % particle
& & $2.1201e-20$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{31519582259078742600362789736541}\over{4510566420228165622720102400000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 3 \right] \cr \left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.8796e-21 $ % num decay width
& [$ 4.6600e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{29664935897884043140740978934279773743281}\over{16587337376403865387615813369856000\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{8968213433\,\log 6}\over{22839830773760000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 3 \right] \cr \left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.8726e-21 $ % num decay width
& [$ 3.2417e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{158493714961\,\log 6}\over{11419915386880000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{43686340416506589432913055128669970792821}\over{2073417172050483173451976671232000\,3^{{{67}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.2219e-23 $ % num decay width
& [$ 8.9196e-2 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2072916456426210981445328470621800394931}\over{8293668688201932693807906684928000\,3^{{{65}\over{2}}}\,\pi^{12}}}$ $-\left({{13160868293\,\log 6}\over{79939407708160000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 81 from bottom -31
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 81  }
\label{N=7_state_81}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,1],[1,1],[1,1]] $ } % particle
& & $2.3666e-20$ % total width numeric
& $8065$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{3388104817597254959505107975453}\over{11727472692593230619072266240000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.6479e-21 $ % num decay width
& [$ 3.9279e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{133705345690357894642031993651243}\over{1658733737640386538761581336985600\,3^{{{51}\over{2}}}\,\pi^{12}}}$ $-\left({{190147\,\log 6}\over{15987881541632000\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.0050e-21 $ % num decay width
& [$ 1.6923e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{131387\,\log 6}\over{285497884672000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{4610605094638317550085310951523}\over{1612769798386374855383161241600\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1068e-21 $ % num decay width
& [$ 9.3539e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{5089376313258433919137214924121859}\over{1658733737640386538761581336985600\,3^{{{51}\over{2}}}\,\pi^{12}}}$ $-\left({{1384949\,\log 6}\over{940463620096000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 82 from bottom -30
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 82  }
\label{N=7_state_82}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,1,1,1],[1,1]] $ } % particle
& & $2.4731e-20$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{2896820866452614072254175112433}\over{1066133881144839147188387840000\,3^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.2843e-21 $ % num decay width
& [$ 3.7542e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{391531444087818171341698481875219}\over{26225039330282791126665317580800\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{21335029\,\log 6}\over{9135932309504000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.4016e-21 $ % num decay width
& [$ 2.1842e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{263061509\,\log 6}\over{999242596352000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{56632928144914161194910779821429319}\over{11479126212044197500080147660800\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3392e-21 $ % num decay width
& [$ 9.4587e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{14453249761246100646233821633412239}\over{1658733737640386538761581336985600\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{22079231\,\log 6}\over{15987881541632000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 83 from bottom -29
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 83  }
\label{N=7_state_83}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[2,1],[1,1]] $ } % particle
& & $2.4835e-20$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{7585196367349101729086055144229}\over{75055825232596675962062503936000\,3^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.9616e-21 $ % num decay width
& [$ 3.2057e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{418257906873614623015144504391663173}\over{26539739802246184620185301391769600\,3^{{{53}\over{2}}}\,\pi^{12}}}$ $-\left({{160990373\,\log 6}\over{63951526166528000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.4925e-21 $ % num decay width
& [$ 1.8089e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{761951\,\log 6}\over{1141991538688000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{6498024705887398514415327358684793}\over{1561161164838010860010900081868800\,3^{{{51}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.9494e-21 $ % num decay width
& [$ 1.5902e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{100874949382358484759589423779107}\over{482540723677203356730641843486720\,3^{{{45}\over{2}}}\,\pi^{12}}}$ $-\left({{34633637\,\log 6}\over{12790305233305600\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 84 from bottom -28
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 84  }
\label{N=7_state_84}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,1],[1,2]] $ } % particle
& & $2.5639e-20$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{58730050766053142405285268129199}\over{187639563081491689905156259840000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.8634e-21 $ % num decay width
& [$ 3.8470e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{400360660006710892461377526049697}\over{780580582419005430005450040934400\,3^{{{53}\over{2}}}\,\pi^{12}}}$ $-\left({{2419699\,\log 6}\over{31975763083264000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.1813e-21 $ % num decay width
& [$ 1.6308e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1628567\,\log 6}\over{7993940770816000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{8910554211528719657768134555339}\over{21096772497810957567714865971200\,3^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4231e-21 $ % num decay width
& [$ 9.4508e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{19682800899546523599931201295879621}\over{1020759223163314793084050053529600\,3^{{{53}\over{2}}}\,\pi^{12}}}$ $-\left({{2529257\,\log 6}\over{2459674083328000\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 85 from bottom -27
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 85  }
\label{N=7_state_85}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[2,1,1,1]] $ } % particle
& & $2.6028e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{357727316435356846378755718071641}\over{375279126162983379810312519680000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.8842e-21 $ % num decay width
& [$ 3.0291e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{50167036427297569977384864732355223029}\over{53079479604492369240370602783539200\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{19343506129\,\log 6}\over{127903052333056000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.9460e-21 $ % num decay width
& [$ 2.2844e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{69007903\,\log 6}\over{63951526166528\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{1262896258675761244461584113635869705}\over{62446446593520434400436003274752\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.5896e-21 $ % num decay width
& [$ 2.1475e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{3722364158598321253880945112773463883}\over{717290264925572557302305443020800\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{151289471\,\log 6}\over{4919348166656000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 86 from bottom -26
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 86  }
\label{N=7_state_86}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,3,1,1]] $ } % particle
& & $2.6650e-20$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{292659530825882465654676016229}\over{33316683785776223349637120000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 , 1 , 1 \right] \cr \left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0113e-20 $ % num decay width
& [$ 7.5471e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{9411008372160846113619480185129801285}\over{66349349505615461550463253479424\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{884071\,\log 6}\over{255806104666112\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 , 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0225e-22 $ % num decay width
& [$ 8.8245e-2 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{3050333242580728453620557388134447}\over{116320738964963992900531650560\,3^{{{65}\over{2}}}\,\pi^{12}}}$ $-\left({{1534237\,\log 6}\over{799394077081600\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 , 1 , 1 \right] \cr \left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2521e-21 $ % num decay width
& [$ 8.4504e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{65426537\,\log 6}\over{1162755021209600\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{765144481960652881228161194656844026697}\over{331746747528077307752316267397120\,3^{{{67}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 87 from bottom -25
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 87  }
\label{N=7_state_87}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,2],[2,1]] $ } % particle
& & $2.7268e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{339461084608047521326560549739}\over{1019780234138541792962805760000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3898e-20 $ % num decay width
& [$ 5.0967e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{27429178868383692975486035929486189}\over{30158795229825209795665115217920\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{103385423\,\log 6}\over{6395152616652800\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.4513e-21 $ % num decay width
& [$ 1.9992e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{9319\,\log 6}\over{38432407552000\,3^{{{7}\over{2}}}\,\pi^{12}}}$ $-\left({{409098446142171266377499355792791}\over{30022330093038670384825001574400\,3^{{{51}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9260e-21 $ % num decay width
& [$ 1.0730e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{4710012653145221544442587370647503}\over{13269869901123092310092650695884800\,3^{{{49}\over{2}}}\,\pi^{12}}}$ $-\left({{21718561\,\log 6}\over{127903052333056000\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 88 from bottom -24
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 88  }
\label{N=7_state_88}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,1,1,2]] $ } % particle
& & $2.7526e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{567473140030672389271080353463487}\over{187639563081491689905156259840000\,3^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3611e-20 $ % num decay width
& [$ 4.9448e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{122113918858170870451776277498352461}\over{5307947960449236924037060278353920\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{1462819\,\log 6}\over{3654372923801600\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 2 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.7182e-21 $ % num decay width
& [$ 2.8040e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{118782317\,\log 6}\over{7993940770816000\,3^{{{9}\over{2}}}\,\pi^{12}}}$ $-\left({{158628194597714977135984895599588627}\over{21096772497810957567714865971200\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 2 \right] \cr \left[  \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2652e-21 $ % num decay width
& [$ 4.5965e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{316197779\,\log 6}\over{15987881541632000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{1117011480905049726394036258674083}\over{3013824642544422509673552281600\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 89 from bottom -23
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 89  }
\label{N=7_state_89}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,2]] $ } % particle
& & $2.7873e-20$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{70418347516289388606946464225173}\over{68985133485842533053366272000000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 2 \right] \cr \left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2454e-20 $ % num decay width
& [$ 8.0561e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{550872433\,\log 6}\over{79939407708160000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{9620168100672048256924091915676979729}\over{8293668688201932693807906684928000\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.6380e-23 $ % num decay width
& [$ 7.9532e-2 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1429685561\,\log 6}\over{319757630832640000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{25020083604291709063189151745178856243}\over{33174674752807730775231626739712000\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 2 \right] \cr \left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3706e-21 $ % num decay width
& [$ 4.9175e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{798445590181168100551542798107131081}\over{975725728023756787506812551168000\,3^{{{53}\over{2}}}\,\pi^{12}}}$ $-\left({{43994033\,\log 6}\over{335879864320000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 90 from bottom -22
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 90  }
\label{N=7_state_90}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,1],[2,1]] $ } % particle
& & $2.8883e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{10466807543269853450379385073851}\over{366483521643538456846008320000\,3^{{{63}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6569e-20 $ % num decay width
& [$ 5.7366e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{26776769271736681737050888882890081819}\over{414683434410096634690395334246400\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{113077763\,\log 6}\over{7993940770816000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.4009e-21 $ % num decay width
& [$ 2.2162e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{901413780216861409759209421248857693}\over{1658733737640386538761581336985600\,3^{{{63}\over{2}}}\,\pi^{12}}}$ $-\left({{11312783\,\log 6}\over{31975763083264000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.9442e-23 $ % num decay width
& [$ 4.5276e-2 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1696179443553844886877216834957893}\over{2432160905631065306102025420800\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{11016367\,\log 6}\over{7993940770816000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 91 from bottom -21
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 91  }
\label{N=7_state_91}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,2,1],[1,1]] $ } % particle
& & $3.0057e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{65353745781896869958502460426099}\over{732967043287076913692016640000\,3^{{{65}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8472e-20 $ % num decay width
& [$ 6.1457e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{719809131430380281474377379526077533}\over{121965716002969598438351568896\,3^{{{71}\over{2}}}\,\pi^{12}}}$ $-\left({{2320711\,\log 6}\over{5374077829120\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.4869e-21 $ % num decay width
& [$ 1.8255e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{6651763\,\log 6}\over{15987881541632000\,3^{{{9}\over{2}}}\,\pi^{12}}}$ $-\left({{143069710672444508909839191945939243397}\over{103670858602524158672598833561600\,3^{{{73}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.9662e-23 $ % num decay width
& [$ 5.8308e-2 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{237069331\,\log 6}\over{15987881541632000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{63008959895929698147455380847201743069}\over{103670858602524158672598833561600\,3^{{{73}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 92 from bottom -20
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 92  }
\label{N=7_state_92}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1],[2,1]] $ } % particle
& & $3.0749e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{8150338090779175095489105389369183}\over{268056518687845271293080371200000\,3^{{{63}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8001e-20 $ % num decay width
& [$ 5.8541e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{12015581\,\log 6}\over{587789762560000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{726590630603731619259343576246013176493}\over{7805805824190054300054500409344000\,3^{{{63}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.7839e-21 $ % num decay width
& [$ 1.5558e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{4513337\,\log 6}\over{587789762560000\,3^{{{9}\over{2}}}\,\pi^{12}}}$ $-\left({{983065580050770175629726598235388151}\over{9370715275138120408228691968000\,3^{{{63}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9337e-22 $ % num decay width
& [$ 1.3835e-1 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{9880186892728069745209992200309041487}\over{7805805824190054300054500409344000\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{5227153\,\log 6}\over{18809272401920000\,3^{{{9}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 93 from bottom -19
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 93  }
\label{N=7_state_93}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1,2,1]] $ } % particle
& & $3.0763e-20$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{399544940474645899483405632277053767}\over{13134769415704418293360938188800000\,3^{{{63}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 2 , 1 \right] \cr \left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4875e-20 $ % num decay width
& [$ 8.0862e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{101686141\,\log 6}\over{63300435968000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{239850864965967556203503376303797995253747}\over{10928128153866076020076300573081600\,3^{{{69}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 2 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1898e-22 $ % num decay width
& [$ 8.8954e-2 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{20551913514462756445621331457943106779807}\over{76496897077062532140534104011571200\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{10873577983\,\log 6}\over{184330869538816000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 2 , 1 \right] &\left[  \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.2181e-23 $ % num decay width
& [$ 4.6490e-2 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{920260555041457684157770390826215044079}\over{4935283682391131105840909936230400\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{15093610331\,\log 6}\over{368661739077632000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 94 from bottom -18
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 94  }
\label{N=7_state_94}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,3,1]] $ } % particle
& & $3.0943e-20$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{1257137913299695888342231122763}\over{1109355524975035328831160320000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 3 , 1 \right] \cr \left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4683e-20 $ % num decay width
& [$ 7.9769e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{294500081\,\log 6}\over{82290566758400\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{763516470037067618434664456258614181}\over{34150400480831487562738439290880\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 3 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0513e-22 $ % num decay width
& [$ 7.8144e-2 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{320250037994228270834612067006392897}\over{43464146066512802352576195461120\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{3727621\,\log 6}\over{2304135869235200\,3^{{{9}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 3 , 1 \right] &\left[  \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.2751e-23 $ % num decay width
& [$ 4.6644e-2 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{567330159155986689348514517197896187}\over{956211213463281651756676300144640\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{437636599\,\log 6}\over{4608271738470400\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 95 from bottom -17
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 95  }
\label{N=7_state_95}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[2,1],[2,1]] $ } % particle
& & $3.1265e-20$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{82400918366974279923443881133}\over{2665334702862097867970969600\,3^{{{63}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.3121e-21 $ % num decay width
& [$ 4.6774e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{5748677758409727472631356402085797}\over{103670858602524158672598833561600\,3^{{{61}\over{2}}}\,\pi^{12}}}$ $-\left({{209471\,\log 6}\over{1998485192704000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1135e-20 $ % num decay width
& [$ 3.5616e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{258312615920260690681574730965022889}\over{103670858602524158672598833561600\,3^{{{63}\over{2}}}\,\pi^{12}}}$ $-\left({{9796627\,\log 6}\over{1998485192704000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.8724e-22 $ % num decay width
& [$ 5.6756e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{66308389928807217328050047918735537}\over{207341717205048317345197667123200\,3^{{{63}\over{2}}}\,\pi^{12}}}$ $-\left({{10076039\,\log 6}\over{15987881541632000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 96 from bottom -16
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 96  }
\label{N=7_state_96}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[2,1],[1,1]] $ } % particle
& & $3.1372e-20$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{7579251372395853613143804494989}\over{732967043287076913692016640000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4151e-20 $ % num decay width
& [$ 4.5106e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{23811991015221113143560607423621429}\over{3049142900074239960958789222400\,3^{{{63}\over{2}}}\,\pi^{12}}}$ $-\left({{14487427\,\log 6}\over{940463620096000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.8779e-21 $ % num decay width
& [$ 2.5111e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{7211957\,\log 6}\over{15987881541632000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{288838599530457867190622290523813}\over{103670858602524158672598833561600\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3012e-22 $ % num decay width
& [$ 8.7101e-2 $]  % ratio %
& $ 21 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1099193\,\log 6}\over{639515261665280\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{133528204125985670285169366412111}\over{4146834344100966346903953342464\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 97 from bottom -15
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 97  }
\label{N=7_state_97}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[2,1,1,1]] $ } % particle
& & $3.1676e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{11478966739590319168986861463}\over{366483521643538456846008320\,3^{{{63}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4665e-20 $ % num decay width
& [$ 4.6296e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{58666345572826605459684035259643169}\over{8462927232859114993681537433600\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{1492289\,\log 6}\over{999242596352000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1106e-20 $ % num decay width
& [$ 3.5061e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{5568415767992266370038528161257681597}\over{57197715091047811681433839206400\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{15518429\,\log 6}\over{726721888256000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9638e-21 $ % num decay width
& [$ 6.1996e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2239374986199353605402066298380490033}\over{331746747528077307752316267397120\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{1350563\,\log 6}\over{913593230950400\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 98 from bottom -14
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 98  }
\label{N=7_state_98}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,1],[2,1]] $ } % particle
& & $3.2320e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{195203092011603436700715254701687}\over{18324176082176922842300416000000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3579e-20 $ % num decay width
& [$ 4.2016e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{4416131356965128106243650725481900533}\over{15245714500371199804793946112000\,3^{{{67}\over{2}}}\,\pi^{12}}}$ $-\left({{298945931\,\log 6}\over{4702318100480000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0663e-20 $ % num decay width
& [$ 3.2992e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{34453188943\,\log 6}\over{399697038540800000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{3051713776668273102393514958897533615669}\over{2591771465063103966814970839040000\,3^{{{69}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.5038e-23 $ % num decay width
& [$ 6.4693e-2 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{5677551787\,\log 6}\over{399697038540800000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{167670753600546034358146758531100921307}\over{2591771465063103966814970839040000\,3^{{{65}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 99 from bottom -13
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 99  }
\label{N=7_state_99}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[2,1],[2,1],[1,1]] $ } % particle
& & $3.3527e-20$ % total width numeric
& $3925$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{299992575047631117374114306491}\over{732967043287076913692016640000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.3661e-21 $ % num decay width
& [$ 8.3809e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{14846588177318439383668636622531}\over{25917714650631039668149708390400\,3^{{{55}\over{2}}}\,\pi^{12}}}$ $-\left({{48889\,\log 6}\over{1998485192704000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.4547e-22 $ % num decay width
& [$ 7.9722e-2 $]  % ratio %
& $ 6 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{14725676411761433660935351041289}\over{25917714650631039668149708390400\,3^{{{55}\over{2}}}\,\pi^{12}}}$ $-\left({{120007\,\log 6}\over{3996970385408000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.3071e-24 $ % num decay width
& [$ 2.6154e-2 $]  % ratio %
& $ 120 $  % class deg %
& $ 120 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{3529369967405405991077415207413}\over{14810122657503451238942690508800\,3^{{{55}\over{2}}}\,\pi^{12}}}$ $-\left({{8467\,\log 6}\over{1998485192704000\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 100 from bottom -12
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 100  }
\label{N=7_state_100}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[2,1],[1,1]] $ } % particle
& & $3.3847e-20$ % total width numeric
& $5919$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{194696284848089188197141517417}\over{52354788806219779549429760000\,3^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8807e-20 $ % num decay width
& [$ 5.5563e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{7538907575880588949167858817656437}\over{37698494037281512244581394022400\,3^{{{63}\over{2}}}\,\pi^{12}}}$ $-\left({{79591\,\log 6}\over{1998485192704000\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.3417e-21 $ % num decay width
& [$ 2.7599e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{34279196777918002160144703560388929}\over{1658733737640386538761581336985600\,3^{{{59}\over{2}}}\,\pi^{12}}}$ $-\left({{310243\,\log 6}\over{7993940770816000\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.8621e-22 $ % num decay width
& [$ 2.9137e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{9538276397876027095736589703389607}\over{829366868820193269380790668492800\,3^{{{59}\over{2}}}\,\pi^{12}}}$ $-\left({{25709\,\log 6}\over{1141991538688000\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 101 from bottom -11
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 101  }
\label{N=7_state_101}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,3],[1,1]] $ } % particle
& & $3.4489e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{7466068851511789762220124233}\over{5911024542637717045903360000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8239e-20 $ % num decay width
& [$ 8.1880e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{14263071914954311829696149016087669}\over{331746747528077307752316267397120\,3^{{{59}\over{2}}}\,\pi^{12}}}$ $-\left({{189047\,\log 6}\over{799394077081600\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7418e-21 $ % num decay width
& [$ 7.9499e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{170175704103257966296767516064441}\over{2899884156713962480352414924800\,3^{{{59}\over{2}}}\,\pi^{12}}}$ $-\left({{70943\,\log 6}\over{614918520832000\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.4863e-23 $ % num decay width
& [$ 2.8618e-2 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1538604645406400692581567763525493}\over{59240490630013804955770762035200\,3^{{{59}\over{2}}}\,\pi^{12}}}$ $-\left({{307651\,\log 6}\over{1998485192704000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 102 from bottom -10
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 102  }
\label{N=7_state_102}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,2,1,1,1]] $ } % particle
& & $3.5932e-20$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{217021273491727623622966490147417}\over{18324176082176922842300416000000\,3^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 , 1 , 1 \right] \cr \left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0088e-20 $ % num decay width
& [$ 5.5906e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{7136082809836996676139805593938183791}\over{896806735315952929693761536000\,3^{{{65}\over{2}}}\,\pi^{12}}}$ $-\left({{24646695287\,\log 6}\over{4702318100480000\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3727e-20 $ % num decay width
& [$ 3.8204e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{64553147143\,\log 6}\over{79939407708160000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{204251061356604477849405069012472242523}\over{18512653321879314048678363136000\,3^{{{69}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 , 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7309e-23 $ % num decay width
& [$ 1.1080e-2 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{5174149543\,\log 6}\over{79939407708160000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{1375243227607223639988734115386497907657}\over{518354293012620793362994167808000\,3^{{{69}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 103 from bottom -9
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 103  }
\label{N=7_state_103}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1],[2,1]] $ } % particle
& & $3.7184e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{133085525668817931965669839948879}\over{293186817314830765476806656000000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6488e-20 $ % num decay width
& [$ 4.4342e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{3268219\,\log 6}\over{1297717657600000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{108279255496917088744497886715070673}\over{20734171720504831734519766712320000\,3^{{{51}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4248e-20 $ % num decay width
& [$ 3.8319e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1810179013\,\log 6}\over{799394077081600000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{1168499511379269987597015898115678797}\over{82936686882019326938079066849280000\,3^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4109e-21 $ % num decay width
& [$ 3.7943e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{38093382657301563205504909879556881}\over{487862864011878393753406275584000\,3^{{{53}\over{2}}}\,\pi^{12}}}$ $-\left({{4897177\,\log 6}\over{1175579525120000\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 104 from bottom -8
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 104  }
\label{N=7_state_104}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[2,1,1,1]] $ } % particle
& & $3.7762e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{4829859147590751507357846796169}\over{43115708428651583158353920000\,3^{{{65}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5614e-20 $ % num decay width
& [$ 4.1347e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{4455137\,\log 6}\over{181680472064000\,3^{{{17}\over{2}}}\,\pi^{12}}}$ $-\left({{1922500838929829747220113493142764011}\over{51835429301262079336299416780800\,3^{{{67}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5581e-20 $ % num decay width
& [$ 4.1260e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{115717220224139913308951911343475687053}\over{3049142900074239960958789222400\,3^{{{71}\over{2}}}\,\pi^{12}}}$ $-\left({{41462339\,\log 6}\over{134351945728000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[  \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5728e-21 $ % num decay width
& [$ 6.8132e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{9317074361422571301341274525712839533}\over{3049142900074239960958789222400\,3^{{{71}\over{2}}}\,\pi^{12}}}$ $-\left({{16177729\,\log 6}\over{72343355392000\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 105 from bottom -7
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 105  }
\label{N=7_state_105}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[3,1],[1,1]] $ } % particle
& & $3.8443e-20$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{49415961264757423985524559389}\over{8529071049158713177507102720000\,3^{{{47}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3984e-20 $ % num decay width
& [$ 7.2750e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{12793049431559741233489432215827}\over{12590009393854926290410484531200\,3^{{{47}\over{2}}}\,\pi^{12}}}$ $-\left({{28621\,\log 6}\over{58778976256000\,3^{{{9}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4828e-21 $ % num decay width
& [$ 7.7143e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{190441\,\log 6}\over{1598788154163200\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{24317034357013738700704526141269}\over{2653973980224618462018530139176960\,3^{{{43}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3675e-21 $ % num decay width
& [$ 6.1584e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{491\,\log 6}\over{2838757376000\,3^{{{5}\over{2}}}\,\pi^{12}}}$ $-\left({{14337613882894176831126616469613899}\over{13269869901123092310092650695884800\,3^{{{45}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 106 from bottom -6
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 106  }
\label{N=7_state_106}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,2],[1,1]] $ } % particle
& & $3.8540e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{408714741380234968267462932197}\over{23454945385186461238144532480000\,3^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8100e-20 $ % num decay width
& [$ 7.2910e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{11453349100995443900790186827160601}\over{2497857863740817376017440130990080\,3^{{{47}\over{2}}}\,\pi^{12}}}$ $-\left({{28499\,\log 6}\over{479828377600\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9166e-21 $ % num decay width
& [$ 7.5677e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1020923\,\log 6}\over{1998485192704000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{225591937536858911023953354381298321}\over{212317918417969476961482411134156800\,3^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3350e-21 $ % num decay width
& [$ 6.0585e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{76058029\,\log 6}\over{326283296768000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{1272409494801428313067276775020652029}\over{212317918417969476961482411134156800\,3^{{{45}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 107 from bottom -5
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 107  }
\label{N=7_state_107}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[3,1]] $ } % particle
& & $4.0146e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{94608793616754049380507947339}\over{46909890770372922476289064960000\,3^{{{45}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 3 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4830e-20 $ % num decay width
& [$ 3.6939e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{384025553080104096614636428607}\over{21114605779719504446470330777600\,3^{{{37}\over{2}}}\,\pi^{12}}}$ $-\left({{43159\,\log 6}\over{2260729856000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 3 , 1 \right] \cr \left[  \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2241e-20 $ % num decay width
& [$ 3.0492e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{546235855913561676762913619412403643}\over{24978578637408173760174401309900800\,3^{{{45}\over{2}}}\,\pi^{12}}}$ $-\left({{1388741\,\log 6}\over{14694744064000\,3^{{{11}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 3 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.1509e-21 $ % num decay width
& [$ 1.5321e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{48886403\,\log 6}\over{1998485192704000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{44778451965026143973188136949910489}\over{2637489669788440707596054796697600\,3^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 108 from bottom -4
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 108  }
\label{N=7_state_108}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,2,1,1]] $ } % particle
& & $4.1686e-20$ % total width numeric
& $828$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{95584337572798617574127530267}\over{5071339542743018646085304320000\,3^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 , 1 , 1 \right] \cr \left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5681e-20 $ % num decay width
& [$ 6.1605e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{3876928049210143389675496954043699}\over{624464465935204344004360032747520\,3^{{{41}\over{2}}}\,\pi^{12}}}$ $-\left({{7299581\,\log 6}\over{3358798643200\,3^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 , 1 , 1 \right] \cr \left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2804e-20 $ % num decay width
& [$ 3.0715e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1086592721\,\log 6}\over{3197576308326400\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{417331909912740240314361032983199867}\over{5307947960449236924037060278353920\,3^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 , 1 , 1 \right] &\left[  \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.5039e-23 $ % num decay width
& [$ 3.5885e-2 $]  % ratio %
& $ 23 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{155229956030218202290399490447209}\over{89209209419314906286337147535360\,3^{{{47}\over{2}}}\,\pi^{12}}}$ $-\left({{176809\,\log 6}\over{23511590502400\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 109 from bottom -3
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 109  }
\label{N=7_state_109}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,1],[2,1]] $ } % particle
& & $4.6710e-20$ % total width numeric
& $3472$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{27074092763845052048055702757}\over{47479646528717532870737920000\,3^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2628e-20 $ % num decay width
& [$ 4.8443e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{7888961\,\log 6}\over{31975763083264000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{145695220611838755759289461411973}\over{301587952298252097956651152179200\,3^{{{51}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.2378e-21 $ % num decay width
& [$ 3.5272e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{7867609\,\log 6}\over{31975763083264000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{554262379526648638542225947692969}\over{3317467475280773077523162673971200\,3^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3938e-21 $ % num decay width
& [$ 5.9680e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2214054509004052567382505590931697}\over{97572572802375678750681255116800\,3^{{{53}\over{2}}}\,\pi^{12}}}$ $-\left({{853747\,\log 6}\over{235115905024000\,3^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 110 from bottom -2
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 110  }
\label{N=7_state_110}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,2]] $ } % particle
& & $4.7224e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{81129798072219748507785770262049}\over{46909890770372922476289064960000\,3^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 2 \right] \cr \left[  \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2574e-20 $ % num decay width
& [$ 4.7803e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{10764379\,\log 6}\over{31975763083264000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{763954724320383692312091267684289}\over{3317467475280773077523162673971200\,3^{{{47}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6516e-20 $ % num decay width
& [$ 3.4973e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{25885459\,\log 6}\over{63951526166528000\,3^{{{11}\over{2}}}\,\pi^{12}}}$ $-\left({{1346998127496978090039478364517793051}\over{6634934950561546155046325347942400\,3^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 2 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.1032e-21 $ % num decay width
& [$ 6.5713e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{90878092806139023139317062587708961}\over{195145145604751357501362510233600\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{432631\,\log 6}\over{470231810048000\,3^{{{9}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 111 from bottom -1
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 7$ state 111  }
\label{N=7_state_111}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[3,1]] $ } % particle
& & $5.6626e-20$ % total width numeric
& $2364$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{${{5211579586616922873879733059311}\over{837676620899516472790876160000\,3^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 3 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.6504e-20 $ % num decay width
& [$ 4.6805e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{8158873\,\log 6}\over{58778976256000\,3^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{63436601665954813058892836502232519}\over{24393143200593919687670313779200\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 3 , 1 \right] \cr \left[  \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5558e-20 $ % num decay width
& [$ 4.5135e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2519\,\log 6}\over{51380224000\,3^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{36159329831307525790466472533311}\over{13121647767936481811549388800\,3^{{{57}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 3 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.2027e-23 $ % num decay width
& [$ 1.6328e-2 $]  % ratio %
& $ 22 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{938564817345483933423085390249411}\over{9757257280237567875068125511680\,3^{{{57}\over{2}}}\,\pi^{12}}}$ $-\left({{723997\,\log 6}\over{47023181004800\,3^{{{17}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%
%\end{tabular}
%\end{tabularx}
%\end{longtable}
%
%\end{landscape}
%
\end{document}

==> aL8_sorted_numeric_decays_multi_tables_from_unique_lisp_file.no_decays_3.V0.2.7.tex <==

 \documentclass[10pt]{article}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% it may be necessary to replace
% \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi
% with
% \begin{pmatrix}
% and make 1 line from 2
% by commenting &&&&&%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\usepackage{tabularx}

\usepackage{makecell}

\usepackage{multirow}
\usepackage{ltablex}
\keepXColumns

%
\newlength{\mylen}
\newsavebox{\mybox}
%
\newcommand{\conditionalrow}[6]{%
%% not working since #1 is a macro  \settowidth{\mylen}{#1}%
 \sbox{\mybox}{\leavevmode $ #1 $}% fully typeset content%
%
\typeout{=== BOX DEBUG ===}%
\typeout{Content: #1}%
\typeout{mybox: \mybox }%
\typeout{Width: \the\wd\mybox}%
%%  \ifdim\mylen<0.4\textwidth
\ifdim\wd\mybox<0.4\textwidth\relax%
\usebox\mybox % decay%
{&} $ #2 $ % num decay width%
{&} [$ #3 $]  %ratio%
{&} $ #4 $  % class deg%
{&} $ #5 $ % qu deg%
{&} $ #6 $ %  spacetime norm fact%
%  
\else
\usebox\mybox % decay%
{&} {&} {&} {&} {&} %
\\ %
% nothing 
{&} $ #2 $ % num decay width%
{&} [$ #3 $] %ratio%
{&} $ #4 $ % class deg%
{&} $ #5 $ % qu deg%
{&} $ #6 $ %  spacetime norm fact%
\fi
%  
%
\ifdim\wd\mybox<0.4\textwidth\relax%
\typeout{LESS}
\else
\typeout{MORE}
\fi
%
}
%

%
\usepackage{pdflscape}
%

\begin{document}
%\section{Decays for level ~a}
\renewcommand{\arraystretch}{1.7}
%
%%%\begin{landscape}
 

%
\newpage
%
{\hskip-10em}
% state1 1 from bottom -223
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 1  }
\label{N=8_state_1}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[2,1],[2,1],[1,1],[1,1]] $ } % particle
& & $2.0447e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{281377201789\,3^{{{15}\over{2}}}\,7^{{{35}\over{2}}}}\over{54628857311600000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{97326858944034849422061519899786173}\over{452097869808820950000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.1912e-21 $ % num decay width
& [$ 4.6820e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{616878770449417\,\sqrt{14}}\over{782556941236138745108889600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.7145e-22 $ % num decay width
& [$ 1.9703e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{240700692559484490361\,\log \left({{2}\over{7}}\right)}\over{21044863125\,14^{{{31}\over{2}}}\,\pi^{12}}}$ $+{{3205695921502472827816383209175731197921231}\over{2122393575464617568256000\,14^{{{45}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.6551e-22 $ % num decay width
& [$ 7.7910e-2 $]  % ratio %
& $ 12 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{180416659061051\,\sqrt{14}}\over{2750806217678548316140339200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 2 from bottom -222
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 2  }
\label{N=8_state_2}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[2,1],[1,1],[1,1]] $ } % particle
& & $2.1143e-20$ % total width numeric
& $12381$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{35547339990013\,3^{{{11}\over{2}}}\,7^{{{35}\over{2}}}}\over{54628857311600000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{15524779503782813084984375438371012589}\over{4973076567897030450000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.4110e-21 $ % num decay width
& [$ 3.0321e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{71879063991928291\,\sqrt{14}}\over{45388302591696047216315596800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.3817e-21 $ % num decay width
& [$ 1.5092e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{214654133478175531\,\sqrt{14}}\over{136164907775088141648946790400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3555e-21 $ % num decay width
& [$ 1.2822e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{8892671599121294546009\,\log \left({{2}\over{7}}\right)}\over{12626917875\,14^{{{33}\over{2}}}\,\pi^{12}}}$ $+{{16354690203627064202705597921277735967391836931}\over{897193647810042881126400\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 3 from bottom -221
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 3  }
\label{N=8_state_3}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[2,1],[2,1],[1,2]] $ } % particle
& & $2.1235e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{14538429406537\,3^{{{13}\over{2}}}\,7^{{{35}\over{2}}}}\over{54628857311600000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{30811124927425162173102770068129233101}\over{9946153135794060900000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0773e-21 $ % num decay width
& [$ 4.3475e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{117958476047447\,\sqrt{14}}\over{155173684074174520397660160000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4615e-21 $ % num decay width
& [$ 2.0647e-1 $]  % ratio %
& $ 3 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{6993506060264984939\,\log \left({{2}\over{7}}\right)}\over{4208972625\,14^{{{29}\over{2}}}\,\pi^{12}}}$ $+{{47160289269075390221381178263833240494156187}\over{1096570013990052410265600\,14^{{{47}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.2273e-22 $ % num decay width
& [$ 7.3848e-2 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{23442980505501977\,\sqrt{14}}\over{181553210366784188865262387200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 4 from bottom -220
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 4  }
\label{N=8_state_4}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,1],[1,1],[1,1],[1,1],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $2.1431e-20$ % total width numeric
& $8672$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{7099921\,3^{{{17}\over{2}}}\,7^{{{37}\over{2}}}}\over{218515429246400000\,14^{{{45}\over{2}}}\,\pi^{12}}}$ $+{{6585265421998849133555222258746039}\over{5425174437705851400000\,14^{{{45}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.8573e-22 $ % num decay width
& [$ 7.6526e-1 $]  % ratio %
& $ 56 $  % class deg %
& $ 28 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{17383729358213533\,\sqrt{14}}\over{120145506860371889690247168000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.1160e-23 $ % num decay width
& [$ 1.8610e-1 $]  % ratio %
& $ 256 $  % class deg %
& $ 128 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{17570725148299043\,\sqrt{14}}\over{2282764630347065904114696192000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4519e-24 $ % num decay width
& [$ 1.8970e-2 $]  % ratio %
& $ 280 $  % class deg %
& $ 280 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{1238299675956119987\,\log \left({{2}\over{7}}\right)}\over{136521804375\,14^{{{27}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{8545160977278587313054474801088508546811097}\over{99875596874213973526990848000\,14^{{{39}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 5 from bottom -219
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 5  }
\label{N=8_state_5}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,2],[1,1],[1,1],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $2.1863e-20$ % total width numeric
& $3636$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{6282893\,3^{{{23}\over{2}}}\,7^{{{37}\over{2}}}}\over{19865039022400000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{579116804097938830107205925778418697}\over{2387076752590574616000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.7072e-22 $ % num decay width
& [$ 3.9156e-1 $]  % ratio %
& $ 30 $  % class deg %
& $ 15 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{71516762367461887\,\sqrt{14}}\over{507281028966014645358821376000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2064e-21 $ % num decay width
& [$ 3.3109e-1 $]  % ratio %
& $ 12 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{272120827515923281\,\sqrt{14}}\over{913105852138826361645878476800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.1473e-23 $ % num decay width
& [$ 1.4684e-1 $]  % ratio %
& $ 204 $  % class deg %
& $ 102 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{35495192073594043\,\sqrt{14}}\over{4565529260694131808229392384000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 6 from bottom -218
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 6  }
\label{N=8_state_6}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[2,1],[1,2]] $ } % particle
& & $2.1912e-20$ % total width numeric
& $9257$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{6423827390713\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{20475583700000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{7283889714839105121645277018084150669709}\over{828846094649505075000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.1821e-21 $ % num decay width
& [$ 2.8213e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{92417821833252853\,\sqrt{14}}\over{60517736788928062955087462400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.1535e-21 $ % num decay width
& [$ 1.4041e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{55194092648325883\,\sqrt{14}}\over{36310642073356837773052477440000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9497e-21 $ % num decay width
& [$ 1.3462e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{5993650920533267789\,\log \left({{2}\over{7}}\right)}\over{841794525\,14^{{{29}\over{2}}}\,\pi^{12}}}$ $+{{145564798321244209084809508805209264998579481993}\over{20560687762313482692480\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 7 from bottom -217
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 7  }
\label{N=8_state_7}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,2],[1,2],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $2.2261e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{346799\,3^{{{17}\over{2}}}\,7^{{{37}\over{2}}}}\over{2229294320000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{105783755084740117907458230088225589}\over{30603548110135572000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1708e-21 $ % num decay width
& [$ 4.2078e-1 $]  % ratio %
& $ 16 $  % class deg %
& $ 8 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{18532797429759179\,\sqrt{14}}\over{64077603658865007834798489600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.5749e-22 $ % num decay width
& [$ 1.5026e-1 $]  % ratio %
& $ 12 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{55886795563853051\,\sqrt{14}}\over{405824823172811716287057100800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4747e-21 $ % num decay width
& [$ 1.1117e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{248080144919675999\,\sqrt{14}}\over{405824823172811716287057100800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 8 from bottom -216
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 8  }
\label{N=8_state_8}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,3],[1,1],[1,1]] $ } % particle
& & $2.2536e-20$ % total width numeric
& $12874$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{11911655039737\,3^{{{13}\over{2}}}\,7^{{{35}\over{2}}}}\over{54628857311600000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{16597665956585705632958178185978896483}\over{4973076567897030450000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9343e-20 $ % num decay width
& [$ 4.2916e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{72289068341594321\,\sqrt{14}}\over{15129434197232015738771865600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0399e-21 $ % num decay width
& [$ 1.8104e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2743142372359204329978821\,\log \left({{2}\over{7}}\right)}\over{12626917875\,14^{{{37}\over{2}}}\,\pi^{12}}}$ $+{{17159755105692601058879630646459995746987430231}\over{598129098540028587417600\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1554e-21 $ % num decay width
& [$ 1.0254e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{478311828367891\,\sqrt{14}}\over{1675875788001084820294729728000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 9 from bottom -215
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 9  }
\label{N=8_state_9}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,2],[1,2],[1,2],[1,1],[1,1]] $ } % particle
& & $2.2630e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{244569148931\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{2101109896600000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{105328573304845333186427984887803638999}\over{153017740550677860000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3926e-21 $ % num decay width
& [$ 3.1718e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{719553174227126687\,\sqrt{14}}\over{1217474469518435148861171302400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1396e-21 $ % num decay width
& [$ 3.0216e-1 $]  % ratio %
& $ 12 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{114246544140522269\,\sqrt{14}}\over{405824823172811716287057100800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.6552e-23 $ % num decay width
& [$ 1.6763e-1 $]  % ratio %
& $ 114 $  % class deg %
& $ 57 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{10007545268007707\,\sqrt{14}}\over{608737234759217574430585651200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 10 from bottom -214
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 10  }
\label{N=8_state_10}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,3],[1,1],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $2.2727e-20$ % total width numeric
& $12381$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2814888631\,3^{{{17}\over{2}}}\,7^{{{37}\over{2}}}}\over{218515429246400000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{15038095807686374794150326053668482107}\over{59676918814764365400000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8473e-21 $ % num decay width
& [$ 4.0642e-1 $]  % ratio %
& $ 10 $  % class deg %
& $ 5 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{32051614276203767\,\sqrt{14}}\over{70238911702986643203529113600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.4070e-22 $ % num decay width
& [$ 2.3791e-1 $]  % ratio %
& $ 20 $  % class deg %
& $ 10 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{55435377517931131\,\sqrt{14}}\over{415048114608557437111762944000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.2101e-23 $ % num decay width
& [$ 1.2712e-1 $]  % ratio %
& $ 180 $  % class deg %
& $ 90 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{36202675627585957\,\sqrt{14}}\over{4565529260694131808229392384000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 11 from bottom -213
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 11  }
\label{N=8_state_11}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,2],[1,2],[1,2],[1,2]] $ } % particle
& & $2.2976e-20$ % total width numeric
& $9225$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{13439106116383\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{470938425100000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{170194428081257012615172321311571554923979}\over{1243269141974257612500\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3209e-21 $ % num decay width
& [$ 6.0609e-1 $]  % ratio %
& $ 12 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{51704124667157263\,\sqrt{14}}\over{90183294038402603619346022400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.6638e-23 $ % num decay width
& [$ 2.3202e-1 $]  % ratio %
& $ 160 $  % class deg %
& $ 80 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{65492733906397\,\sqrt{14}}\over{3978674736988350159677030400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1178e-21 $ % num decay width
& [$ 9.7297e-2 $]  % ratio %
& $ 4 $  % class deg %
& $ 4 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{224104215139361963\,\sqrt{14}}\over{811649646345623432574114201600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 12 from bottom -212
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 12  }
\label{N=8_state_12}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,3],[1,2],[1,1],[1,1],[1,1]] $ } % particle
& & $2.3056e-20$ % total width numeric
& $3535$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2072132323\,3^{{{19}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{853812817508690034734345991884906431}\over{238707675259057461600\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7914e-21 $ % num decay width
& [$ 2.3310e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{323256412272091501\,\sqrt{14}}\over{730484681711061089316702781440000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.7631e-21 $ % num decay width
& [$ 1.6322e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{679034890048586309\,\sqrt{14}}\over{730484681711061089316702781440000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0997e-21 $ % num decay width
& [$ 1.4309e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{992141740361433361\,\sqrt{14}}\over{3652423408555305446583513907200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 13 from bottom -211
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 13  }
\label{N=8_state_13}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,3],[1,2]] $ } % particle
& & $2.3266e-20$ % total width numeric
& $20766$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{43489718361343\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{1241564938900000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{23282144033124623593310492629284048212809}\over{2486538283948515225000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8650e-20 $ % num decay width
& [$ 4.0080e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{836403644257952533\,\sqrt{14}}\over{181553210366784188865262387200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.4385e-21 $ % num decay width
& [$ 1.9077e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{75515028454024672022065549\,\log \left({{2}\over{7}}\right)}\over{12626917875\,14^{{{39}\over{2}}}\,\pi^{12}}}$ $+{{551115870348021939801693666681084646238883833083}\over{49844091545002382284800\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2193e-21 $ % num decay width
& [$ 9.5389e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{597179799215519303\,\sqrt{14}}\over{1089319262200705133191574323200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 14 from bottom -210
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 14  }
\label{N=8_state_14}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,3],[1,2],[1,2],[1,1]] $ } % particle
& & $2.3368e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{12937865599\,3^{{{21}\over{2}}}\,7^{{{37}\over{2}}}}\over{2101109896600000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{108649559948445368460665823690488762557}\over{153017740550677860000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.6374e-21 $ % num decay width
& [$ 3.1132e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{86363211754305479\,\sqrt{14}}\over{96116405488297511752197734400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.6919e-23 $ % num decay width
& [$ 1.1455e-1 $]  % ratio %
& $ 80 $  % class deg %
& $ 40 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{7547019188820797\,\sqrt{14}}\over{456552926069413180822939238400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2284e-21 $ % num decay width
& [$ 9.5362e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{13140757905163217\,\sqrt{14}}\over{23872048421930100958062182400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 15 from bottom -209
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 15  }
\label{N=8_state_15}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[2,1],[2,1],[1,1]] $ } % particle
& & $2.3626e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{238380530093\,3^{{{7}\over{2}}}\,7^{{{35}\over{2}}}}\over{46374242200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{26322915634763940820072436924614545137}\over{7459614851845545675000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.3357e-21 $ % num decay width
& [$ 2.6817e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9686603830914311\,\sqrt{14}}\over{6189313989776733711315763200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0538e-21 $ % num decay width
& [$ 2.5851e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{205431745960704011\,\sqrt{14}}\over{272329815550176283297893580800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3488e-21 $ % num decay width
& [$ 1.1418e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{240255122179389180616963\,\log \left({{2}\over{7}}\right)}\over{37880753625\,14^{{{35}\over{2}}}\,\pi^{12}}}$ $+{{16532102169135255143070533578768294946029138123}\over{19738260251820943384780800\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 16 from bottom -208
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 16  }
\label{N=8_state_16}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,3],[1,3],[1,1],[1,1]] $ } % particle
& & $2.3715e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{764963539\,3^{{{17}\over{2}}}\,7^{{{37}\over{2}}}}\over{2375167709200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{109646465258149515907275182205481162127}\over{29838459407382182700000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6797e-21 $ % num decay width
& [$ 2.8332e-1 $]  % ratio %
& $ 8 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1515478299356180747\,\sqrt{14}}\over{3652423408555305446583513907200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.6869e-21 $ % num decay width
& [$ 2.3981e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{5130844440856307131\,\sqrt{14}}\over{3652423408555305446583513907200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0606e-22 $ % num decay width
& [$ 1.7889e-1 $]  % ratio %
& $ 80 $  % class deg %
& $ 40 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{5628842198010899\,\sqrt{14}}\over{214848435797370908622559641600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 17 from bottom -207
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 17  }
\label{N=8_state_17}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,4],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $2.3971e-20$ % total width numeric
& $10878$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{7646877871\,3^{{{17}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{221796347684054198626573644772432935559}\over{59676918814764365400000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4467e-21 $ % num decay width
& [$ 4.0828e-1 $]  % ratio %
& $ 8 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4414926681559948841\,\sqrt{14}}\over{7304846817110610893167027814400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.1251e-21 $ % num decay width
& [$ 1.6948e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{14661323473588540637\,\sqrt{14}}\over{7304846817110610893167027814400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.9833e-22 $ % num decay width
& [$ 1.2473e-1 $]  % ratio %
& $ 12 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{899210007070546073\,\sqrt{14}}\over{7304846817110610893167027814400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 18 from bottom -206
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 18  }
\label{N=8_state_18}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,3],[1,3],[1,2]] $ } % particle
& & $2.3992e-20$ % total width numeric
& $9100$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{701454404467\,3^{{{19}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{4344632902382945769501310651315102195369}\over{5967691881476436540000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3861e-21 $ % num decay width
& [$ 2.8227e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{763764309876240379\,\sqrt{14}}\over{913105852138826361645878476800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.4971e-21 $ % num decay width
& [$ 2.2912e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1653209425365792637\,\sqrt{14}}\over{1217474469518435148861171302400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 3 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0561e-22 $ % num decay width
& [$ 1.8489e-1 $]  % ratio %
& $ 84 $  % class deg %
& $ 42 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{31762842653903557\,\sqrt{14}}\over{1217474469518435148861171302400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 19 from bottom -205
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 19  }
\label{N=8_state_19}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[2,1,1,1],[1,1]] $ } % particle
& & $2.4089e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2755288324131851\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{1365721432790000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{409446284363777688516278076778895737171}\over{41442304732475253750\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2652e-20 $ % num decay width
& [$ 2.6261e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{38686765630630019\,\sqrt{14}}\over{12378627979553467422631526400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.9045e-21 $ % num decay width
& [$ 2.4511e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{794409806146585741\,\sqrt{14}}\over{544659631100352566595787161600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7228e-21 $ % num decay width
& [$ 1.1303e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{15958991330611192483400501\,\log \left({{2}\over{7}}\right)}\over{37880753625\,14^{{{37}\over{2}}}\,\pi^{12}}}$ $+{{7687035725239119445602302374064900793303623752747}\over{9869130125910471692390400\,14^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 20 from bottom -204
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 20  }
\label{N=8_state_20}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,4],[1,2],[1,1],[1,1]] $ } % particle
& & $2.4206e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1848046384771\,3^{{{17}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{282986608384402748374269903220169419433}\over{385012379450092680000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.9324e-21 $ % num decay width
& [$ 2.0377e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4450154983956406459\,\sqrt{14}}\over{3652423408555305446583513907200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3787e-21 $ % num decay width
& [$ 1.9654e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{357685313103582107\,\sqrt{14}}\over{608737234759217574430585651200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.8608e-21 $ % num decay width
& [$ 1.6237e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3546116900043318671\,\sqrt{14}}\over{1826211704277652723291756953600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 21 from bottom -203
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 21  }
\label{N=8_state_21}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,4],[1,2],[1,2]] $ } % particle
& & $2.4441e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{88314383624287\,3^{{{17}\over{2}}}\,7^{{{37}\over{2}}}}\over{5462885731160000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{45169735070071317669489194003419197137179}\over{310817285493564403125\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.7842e-21 $ % num decay width
& [$ 3.9149e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{24807206019557437\,\sqrt{14}}\over{20990939129628192221744332800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.6281e-21 $ % num decay width
& [$ 1.5605e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{705870785372141431\,\sqrt{14}}\over{374607529082595430418821939200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5019e-22 $ % num decay width
& [$ 1.2904e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{180676604366666009\,\sqrt{14}}\over{4869897878073740595444685209600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 22 from bottom -202
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 22  }
\label{N=8_state_22}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,4],[1,3],[1,1]] $ } % particle
& & $2.4677e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{134029633099\,3^{{{17}\over{2}}}\,7^{{{37}\over{2}}}}\over{1437601508200000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{44644604606598032132418636246585069297217}\over{59676918814764365400000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.4093e-21 $ % num decay width
& [$ 3.0026e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2673963688374177689\,\sqrt{14}}\over{1460969363422122178633405562880000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.3323e-21 $ % num decay width
& [$ 1.4857e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{6615377926671371389\,\sqrt{14}}\over{3652423408555305446583513907200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4900e-22 $ % num decay width
& [$ 1.2680e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{268856648619271909\,\sqrt{14}}\over{7304846817110610893167027814400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 23 from bottom -201
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 23  }
\label{N=8_state_23}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,2,1,1,2]] $ } % particle
& & $2.4963e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2414409556936008803\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{17071517909875000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{1172706144740507071912695243242936780827384}\over{8392066708326238884375\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 , 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7219e-22 $ % num decay width
& [$ 2.5078e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{274661214432556973\,\sqrt{14}}\over{4084947233252644249468403712000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 , 1 , 2 \right] \cr \left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.9763e-21 $ % num decay width
& [$ 2.3940e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{14003577562458934552020598956493\,\log \left({{2}\over{7}}\right)}\over{1704633913125\,14^{{{39}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{421572696672313201156275526244226178859534011724329931}\over{27756928479123201634848000\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 , 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.9265e-21 $ % num decay width
& [$ 1.3873e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{776587268108971991\,\sqrt{14}}\over{453883025916960472163155968000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 24 from bottom -200
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 24  }
\label{N=8_state_24}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[2,1,1,1],[2,1]] $ } % particle
& & $2.5372e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3682529636348741\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{682860716395000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{17576907380271593876924609056250659743197}\over{1678413341665247776875\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.0579e-21 $ % num decay width
& [$ 4.7752e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{135841840765978543\,\sqrt{14}}\over{90776605183392094432631193600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9281e-21 $ % num decay width
& [$ 1.5198e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{6460515170865997407593\,\log \left({{2}\over{7}}\right)}\over{113642260875\,14^{{{29}\over{2}}}\,\pi^{12}}}$ $+{{2328805858782204124849372224163120319884148028127}\over{8074742830290385930137600\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1697e-21 $ % num decay width
& [$ 8.5512e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{656798646914040071\,\sqrt{14}}\over{1225484169975793274840521113600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 25 from bottom -199
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 25  }
\label{N=8_state_25}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,4],[1,4]] $ } % particle
& & $2.5382e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1441681080808649\,3^{{{17}\over{2}}}\,7^{{{37}\over{2}}}}\over{54628857311600000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{2244608366031953661277315217737181719777567}\over{14919229703691091350000\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 4 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.6369e-21 $ % num decay width
& [$ 3.7967e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{69557387387817918617\,\sqrt{14}}\over{29219387268442443572668111257600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 4 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.5868e-21 $ % num decay width
& [$ 2.5950e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2502208655809488143\,\sqrt{14}}\over{1537862487812760188035163750400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 4 \right] &\left[ 1 , 4 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4542e-22 $ % num decay width
& [$ 2.5208e-1 $]  % ratio %
& $ 88 $  % class deg %
& $ 44 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{209922804125941067\,\sqrt{14}}\over{5843877453688488714533622251520000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 26 from bottom -198
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 26  }
\label{N=8_state_26}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,5],[1,1],[1,1],[1,1]] $ } % particle
& & $2.5493e-20$ % total width numeric
& $2688$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{58274917\,3^{{{19}\over{2}}}\,7^{{{37}\over{2}}}}\over{401682774350000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{235478533696511378338120001941080857611}\over{59676918814764365400000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9412e-21 $ % num decay width
& [$ 3.4612e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{26536532910662338753\,\sqrt{14}}\over{36524234085553054465835139072000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3975e-20 $ % num decay width
& [$ 2.7409e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{126085188028049160281\,\sqrt{14}}\over{36524234085553054465835139072000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0288e-22 $ % num decay width
& [$ 1.5917e-1 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1830475002301669969\,\sqrt{14}}\over{36524234085553054465835139072000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 27 from bottom -197
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 27  }
\label{N=8_state_27}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,5],[1,2],[1,1]] $ } % particle
& & $2.5626e-20$ % total width numeric
& $8672$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{313806533167\,3^{{{21}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{617896024107417715081569177808363460957}\over{795692250863524872000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3524e-20 $ % num decay width
& [$ 2.6388e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{149532314996487941\,\sqrt{14}}\over{44760090791118939296366592000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.8455e-21 $ % num decay width
& [$ 2.2811e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{40413349425616111\,\sqrt{14}}\over{27987918839504256295659110400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0014e-22 $ % num decay width
& [$ 1.6401e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{5806843693693\,\sqrt{14}}\over{117456374085261945156403200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 28 from bottom -196
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 28  }
\label{N=8_state_28}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1,2,1,1,1]] $ } % particle
& & $2.5627e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{6380056305743985503\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{6828607163950000\,14^{{{61}\over{2}}}\,\pi^{12}}}$ $+{{35774090136552460693757642724292044007016}\over{18283369734915553125\,14^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 2 , 1 , 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.4390e-22 $ % num decay width
& [$ 3.0865e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{418730509998241\,\sqrt{14}}\over{4929046435297308294984499200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 2 , 1 , 1 , 1 \right] \cr \left[ 3 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.5256e-21 $ % num decay width
& [$ 2.1561e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{69616974902983239752994547\,\log \left({{2}\over{7}}\right)}\over{39092625\,14^{{{35}\over{2}}}\,\pi^{12}}}$ $+{{483072166915481255724315896110139924697817231759838129}\over{3819322804144919385600\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.6209e-21 $ % num decay width
& [$ 9.0156e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{73142404047283501\,\sqrt{14}}\over{64077603658865007834798489600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 29 from bottom -195
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 29  }
\label{N=8_state_29}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,5],[1,3]] $ } % particle
& & $2.5891e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1270882610951\,3^{{{19}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{46719020215136525584810024245978082531813}\over{59676918814764365400000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.7286e-21 $ % num decay width
& [$ 3.3713e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{492198095884112779\,\sqrt{14}}\over{228276463034706590411469619200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2623e-20 $ % num decay width
& [$ 2.4377e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2475755022941394761\,\sqrt{14}}\over{794005088816370749257285632000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 5 \right] &\left[ 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9464e-22 $ % num decay width
& [$ 1.6540e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{878069170184492951\,\sqrt{14}}\over{18262117042776527232917569536000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 30 from bottom -194
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 30  }
\label{N=8_state_30}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,3,1,1,1]] $ } % particle
& & $2.5967e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3542315380024635127\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{2133939738734375\,14^{{{61}\over{2}}}\,\pi^{12}}}$ $+{{1696364446785035450413597570135304682726901}\over{822751638071199890625\,14^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 3 , 1 , 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.0953e-22 $ % num decay width
& [$ 3.6274e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{22342134403841\,\sqrt{14}}\over{220855711140389503107072000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 3 , 1 , 1 , 1 \right] \cr \left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.9428e-21 $ % num decay width
& [$ 2.2886e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{1680634903283211972763135511\,\log \left({{2}\over{7}}\right)}\over{89717574375\,14^{{{33}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{81633475450020222023260238756019954474244702051792303339}\over{4382672917756294994976000\,14^{{{59}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 3 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.6965e-21 $ % num decay width
& [$ 1.0969e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{42266056862784433\,\sqrt{14}}\over{30036376715092972422561792000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 31 from bottom -193
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 31  }
\label{N=8_state_31}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1,1,3]] $ } % particle
& & $2.6210e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{49473826690612063\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{54628857311600000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{17853750866614848499323231242473930567331}\over{1621655402575118625000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.8211e-22 $ % num decay width
& [$ 4.2307e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{5127660164643793\,\sqrt{14}}\over{43056097320185973643935744000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 3 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2601e-20 $ % num decay width
& [$ 2.4039e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{6781401908136689813\,\sqrt{14}}\over{2178638524401410266383148646400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 3 \right] \cr \left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.2172e-21 $ % num decay width
& [$ 1.9906e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{20705613305479759662705005089\,\log \left({{2}\over{7}}\right)}\over{63134589375\,14^{{{37}\over{2}}}\,\pi^{12}}}$ $+{{418881178440344066700049994962421972967483276571704661}\over{49345650629552358461952000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 32 from bottom -192
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 32  }
\label{N=8_state_32}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,2,1,1,1],[1,1]] $ } % particle
& & $2.6531e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{8282091635149\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{136572143279000000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{10543867260009938372123401084422483479}\over{37298074259227728375000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.5201e-21 $ % num decay width
& [$ 2.0806e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9283628397433013869\,\sqrt{14}}\over{6808245388754407082447339520000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1307e-22 $ % num decay width
& [$ 1.7668e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9684686792460169\,\sqrt{14}}\over{184006632128497488714792960000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.0491e-21 $ % num decay width
& [$ 1.3285e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{20617413921834359\,\sqrt{14}}\over{11840426763051142752082329600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 33 from bottom -191
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 33  }
\label{N=8_state_33}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,1],[2,1,1,1]] $ } % particle
& & $2.6792e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{739578708347\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{30383124200000\,14^{{{53}\over{2}}}\,\pi^{12}}}$ $+{{3809076562975496061992924943774552896263}\over{67136533666609911075000\,14^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.6057e-21 $ % num decay width
& [$ 3.5853e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{125522598265169\,\sqrt{14}}\over{52900119570741313771929600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.1892e-21 $ % num decay width
& [$ 1.7149e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{292815840495885679\,\sqrt{14}}\over{128998333681662449983212748800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 3 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8821e-21 $ % num decay width
& [$ 1.0757e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{645026343278253507893\,\log \left({{2}\over{7}}\right)}\over{26225137125\,14^{{{27}\over{2}}}\,\pi^{12}}}$ $+{{13166648557184413342554244733316251277749923519}\over{1477291827579114265804800\,14^{{{47}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 34 from bottom -190
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 34  }
\label{N=8_state_34}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[2,1],[2,1]] $ } % particle
& & $2.6871e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{301066596263243\,3^{{{7}\over{2}}}\,7^{{{35}\over{2}}}}\over{54628857311600000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{4445969327583417667646039769132611053}\over{1105128126199340100000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.7620e-21 $ % num decay width
& [$ 3.2607e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{589430531178471101\,\sqrt{14}}\over{272329815550176283297893580800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.4328e-21 $ % num decay width
& [$ 2.5550e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4665180468678247\,\sqrt{14}}\over{5501612435357096632280678400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0793e-21 $ % num decay width
& [$ 1.5476e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2704435238692084871656571\,\log \left({{2}\over{7}}\right)}\over{12626917875\,14^{{{37}\over{2}}}\,\pi^{12}}}$ $+{{133368737218801192220915286302010712486872793}\over{66014248333849308979200\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 35 from bottom -189
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 35  }
\label{N=8_state_35}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1,1,2],[1,1]] $ } % particle
& & $2.6945e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{15256436337076811\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{6207824694500000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{211501258661047762484506550468586309169289}\over{18649037129613864187500\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.6213e-22 $ % num decay width
& [$ 2.9567e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{913536578840021101\,\sqrt{14}}\over{10212368083131610623671009280000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.6508e-21 $ % num decay width
& [$ 2.8394e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{38601092795647918781\,\sqrt{14}}\over{20424736166263221247342018560000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.9753e-21 $ % num decay width
& [$ 1.2943e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{7038552538499847407\,\sqrt{14}}\over{4084947233252644249468403712000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 36 from bottom -188
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 36  }
\label{N=8_state_36}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[2,1,1,2]] $ } % particle
& & $2.7139e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{29470174565725291\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{27735384378840330297366957677004074356303}\over{2486538283948515225000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 , 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7470e-20 $ % num decay width
& [$ 3.2185e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{81048979310681641\,\sqrt{14}}\over{18781366589667329882613350400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 , 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.5271e-21 $ % num decay width
& [$ 2.4050e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1756339922172089597\,\sqrt{14}}\over{1089319262200705133191574323200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 , 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.1891e-21 $ % num decay width
& [$ 1.5436e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{37360074363175458943288303\,\log \left({{2}\over{7}}\right)}\over{2913904125\,14^{{{39}\over{2}}}\,\pi^{12}}}$ $+{{38990005243257184302126927424515885378092533364593}\over{1644855020985078615398400\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 37 from bottom -187
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 37  }
\label{N=8_state_37}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,6],[1,1],[1,1]] $ } % particle
& & $2.7153e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{983152272799\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{2483129877800000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{1486059088153451756136255346188283326197}\over{1808391479235283800000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 6 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0850e-20 $ % num decay width
& [$ 3.8392e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3483550639093987567\,\sqrt{14}}\over{676374705288019527145095168000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 6 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.2854e-21 $ % num decay width
& [$ 2.4199e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9880500813233614039\,\sqrt{14}}\over{12174744695184351488611713024000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 6 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5469e-22 $ % num decay width
& [$ 1.9697e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{382979975643804133\,\sqrt{14}}\over{6087372347592175744305856512000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 38 from bottom -186
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 38  }
\label{N=8_state_38}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,6],[1,2]] $ } % particle
& & $2.7201e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2535782389780039\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{98421172863660322856869699769222675581}\over{610943067309217500\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 6 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0254e-20 $ % num decay width
& [$ 3.7231e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{40608690723034219961\,\sqrt{14}}\over{8116496463456234325741142016000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 6 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.4126e-21 $ % num decay width
& [$ 2.3575e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{7714165181304521177\,\sqrt{14}}\over{4869897878073740595444685209600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 6 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5011e-22 $ % num decay width
& [$ 2.0229e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{54648509097287\,\sqrt{14}}\over{884535360010487611785216000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 39 from bottom -185
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 39  }
\label{N=8_state_39}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,2,1,2]] $ } % particle
& & $2.7230e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2305256529052819\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{420221979320000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{1948973196655995371993603775532313159891}\over{12751478379223155000\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 , 1 , 2 \right] \cr \left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.3499e-21 $ % num decay width
& [$ 3.4336e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{3089770975434245337571\,\log \left({{2}\over{7}}\right)}\over{79748955\,14^{{{29}\over{2}}}\,\pi^{12}}}$ $+{{8511449652790143658589802526893488316698934839939}\over{1127230688723326902\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 , 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8474e-22 $ % num decay width
& [$ 2.4050e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{30647418514414807\,\sqrt{14}}\over{435727704880282053276629729280000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 , 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.9128e-21 $ % num decay width
& [$ 1.4529e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{37029770212774381\,\sqrt{14}}\over{18944682820881828403331727360000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 40 from bottom -184
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 40  }
\label{N=8_state_40}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,1],[2,1],[1,1]] $ } % particle
& & $2.7686e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{34628800153751\,3^{{{7}\over{2}}}\,7^{{{35}\over{2}}}}\over{109257714623200000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{2970173504076164561474186518307928947}\over{9946153135794060900000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2360e-20 $ % num decay width
& [$ 4.4644e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1662965270111986729\,\sqrt{14}}\over{544659631100352566595787161600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.6276e-21 $ % num decay width
& [$ 8.3572e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{34589196778565387\,\sqrt{14}}\over{30258868394464031477543731200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 3 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0180e-21 $ % num decay width
& [$ 7.2890e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{4108935432697504400347153\,\log \left({{2}\over{7}}\right)}\over{6684838875\,14^{{{37}\over{2}}}\,\pi^{12}}}$ $+{{4671090509379429165155864592384129226475178049}\over{157906082014567547078246400\,14^{{{45}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 41 from bottom -183
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 41  }
\label{N=8_state_41}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,2],[1,1]] $ } % particle
& & $2.7847e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{385356262580843\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{6207824694500000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{10093432791953700698617439608773005467411}\over{12432691419742576125000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5608e-20 $ % num decay width
& [$ 4.5980e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{574231175132528417\,\sqrt{14}}\over{90776605183392094432631193600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0580e-21 $ % num decay width
& [$ 1.0982e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{118227631533498067\,\sqrt{14}}\over{156511388247227749021777920000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1654e-22 $ % num decay width
& [$ 9.2071e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{130664253625670891\,\sqrt{14}}\over{4538830259169604721631559680000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 42 from bottom -182
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 42  }
\label{N=8_state_42}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,4],[1,1],[1,1]] $ } % particle
& & $2.8098e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{7056642359471\,3^{{{9}\over{2}}}\,7^{{{35}\over{2}}}}\over{19865039022400000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{77734290953903487924285955509977673587}\over{17903075644429309620000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 4 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.7150e-21 $ % num decay width
& [$ 4.0679e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{175310868482027886433\,\sqrt{14}}\over{124182395890880385183839472844800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 4 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9092e-22 $ % num decay width
& [$ 2.1742e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{811276284624771161\,\sqrt{14}}\over{11289308717352762289439952076800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 4 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1565e-20 $ % num decay width
& [$ 2.0580e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{18377043967163567\,\sqrt{14}}\over{6432654539802143754666639360000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 43 from bottom -181
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 43  }
\label{N=8_state_43}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1,1,1],[1,1],[1,1]] $ } % particle
& & $2.8165e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3606936965626121\,3^{{{5}\over{2}}}\,7^{{{33}\over{2}}}}\over{1092577146232000000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{30689003544313882886822576838257063467}\over{99461531357940609000000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.2977e-21 $ % num decay width
& [$ 3.7618e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{21382842553521809101\,\sqrt{14}}\over{16339788933010576997873614848000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1132e-20 $ % num decay width
& [$ 1.9761e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1468323567100406779\,\sqrt{14}}\over{533980030490541731956654080000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4304e-22 $ % num decay width
& [$ 1.8121e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{288528145301611691\,\sqrt{14}}\over{4805820274414875587609886720000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 44 from bottom -180
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 44  }
\label{N=8_state_44}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[8,1]] $ } % particle
& & $2.8293e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2501785388642213\,3^{{{5}\over{2}}}\,7^{{{31}\over{2}}}}\over{164149210671875\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{952100277134778397065568540746394192067464}\over{1107107261906115360515625\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 8 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.4184e-22 $ % num decay width
& [$ 7.6564e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{873510894221357\,\sqrt{14}}\over{3754547089386621552820224000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 8 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.9487e-24 $ % num decay width
& [$ 8.0021e-2 $]  % ratio %
& $ 506 $  % class deg %
& $ 253 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{24898481053453\,\sqrt{14}}\over{11263641268159864658460672000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 8 , 1 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.6911e-21 $ % num decay width
& [$ 6.5229e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{10269831180830333\,\sqrt{14}}\over{11263641268159864658460672000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 45 from bottom -179
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 45  }
\label{N=8_state_45}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,4],[1,2]] $ } % particle
& & $2.8314e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1477790104590977\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{214705411455214938645666240765643331364101}\over{17903075644429309620000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 4 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1329e-20 $ % num decay width
& [$ 4.0010e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{695029642252108226497\,\sqrt{14}}\over{248364791781760770367678945689600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 4 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8658e-22 $ % num decay width
& [$ 2.2267e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{344745321293710687\,\sqrt{14}}\over{4869897878073740595444685209600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 4 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1202e-20 $ % num decay width
& [$ 1.9782e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{45817559989553614507\,\sqrt{14}}\over{16557652785450718024511929712640000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 46 from bottom -178
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 46  }
\label{N=8_state_46}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1],[1,3]] $ } % particle
& & $2.8397e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2505968156419423\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{109965613255969223521448518642806597575627}\over{9324518564806932093750\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2292e-20 $ % num decay width
& [$ 3.9251e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{224939563681308897001\,\sqrt{14}}\over{40849472332526442494684037120000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.3856e-21 $ % num decay width
& [$ 2.6009e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{14905162170847720247\,\sqrt{14}}\over{8169894466505288498936807424000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0520e-22 $ % num decay width
& [$ 8.1505e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1061564957476674427\,\sqrt{14}}\over{40849472332526442494684037120000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 47 from bottom -177
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 47  }
\label{N=8_state_47}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1],[1,2],[1,1]] $ } % particle
& & $2.8398e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{72463677894089\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{174644684500000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{7382302286597582912230352076087163116529}\over{621634570987128806250\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4068e-20 $ % num decay width
& [$ 4.2377e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{80955668221807372217\,\sqrt{14}}\over{13616490777508814164894679040000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.0821e-21 $ % num decay width
& [$ 1.7896e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{17093945657321007643\,\sqrt{14}}\over{13616490777508814164894679040000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4824e-21 $ % num decay width
& [$ 8.7416e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{8162068528496869\,\sqrt{14}}\over{13310352666186524110356480000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 48 from bottom -176
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 48  }
\label{N=8_state_48}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1],[1,1],[1,1],[1,1]] $ } % particle
& & $2.8398e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{26876628017843\,3^{{{13}\over{2}}}\,7^{{{35}\over{2}}}}\over{273144286558000000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{323962084024667649459063155657603123423}\over{74596148518455456750000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4957e-20 $ % num decay width
& [$ 4.3940e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{62957681289369681619\,\sqrt{14}}\over{10212368083131610623671009280000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5724e-21 $ % num decay width
& [$ 2.7174e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{67595994047381429\,\sqrt{14}}\over{106378834199287610663239680000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1569e-22 $ % num decay width
& [$ 8.1479e-2 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{12689512169143187\,\sqrt{14}}\over{444016003614417853203087360000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 49 from bottom -175
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 49  }
\label{N=8_state_49}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,5],[1,1]] $ } % particle
& & $2.8450e-20$ % total width numeric
& $8672$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{4985071959733427\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{26940957928951741233513256206541432918231}\over{2237884455553663702500\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 5 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0121e-20 $ % num decay width
& [$ 3.5361e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{123442141338604694977\,\sqrt{14}}\over{24836479178176077036767894568960000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 5 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.5493e-22 $ % num decay width
& [$ 2.7446e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{54438926554371746863\,\sqrt{14}}\over{620911979454401925919197364224000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 5 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.0367e-21 $ % num decay width
& [$ 2.1218e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{84172931128230383999\,\sqrt{14}}\over{56446543586763811447199760384000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 50 from bottom -174
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 50  }
\label{N=8_state_50}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,3],[1,1],[1,1],[1,1]] $ } % particle
& & $2.8458e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{32197897343\,3^{{{17}\over{2}}}\,7^{{{35}\over{2}}}}\over{9932519511200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{131468760435073870933132808221596246859}\over{29838459407382182700000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.2887e-21 $ % num decay width
& [$ 5.5752e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{10139685869483068423\,\sqrt{14}}\over{7761399743180024073989967052800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4370e-22 $ % num decay width
& [$ 1.7127e-1 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{58404820044924409\,\sqrt{14}}\over{970174967897503009248745881600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.4940e-21 $ % num decay width
& [$ 9.6527e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{5266680794540573849\,\sqrt{14}}\over{3880699871590012036994983526400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 51 from bottom -173
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 51  }
\label{N=8_state_51}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1,1,1],[1,2]] $ } % particle
& & $2.8474e-20$ % total width numeric
& $8672$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{849072752620077899\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{273144286558000000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{6397903001747892755429704885721514240343}\over{535379056352551125000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0375e-20 $ % num decay width
& [$ 3.6437e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{139589763513965764951\,\sqrt{14}}\over{54465963110035256659578716160000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0747e-20 $ % num decay width
& [$ 1.8871e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{433773079417384555681\,\sqrt{14}}\over{163397889330105769978736148480000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3613e-22 $ % num decay width
& [$ 1.8244e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{13367074169202313\,\sqrt{14}}\over{229169550252602762943528960000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 52 from bottom -172
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 52  }
\label{N=8_state_52}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,3],[1,2],[1,1]] $ } % particle
& & $2.8736e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{29472369967361\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{718800754100000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{114875589497673444563915170949407546768}\over{9418705621017103125\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0628e-20 $ % num decay width
& [$ 3.6985e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{6037403606762561453\,\sqrt{14}}\over{2299673997979266392293323571200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.1513e-21 $ % num decay width
& [$ 1.7926e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{908162920383413639\,\sqrt{14}}\over{713691930407358535539307315200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4106e-22 $ % num decay width
& [$ 1.7616e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9859481346640373\,\sqrt{14}}\over{165576527854507180245119297126400\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 53 from bottom -171
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 53  }
\label{N=8_state_53}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,7],[1,1]] $ } % particle
& & $2.8804e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{12707696231\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{292132926800000\,14^{{{53}\over{2}}}\,\pi^{12}}}$ $+{{493683678412536876433984267611112103603}\over{7956922508635248720000\,14^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 7 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7914e-20 $ % num decay width
& [$ 4.8454e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{131168585500185989\,\sqrt{14}}\over{19023038586225549200955801600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 7 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0377e-22 $ % num decay width
& [$ 2.3201e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2149557834295529\,\sqrt{14}}\over{28646458106316121149674618880000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 7 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.4691e-21 $ % num decay width
& [$ 1.2044e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{946749572992559\,\sqrt{14}}\over{1104786269980431169565491200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 54 from bottom -170
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 54  }
\label{N=8_state_54}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,2,1,1],[1,1]] $ } % particle
& & $2.8971e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{50694597136397\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{2731442865580000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{70452585640575715959416760399786432841}\over{82884609464950507500\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5788e-22 $ % num decay width
& [$ 1.9583e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1387839597446113\,\sqrt{14}}\over{21786385244014102663831486464000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.7670e-21 $ % num decay width
& [$ 1.6454e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{30005206960099\,\sqrt{14}}\over{25481152332180237033721036800\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 , 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.4455e-21 $ % num decay width
& [$ 1.5345e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{215044838336655916519\,\log \left({{2}\over{7}}\right)}\over{398744775\,14^{{{27}\over{2}}}\,\pi^{12}}}$ $+{{8642062155312481580543148058524005749450306393}\over{3158683183968500897280\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 55 from bottom -169
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 55  }
\label{N=8_state_55}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,3],[1,3]] $ } % particle
& & $2.9291e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{247591029358073\,3^{{{13}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{4628463066477537668180211664788114021511}\over{372980742592277283750\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5857e-20 $ % num decay width
& [$ 5.4136e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{243215010049181382247\,\sqrt{14}}\over{62091197945440192591919736422400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3576e-22 $ % num decay width
& [$ 1.7708e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{212711738189417369\,\sqrt{14}}\over{3652423408555305446583513907200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.9190e-21 $ % num decay width
& [$ 8.3966e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{75446445279254093051\,\sqrt{14}}\over{62091197945440192591919736422400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 56 from bottom -168
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 56  }
\label{N=8_state_56}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $2.9362e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3027172536691\,3^{{{9}\over{2}}}\,7^{{{35}\over{2}}}}\over{218515429246400000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{58217018505372167404764888319420959263}\over{179030756444293096200000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.8299e-21 $ % num decay width
& [$ 6.5798e-1 $]  % ratio %
& $ 8 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{51444220885403857\,\sqrt{14}}\over{43118887462111244855499816960000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1624e-22 $ % num decay width
& [$ 1.3993e-1 $]  % ratio %
& $ 38 $  % class deg %
& $ 19 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{138192338781026467\,\sqrt{14}}\over{2587133247726674691329989017600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0067e-23 $ % num decay width
& [$ 5.1942e-2 $]  % ratio %
& $ 152 $  % class deg %
& $ 76 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9618324317262101\,\sqrt{14}}\over{1940349935795006018497491763200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 57 from bottom -167
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 57  }
\label{N=8_state_57}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,6]] $ } % particle
& & $2.9426e-20$ % total width numeric
& $9100$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{36430147037027\,3^{{{13}\over{2}}}\,7^{{{37}\over{2}}}}\over{1437601508200000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{370815140358862669669779639521294594537957}\over{29838459407382182700000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 6 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0369e-20 $ % num decay width
& [$ 5.1603e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{621056128701866074861\,\sqrt{14}}\over{82788263927253590122559648563200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 6 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.2879e-22 $ % num decay width
& [$ 3.3516e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2923014127905215323\,\sqrt{14}}\over{27596087975751196707519882854400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 6 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0209e-24 $ % num decay width
& [$ 2.5974e-2 $]  % ratio %
& $ 506 $  % class deg %
& $ 253 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{356282924335961\,\sqrt{14}}\over{477440968438602019161243648000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 58 from bottom -166
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 58  }
\label{N=8_state_58}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[1,2],[1,1],[1,1]] $ } % particle
& & $2.9600e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{8720726384977\,3^{{{11}\over{2}}}\,7^{{{35}\over{2}}}}\over{109257714623200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{41048598295047020435475254309979258181}\over{8951537822214654810000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.7910e-21 $ % num decay width
& [$ 3.3078e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1352902197382758799\,\sqrt{14}}\over{559380161670632365692970598400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.6799e-21 $ % num decay width
& [$ 3.1621e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{71779928956291074407\,\sqrt{14}}\over{62091197945440192591919736422400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1467e-22 $ % num decay width
& [$ 1.4505e-1 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{299327351465338063\,\sqrt{14}}\over{5644654358676381144719976038400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 59 from bottom -165
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 59  }
\label{N=8_state_59}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1],[2,1],[1,1]] $ } % particle
& & $2.9776e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2457112489602647\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{34143035819750000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{5375340586607566629542903780837468549269}\over{6216345709871288062500\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0415e-20 $ % num decay width
& [$ 3.4977e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{449108860759464073\,\sqrt{14}}\over{174570394583446335447367680000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.5262e-21 $ % num decay width
& [$ 1.5996e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{10988327015110109\,\sqrt{14}}\over{4669578455935807326781440000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3377e-21 $ % num decay width
& [$ 7.8510e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{180739945337195941625663\,\log \left({{2}\over{7}}\right)}\over{315672946875\,14^{{{31}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{179164917363459871287349494897026953113012154776763}\over{61682063286940448077440000\,14^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 60 from bottom -164
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 60  }
\label{N=8_state_60}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[1,2],[1,2]] $ } % particle
& & $2.9804e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{78162544689389\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{682860716395000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{114243569005649199269725758005793103873}\over{9025547310157950000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.4666e-21 $ % num decay width
& [$ 6.3525e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{237832587413767003\,\sqrt{14}}\over{101705483940114975580540108800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1311e-22 $ % num decay width
& [$ 1.5016e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{6537271587950046587\,\sqrt{14}}\over{124182395890880385183839472844800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.9981e-23 $ % num decay width
& [$ 5.6342e-2 $]  % ratio %
& $ 84 $  % class deg %
& $ 42 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1226455447524163633\,\sqrt{14}}\over{124182395890880385183839472844800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 61 from bottom -163
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 61  }
\label{N=8_state_61}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,2,1],[1,1],[1,1]] $ } % particle
& & $3.0036e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1345651021498429\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{3414303581975000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{7466279385389937221516492276024796527797}\over{8392066708326238884375\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1542e-20 $ % num decay width
& [$ 3.5860e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{483058966043899679\,\sqrt{14}}\over{90776605183392094432631193600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0274e-21 $ % num decay width
& [$ 2.0159e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{6665247276294887\,\sqrt{14}}\over{8912612145278496544294699008000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5318e-21 $ % num decay width
& [$ 1.0200e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{4658438703699430853\,\log \left({{2}\over{7}}\right)}\over{1993723875\,14^{{{25}\over{2}}}\,\pi^{12}}}$ $+{{226274332902826724580508266598780083080086910197}\over{97392731505695444332800\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 62 from bottom -162
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 62  }
\label{N=8_state_62}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,4]] $ } % particle
& & $3.0061e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{7472071059731\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{401682774350000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{48358575663443762189847223959150129947851}\over{3858421475092523625000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 4 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7829e-20 $ % num decay width
& [$ 4.6287e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{5616288012873438523\,\sqrt{14}}\over{816989446650528849893680742400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 4 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2871e-22 $ % num decay width
& [$ 1.7499e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{461577543019915063\,\sqrt{14}}\over{8169894466505288498936807424000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 4 \right] \cr \left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.4476e-21 $ % num decay width
& [$ 1.1468e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1415083128926076767372811929753\,\log \left({{2}\over{7}}\right)}\over{33424194375\,14^{{{41}\over{2}}}\,\pi^{12}}}$ $+{{11575779736050656697599515003149958344213980857433597}\over{2070446879561637417984000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 63 from bottom -161
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 63  }
\label{N=8_state_63}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[1,3],[1,1]] $ } % particle
& & $3.0076e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3282374722829\,3^{{{9}\over{2}}}\,7^{{{35}\over{2}}}}\over{9932519511200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{4526300975828263797799447748124829519}\over{972993241545071175000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4654e-20 $ % num decay width
& [$ 4.8724e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{74922270690688321187\,\sqrt{14}}\over{20697065981813397530639912140800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1154e-22 $ % num decay width
& [$ 1.4770e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{83194111201715017\,\sqrt{14}}\over{1592081998601030579279993241600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.3800e-21 $ % num decay width
& [$ 1.4563e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1722575146638720899\,\sqrt{14}}\over{1592081998601030579279993241600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 64 from bottom -160
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 64  }
\label{N=8_state_64}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1,1,3]] $ } % particle
& & $3.0318e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{326353932062542177\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{1974171892099771104298882194063143009015431}\over{11189422277768318512500\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 3 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9380e-20 $ % num decay width
& [$ 4.8453e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{47433563010419979827\,\sqrt{14}}\over{6535915573204230799149445939200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0252e-22 $ % num decay width
& [$ 1.5364e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{21798132780079957\,\sqrt{14}}\over{435727704880282053276629729280000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 3 \right] \cr \left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5613e-21 $ % num decay width
& [$ 8.4481e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{366434151886514625108830616947\,\log \left({{2}\over{7}}\right)}\over{2913904125\,14^{{{41}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{24280685544777968863157749751381269053685253311118881}\over{1462093351986736547020800\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 65 from bottom -159
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 65  }
\label{N=8_state_65}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[1,8]] $ } % particle
& & $3.0331e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2849486556487663\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{218515429246400000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{253406666710582896833101500231832000184789}\over{19892306271588121800000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 8 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.4265e-20 $ % num decay width
& [$ 5.6486e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{32975652850596796781\,\sqrt{14}}\over{3895918302458992476355748167680000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 8 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.4502e-22 $ % num decay width
& [$ 2.6164e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1660213581539992073\,\sqrt{14}}\over{19479591512294962381778740838400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 1 , 8 \right] \cr \left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8964e-21 $ % num decay width
& [$ 6.2526e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{249821878237811763936096023\,\log \left({{2}\over{7}}\right)}\over{12626917875\,14^{{{39}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{1650278033325626437057484463424392561462602120067143}\over{631624328058270188312985600\,14^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 66 from bottom -158
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 66  }
\label{N=8_state_66}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[2,1,1,2]] $ } % particle
& & $3.0389e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{5713848689931391\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{5571394555979511227611758718133091225107}\over{6103321242419082825000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 , 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8264e-20 $ % num decay width
& [$ 6.0102e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{70033213021765219709\,\sqrt{14}}\over{15522799486360048147979934105600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 , 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0838e-22 $ % num decay width
& [$ 1.5692e-1 $]  % ratio %
& $ 88 $  % class deg %
& $ 44 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9739727094727819\,\sqrt{14}}\over{363815612961563628468279705600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 , 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2790e-21 $ % num decay width
& [$ 7.4996e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1747757937842743393\,\sqrt{14}}\over{3104559897272009629595986821120000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 67 from bottom -157
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 67  }
\label{N=8_state_67}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,1],[3,1]] $ } % particle
& & $3.0395e-20$ % total width numeric
& $2688$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2274998033974931\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{224625235656250\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{10119015953996667142787414127773937971516}\over{822751638071199890625\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 3 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.0439e-21 $ % num decay width
& [$ 2.3175e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{254528583708003554146547\,\log \left({{2}\over{7}}\right)}\over{1846040625\,14^{{{31}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{56973347164794524035324194248993158491057573798859}\over{5817964845023622720000\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 3 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.6303e-22 $ % num decay width
& [$ 1.9039e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{7806475529779787\,\sqrt{14}}\over{120145506860371889690247168000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 3 , 1 \right] \cr \left[ 3 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.2274e-21 $ % num decay width
& [$ 1.0618e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{42538890413263600668319\,\log \left({{2}\over{7}}\right)}\over{17769375\,14^{{{33}\over{2}}}\,\pi^{12}}}$ $+{{14495316155961375491383986513071627358757963982287}\over{1193538376295287308000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 68 from bottom -156
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 68  }
\label{N=8_state_68}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[1,1],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $3.0510e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{55878258193\,3^{{{9}\over{2}}}\,7^{{{35}\over{2}}}}\over{4966259755600000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{15135825671606341735519127291347062523}\over{44757689111073274050000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.4164e-21 $ % num decay width
& [$ 7.2375e-1 $]  % ratio %
& $ 10 $  % class deg %
& $ 5 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{166023374829544393\,\sqrt{14}}\over{152184308689804393607646412800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0764e-22 $ % num decay width
& [$ 1.2250e-1 $]  % ratio %
& $ 36 $  % class deg %
& $ 18 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{26539547063654219\,\sqrt{14}}\over{517426649545334938265997803520000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7321e-22 $ % num decay width
& [$ 5.6772e-2 $]  % ratio %
& $ 20 $  % class deg %
& $ 10 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1660451385023214217\,\sqrt{14}}\over{38806998715900120369949835264000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 69 from bottom -155
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 69  }
\label{N=8_state_69}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,2,1],[1,2]] $ } % particle
& & $3.0544e-20$ % total width numeric
& $9225$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{28900972353037661\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{310391234725000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{134537850172657601674663621589897552598488}\over{762915155302385353125\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0857e-20 $ % num decay width
& [$ 3.4143e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{12627712761167780017\,\sqrt{14}}\over{2450968339951586549681042227200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.9131e-21 $ % num decay width
& [$ 1.9359e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{79555719264297409\,\sqrt{14}}\over{54465963110035256659578716160000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3031e-21 $ % num decay width
& [$ 1.0814e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{392765588935741596001\,\log \left({{2}\over{7}}\right)}\over{5981171625\,14^{{{27}\over{2}}}\,\pi^{12}}}$ $+{{5237043710198014135573032957187329081033389455961}\over{5728984206217379078400\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 70 from bottom -154
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 70  }
\label{N=8_state_70}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[1,2],[1,1],[1,1],[1,1]] $ } % particle
& & $3.0654e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{667231066039\,3^{{{11}\over{2}}}\,7^{{{35}\over{2}}}}\over{9932519511200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{425456983511857511279122516529818872827}\over{89515378222146548100000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.2708e-21 $ % num decay width
& [$ 4.1798e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{8188143496024263821\,\sqrt{14}}\over{7761399743180024073989967052800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.9877e-21 $ % num decay width
& [$ 2.9320e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{861574964142113137\,\sqrt{14}}\over{388069987159001203699498352640000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0653e-22 $ % num decay width
& [$ 1.2801e-1 $]  % ratio %
& $ 38 $  % class deg %
& $ 19 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4124579014313191\,\sqrt{14}}\over{80847913991458584104062156800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 71 from bottom -153
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 71  }
\label{N=8_state_71}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[1,4]] $ } % particle
& & $3.0740e-20$ % total width numeric
& $20766$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{5113192092317963\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{1164908467666153789496499124711644290445577}\over{89515378222146548100000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 4 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8897e-20 $ % num decay width
& [$ 6.1473e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1133281746822762299\,\sqrt{14}}\over{242780832631242199772902195200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 4 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0685e-22 $ % num decay width
& [$ 1.4804e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{25637170357272467\,\sqrt{14}}\over{501747054104567212863997870080000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 4 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.2149e-23 $ % num decay width
& [$ 5.8792e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{296469814897939123\,\sqrt{14}}\over{14609693634221221786334055628800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 72 from bottom -152
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 72  }
\label{N=8_state_72}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[1,2],[1,2],[1,1]] $ } % particle
& & $3.0771e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1353009319748039\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{4065429754134053566523206262481150610432}\over{310817285493564403125\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.6687e-21 $ % num decay width
& [$ 5.6344e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{132959471304825852001\,\sqrt{14}}\over{62091197945440192591919736422400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.1427e-21 $ % num decay width
& [$ 1.3463e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{63539687346063168527\,\sqrt{14}}\over{62091197945440192591919736422400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0538e-22 $ % num decay width
& [$ 1.3349e-1 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1341034578587809\,\sqrt{14}}\over{26433034459531797612566937600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 73 from bottom -151
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 73  }
\label{N=8_state_73}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,2],[3,1]] $ } % particle
& & $3.0823e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{506480299852669\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{2731442865580000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{224480172378602918520617000183499817211}\over{248653828394851522500\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 3 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9240e-22 $ % num decay width
& [$ 2.0870e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{13113534070565593\,\sqrt{14}}\over{181553210366784188865262387200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 3 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.6339e-21 $ % num decay width
& [$ 1.8278e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{252667741514712041\,\sqrt{14}}\over{181553210366784188865262387200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 3 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.7886e-21 $ % num decay width
& [$ 1.5536e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{134427692516172357883\,\log \left({{2}\over{7}}\right)}\over{14768325\,14^{{{29}\over{2}}}\,\pi^{12}}}$ $+{{84799428729667532911793846067093765242813777921}\over{131168661960532584960\,14^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 74 from bottom -150
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 74  }
\label{N=8_state_74}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1,1,2],[1,1]] $ } % particle
& & $3.0924e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{490948907357\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{1724259680000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{225197316415555586803730831784753796747}\over{243689777374264650000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5559e-20 $ % num decay width
& [$ 4.1325e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{764170457308856563\,\sqrt{14}}\over{121035473577856125910174924800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.5300e-21 $ % num decay width
& [$ 1.4649e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{6094815002465548793\,\sqrt{14}}\over{5446596311003525665957871616000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2693e-22 $ % num decay width
& [$ 9.0298e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{96058750963356979\,\sqrt{14}}\over{3063710424939483187101302784000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 75 from bottom -149
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 75  }
\label{N=8_state_75}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[1,3],[1,1],[1,1]] $ } % particle
& & $3.0940e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2875897135543\,3^{{{9}\over{2}}}\,7^{{{35}\over{2}}}}\over{9932519511200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{428764712925617396648296421274021117193}\over{89515378222146548100000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3488e-20 $ % num decay width
& [$ 4.3595e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{783644536559274229\,\sqrt{14}}\over{235193931611515881029999001600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.9797e-21 $ % num decay width
& [$ 2.5725e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2543348751819754459\,\sqrt{14}}\over{2587133247726674691329989017600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0430e-22 $ % num decay width
& [$ 1.3206e-1 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2251105426509037\,\sqrt{14}}\over{44605745650459908471206707200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 76 from bottom -148
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 76  }
\label{N=8_state_76}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[1,3],[1,2]] $ } % particle
& & $3.1005e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{33354433187263\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{718800754100000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{73601461378671766223514115004254259583667}\over{5594711138884159256250\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3019e-20 $ % num decay width
& [$ 4.1991e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{13312468280010948727\,\sqrt{14}}\over{4139413196362679506127982428160000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.0307e-21 $ % num decay width
& [$ 2.5902e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{123174425389001352163\,\sqrt{14}}\over{62091197945440192591919736422400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0309e-22 $ % num decay width
& [$ 1.3755e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1038305769774409549\,\sqrt{14}}\over{20697065981813397530639912140800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 77 from bottom -147
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 77  }
\label{N=8_state_77}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,3],[1,1]] $ } % particle
& & $3.1013e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{548247506785267\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{1551956173625000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{10720176161076732004120162067164335495578}\over{822751638071199890625\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7832e-20 $ % num decay width
& [$ 4.4872e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3510590037853646923\,\sqrt{14}}\over{510618404156580531183550464000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3631e-21 $ % num decay width
& [$ 1.0844e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{893053829061167263\,\sqrt{14}}\over{1074986114013853749860106240000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4675e-22 $ % num decay width
& [$ 1.0410e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{6119227704532369\,\sqrt{14}}\over{168799472448456373944975360000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 78 from bottom -146
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 78  }
\label{N=8_state_78}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[2,1],[2,1],[2,1]] $ } % particle
& & $3.1174e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{236020105177\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{5462885731160000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{187449910317296234638329460273802663}\over{45209786980882095000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.8568e-21 $ % num decay width
& [$ 4.9487e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{39816505787604101213\,\log \left({{2}\over{7}}\right)}\over{841794525\,14^{{{31}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{898996223705975448208145647534959910878347}\over{10280343881156741346240\,14^{{{47}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2060e-21 $ % num decay width
& [$ 2.3212e-1 $]  % ratio %
& $ 12 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3605822258732659\,\sqrt{14}}\over{12103547357785612591017492480000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4803e-21 $ % num decay width
& [$ 1.4245e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{86044637\,\log \left({{\sqrt{21}+7}\over{14}}\right)}\over{523072910131200\,14^{{{13}\over{2}}}\,\pi^{12}}}$ $-\left({{86044637\,\log \left(-\left({{\sqrt{21}-7}\over{14}}\right)\right)}\over{523072910131200\,14^{{{13}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{49366961\,\sqrt{21}}\over{15692187303936000\,14^{{{13}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{901036128762319008539\,\sqrt{7}}\over{248939367740685575782400000\,3^{{{7}\over{2}}}\,14^{{{13}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 79 from bottom -145
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 79  }
\label{N=8_state_79}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[1,4],[1,1]] $ } % particle
& & $3.1330e-20$ % total width numeric
& $3535$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{4629301053413203\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{148552798631564700600730262911825593454189}\over{11189422277768318512500\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7398e-20 $ % num decay width
& [$ 5.5531e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4808079303605296201\,\sqrt{14}}\over{1118760323341264731385941196800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0091e-22 $ % num decay width
& [$ 1.3467e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{186760946660422127\,\sqrt{14}}\over{3763102905784254096479984025600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.5692e-21 $ % num decay width
& [$ 1.1392e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{12165243481575042509\,\sqrt{14}}\over{13798043987875598353759941427200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 80 from bottom -144
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 80  }
\label{N=8_state_80}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[3,1,1,1]] $ } % particle
& & $3.1336e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{161664670402087\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{13131936853750\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{720376005010815542156088819036977023451}\over{57381652706504197500\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 3 , 1 , 1 , 1 \right] \cr \left[  \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.2587e-21 $ % num decay width
& [$ 1.9973e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{2902179715300883108290157\,\log \left({{2}\over{7}}\right)}\over{5981171625\,14^{{{33}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{10538055535546070977700502116617327267851995044709}\over{59933988618889504204800\,14^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 3 , 1 , 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.9255e-21 $ % num decay width
& [$ 1.5718e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{7308999813801203\,\sqrt{14}}\over{6007275343018594484512358400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 3 , 1 , 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.9780e-21 $ % num decay width
& [$ 1.2695e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{343106101380247832532647\,\log \left({{2}\over{7}}\right)}\over{153363375\,14^{{{33}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{4421510097343263499152184125305690201957658074613611}\over{389570926022781777331200\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 81 from bottom -143
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 81  }
\label{N=8_state_81}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[2,1,1,2]] $ } % particle
& & $3.1455e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1867329793925389\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{2731442865580000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{90191807540552243057124853566753619313}\over{98730196568543986875\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 , 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.0223e-21 $ % num decay width
& [$ 2.8683e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{151735066972825273\,\sqrt{14}}\over{68082453887544070824473395200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 , 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9822e-22 $ % num decay width
& [$ 2.0858e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{180556356348018203\,\sqrt{14}}\over{2450968339951586549681042227200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 , 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.6510e-21 $ % num decay width
& [$ 1.7965e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{23600130828054059229481109299\,\log \left({{2}\over{7}}\right)}\over{340926782625\,14^{{{39}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{15692055422607685935446618717372814811388111533}\over{336447617928766080422400\,14^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 82 from bottom -142
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 82  }
\label{N=8_state_82}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,4]] $ } % particle
& & $3.1477e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{87409725166441753\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{5462885731160000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{1177531669584902414088842760179702368861}\over{6366669859327635000\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 4 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.1094e-20 $ % num decay width
& [$ 4.9392e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{615372858526868491\,\sqrt{14}}\over{80117674768309925925057724416000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 4 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.2141e-22 $ % num decay width
& [$ 3.0792e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{430900353672289613\,\sqrt{14}}\over{4139413196362679506127982428160000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 4 \right] \cr \left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7893e-21 $ % num decay width
& [$ 5.6844e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{113299979586510597030837694651\,\log \left({{2}\over{7}}\right)}\over{505076715\,14^{{{43}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{1670623045307383249933324824486056089454447594188217}\over{789530410072837735391232\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 83 from bottom -141
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 83  }
\label{N=8_state_83}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,1],[1,1],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $3.1614e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{509551891\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{109257714623200000\,14^{{{47}\over{2}}}\,\pi^{12}}}$ $+{{149338245981336005235833907077594209}\over{5967691881476436540000\,14^{{{47}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.1018e-21 $ % num decay width
& [$ 7.7848e-1 $]  % ratio %
& $ 12 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2312951162869555607\,\sqrt{14}}\over{2282764630347065904114696192000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1443e-22 $ % num decay width
& [$ 1.1531e-1 $]  % ratio %
& $ 34 $  % class deg %
& $ 17 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{48153838172279\,\sqrt{14}}\over{909105786677445601001472000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.2667e-23 $ % num decay width
& [$ 3.9224e-2 $]  % ratio %
& $ 30 $  % class deg %
& $ 15 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{792458247360750019\,\sqrt{14}}\over{38806998715900120369949835264000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 84 from bottom -140
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 84  }
\label{N=8_state_84}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[6,1,2,1]] $ } % particle
& & $3.1624e-20$ % total width numeric
& $9257$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{25606253730609241\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{4267879477468750\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{19211504438018253603003784436249931520564}\over{103605761831188134375\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 , 2 , 1 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4090e-20 $ % num decay width
& [$ 3.8089e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{13240131406445993\,\sqrt{14}}\over{2224916793710590549819392000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 , 2 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3556e-22 $ % num decay width
& [$ 2.4405e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{553269299028103\,\sqrt{14}}\over{6674750381131771649458176000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 , 2 , 1 \right] \cr \left[ 3 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.8824e-21 $ % num decay width
& [$ 2.1764e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{13571182170029280358952747\,\log \left({{2}\over{7}}\right)}\over{21718125\,14^{{{35}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{1217385231678843330752046063801261329417548714433}\over{5376298992321114000\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 85 from bottom -139
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 85  }
\label{N=8_state_85}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,2],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $3.1660e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3309298247\,3^{{{17}\over{2}}}\,7^{{{35}\over{2}}}}\over{16808879172800000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{536394431320232985976485609246523979}\over{1530177405506778600000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.9691e-21 $ % num decay width
& [$ 5.0147e-1 $]  % ratio %
& $ 8 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{6341392589354720471\,\sqrt{14}}\over{6467833119316686728324972544000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.3455e-21 $ % num decay width
& [$ 2.6360e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3302406554573791\,\sqrt{14}}\over{1601940091471625195869962240000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1336e-22 $ % num decay width
& [$ 1.2130e-1 $]  % ratio %
& $ 36 $  % class deg %
& $ 18 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1485322370826511\,\sqrt{14}}\over{28182279387000813631045632000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 86 from bottom -138
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 86  }
\label{N=8_state_86}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[6,1,1,2]] $ } % particle
& & $3.1661e-20$ % total width numeric
& $21494$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{40516416056771\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{550694126125\,14^{{{61}\over{2}}}\,\pi^{12}}}$ $+{{4049111658754843887150968314909227318162166}\over{1554086427467822015625\,14^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 , 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.6089e-20 $ % num decay width
& [$ 5.6993e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{7933920994712909\,\sqrt{14}}\over{889966717484236219927756800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 , 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9379e-22 $ % num decay width
& [$ 1.4078e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{639053530444567\,\sqrt{14}}\over{13349500762263543298916352000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 , 1 , 2 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0630e-23 $ % num decay width
& [$ 8.4944e-2 $]  % ratio %
& $ 506 $  % class deg %
& $ 253 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{846728206079\,\sqrt{14}}\over{322451709233418920263680000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 87 from bottom -137
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 87  }
\label{N=8_state_87}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,2],[1,2],[1,1],[1,1]] $ } % particle
& & $3.1698e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3425898360077\,3^{{{13}\over{2}}}\,7^{{{35}\over{2}}}}\over{109257714623200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{2034171414914769706283549799617619287}\over{414423047324752537500\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.0526e-21 $ % num decay width
& [$ 5.0809e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{13723355919207956693\,\sqrt{14}}\over{6899021993937799176879970713600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.8522e-21 $ % num decay width
& [$ 2.4306e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{32825086019595429343\,\sqrt{14}}\over{34495109969688995884399853568000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1224e-22 $ % num decay width
& [$ 1.2722e-1 $]  % ratio %
& $ 38 $  % class deg %
& $ 19 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{5599106593499167\,\sqrt{14}}\over{106796006098108346391330816000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 88 from bottom -136
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 88  }
\label{N=8_state_88}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,2],[1,2],[1,2]] $ } % particle
& & $3.1742e-20$ % total width numeric
& $25370$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{5797067235173\,3^{{{17}\over{2}}}\,7^{{{37}\over{2}}}}\over{3414303581975000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{13398881868090084936273847567581237254987}\over{994615313579406090000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.7952e-21 $ % num decay width
& [$ 7.3674e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{8856445496744392309\,\sqrt{14}}\over{4599347995958532784586647142400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1106e-22 $ % num decay width
& [$ 1.3298e-1 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{23509234752326071\,\sqrt{14}}\over{450916470192013018096730112000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.2258e-22 $ % num decay width
& [$ 3.0487e-2 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{64674645191332393\,\sqrt{14}}\over{811649646345623432574114201600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 89 from bottom -135
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 89  }
\label{N=8_state_89}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[1,5]] $ } % particle
& & $3.1747e-20$ % total width numeric
& $8672$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{775118826713743\,3^{{{13}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{149960602268197872075682027262125515211997}\over{11189422277768318512500\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 5 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0240e-20 $ % num decay width
& [$ 6.3756e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{124177311042812432461\,\sqrt{14}}\over{24836479178176077036767894568960000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 5 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9626e-22 $ % num decay width
& [$ 1.3600e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{13839884146438217\,\sqrt{14}}\over{285476772162943414215722926080000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 5 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.5913e-21 $ % num decay width
& [$ 5.6562e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{550830343392763835149\,\sqrt{14}}\over{620911979454401925919197364224000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 90 from bottom -134
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 90  }
\label{N=8_state_90}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,3],[1,1],[1,1],[1,1]] $ } % particle
& & $3.1752e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{17040323057\,3^{{{15}\over{2}}}\,7^{{{35}\over{2}}}}\over{19865039022400000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{20943439589693177893215322300116927023}\over{59676918814764365400000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2551e-20 $ % num decay width
& [$ 3.9527e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1002606243297471127\,\sqrt{14}}\over{323391655965834336416248627200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.7038e-21 $ % num decay width
& [$ 3.4994e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{40346280762295543\,\sqrt{14}}\over{44098862177159227693124812800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1122e-22 $ % num decay width
& [$ 1.2639e-1 $]  % ratio %
& $ 38 $  % class deg %
& $ 19 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{294085829159647\,\sqrt{14}}\over{5636455877400162726209126400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 91 from bottom -133
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 91  }
\label{N=8_state_91}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,3],[1,2],[1,1]] $ } % particle
& & $3.1774e-20$ % total width numeric
& $20766$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{323804303443\,3^{{{15}\over{2}}}\,7^{{{35}\over{2}}}}\over{21851542924640000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{1285172509831079352755136965515821697}\over{261740871994580550000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2117e-20 $ % num decay width
& [$ 3.8134e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1877229782291281607\,\sqrt{14}}\over{627183817630709016079997337600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.4670e-21 $ % num decay width
& [$ 2.3500e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{38176017902684850797\,\sqrt{14}}\over{20697065981813397530639912140800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1001e-22 $ % num decay width
& [$ 1.3219e-1 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{305109143276623\,\sqrt{14}}\over{5881519176417561105609523200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 92 from bottom -132
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 92  }
\label{N=8_state_92}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,3],[1,3]] $ } % particle
& & $3.1817e-20$ % total width numeric
& $31042$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{131344400051\,3^{{{15}\over{2}}}\,7^{{{35}\over{2}}}}\over{6426924389600000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{36580211026631162034310582501193510513}\over{7459614851845545675000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1249e-20 $ % num decay width
& [$ 7.0710e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{57512149304760574837\,\sqrt{14}}\over{20697065981813397530639912140800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0758e-22 $ % num decay width
& [$ 1.3701e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2312137028807977\,\sqrt{14}}\over{45091647019201301809673011200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.3874e-22 $ % num decay width
& [$ 2.3218e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3776896199976586001\,\sqrt{14}}\over{20697065981813397530639912140800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 93 from bottom -131
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 93  }
\label{N=8_state_93}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1],[2,1,1,1]] $ } % particle
& & $3.1824e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{16635807280971157\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{1241564938900000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{5604803975678863392210436793826157637477}\over{441687721490854678125\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.1676e-21 $ % num decay width
& [$ 2.8807e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{75057071473363007\,\sqrt{14}}\over{33143588099412935086964736000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9077e-22 $ % num decay width
& [$ 2.0101e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{23012179763054069\,\sqrt{14}}\over{320388018294325039173992448000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 3 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.9926e-21 $ % num decay width
& [$ 1.5688e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{21758825401807489827220291\,\log \left({{2}\over{7}}\right)}\over{65154375\,14^{{{35}\over{2}}}\,\pi^{12}}}$ $+{{83195531232474592283202424933096167891761287801583501}\over{687478104746085489408000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 94 from bottom -130
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 94  }
\label{N=8_state_94}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,4],[1,1],[1,1]] $ } % particle
& & $3.1878e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3952792527499\,3^{{{15}\over{2}}}\,7^{{{35}\over{2}}}}\over{218515429246400000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{146767368346083445834454791055457884927}\over{29838459407382182700000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6237e-20 $ % num decay width
& [$ 5.0934e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{498084441037898344259\,\sqrt{14}}\over{124182395890880385183839472844800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3295e-21 $ % num decay width
& [$ 2.0889e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{102133776242283830009\,\sqrt{14}}\over{124182395890880385183839472844800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0794e-22 $ % num decay width
& [$ 1.3046e-1 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2779370298970909\,\sqrt{14}}\over{54109976423041562171607613440000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 95 from bottom -129
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 95  }
\label{N=8_state_95}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,4],[1,2]] $ } % particle
& & $3.1897e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{234553081202941\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{1577423333516192870813915427353450392189}\over{117013566303459540000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5740e-20 $ % num decay width
& [$ 4.9346e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{321890020210687540759\,\sqrt{14}}\over{82788263927253590122559648563200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.6417e-21 $ % num decay width
& [$ 2.0822e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{135825543912277717211\,\sqrt{14}}\over{82788263927253590122559648563200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0656e-22 $ % num decay width
& [$ 1.3599e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{27609379455832727\,\sqrt{14}}\over{541099764230415621716076134400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 96 from bottom -128
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 96  }
\label{N=8_state_96}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[2,1],[2,1]] $ } % particle
& & $3.1898e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{421277976941\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{49662597556000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{69165366416790416973387158338006309781}\over{82884609464950507500\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.7635e-21 $ % num decay width
& [$ 2.4339e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{1492845622547880937\,\log \left({{2}\over{7}}\right)}\over{500175\,14^{{{33}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{14864428616412689707936294048312200897786323}\over{13743775242188156880\,14^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.8421e-21 $ % num decay width
& [$ 2.4090e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{3929012816374391118226889\,\log \left({{2}\over{7}}\right)}\over{93532725\,14^{{{41}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{147790325496703732220880535280793562230375439}\over{73104667599336827351040\,14^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4281e-21 $ % num decay width
& [$ 1.5224e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{14519089103252741\,\sqrt{14}}\over{24207094715571225182034984960000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 97 from bottom -127
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 97  }
\label{N=8_state_97}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,3,1,1],[1,1]] $ } % particle
& & $3.1927e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{28737524764237\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{59379192730000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{87296858510623190680329553435299088597}\over{6543521799864513750\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.1804e-20 $ % num decay width
& [$ 4.9807e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{15848110534097471\,\sqrt{14}}\over{2017257892964268765169582080000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7184e-22 $ % num decay width
& [$ 1.1841e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{7706596236386873\,\sqrt{14}}\over{181553210366784188865262387200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.7385e-21 $ % num decay width
& [$ 1.1709e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{132342641910222590196679\,\log \left({{2}\over{7}}\right)}\over{2525383575\,14^{{{33}\over{2}}}\,\pi^{12}}}$ $+{{320364748267046146221876343893493494365778535907}\over{16870307907539267850240\,14^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 98 from bottom -126
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 98  }
\label{N=8_state_98}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1,2,1],[1,1]] $ } % particle
& & $3.1931e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1792692142915910909\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{3414303581975000\,14^{{{61}\over{2}}}\,\pi^{12}}}$ $+{{159552659783387103155775979346594718392324}\over{62163457098712880625\,14^{{{61}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9292e-20 $ % num decay width
& [$ 3.0210e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4697962630516169\,\sqrt{14}}\over{985809287059461658996899840000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.2999e-21 $ % num decay width
& [$ 1.6598e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{16777870557472969\,\sqrt{14}}\over{12815520731773001566959697920000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 2 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0129e-22 $ % num decay width
& [$ 1.3869e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{17222452518719\,\sqrt{14}}\over{346365425183054096404316160000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 99 from bottom -125
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 99  }
\label{N=8_state_99}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,5],[1,1]] $ } % particle
& & $3.2014e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{28697569391\,3^{{{15}\over{2}}}\,7^{{{35}\over{2}}}}\over{1045528369600000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{9783129580619579189235879451196379761}\over{1989230627158812180000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 5 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8958e-20 $ % num decay width
& [$ 5.9217e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{969243622808292232051\,\sqrt{14}}\over{206970659818133975306399121408000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 5 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0337e-22 $ % num decay width
& [$ 1.3340e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{67958390583531497\,\sqrt{14}}\over{1352749410576039054290190336000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 5 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8937e-21 $ % num decay width
& [$ 9.0388e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{147944698434779482523\,\sqrt{14}}\over{206970659818133975306399121408000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 100 from bottom -124
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 100  }
\label{N=8_state_100}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[2,1,1,2]] $ } % particle
& & $3.2025e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{226868762128243247\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{54628857311600000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{3997336180732800934117835013530289351497}\over{298384594073821827000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1094e-20 $ % num decay width
& [$ 3.4640e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{17910706189664137801\,\sqrt{14}}\over{6535915573204230799149445939200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.7903e-21 $ % num decay width
& [$ 1.5285e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{15806481488679084329\,\sqrt{14}}\over{6535915573204230799149445939200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8049e-22 $ % num decay width
& [$ 1.2399e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{291408707395043189\,\sqrt{14}}\over{6535915573204230799149445939200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 101 from bottom -123
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 101  }
\label{N=8_state_101}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[3,1],[1,1]] $ } % particle
& & $3.2081e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1664102158897\,3^{{{5}\over{2}}}\,7^{{{35}\over{2}}}}\over{71880075410000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{889621645443120940165788129323334704}\over{186490371296138641875\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.9853e-21 $ % num decay width
& [$ 2.1774e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3769334670760589\,\sqrt{14}}\over{2184463761097670721640857600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.0748e-21 $ % num decay width
& [$ 1.8936e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{892479794509146256511\,\log \left({{2}\over{7}}\right)}\over{181247625\,14^{{{31}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{198606667946218874862595333855964049061405833629}\over{1558283704091127109324800\,14^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 3 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0305e-21 $ % num decay width
& [$ 9.4464e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{2545089308650536425771\,\log \left({{2}\over{7}}\right)}\over{3553875\,14^{{{33}\over{2}}}\,\pi^{12}}}$ $+{{2794577350918850654869126831345213417281726379}\over{150762742268878396800\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 102 from bottom -122
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 102  }
\label{N=8_state_102}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[1,6]] $ } % particle
& & $3.2159e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{445506365630531\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{2435246836629108953280567596194267532401}\over{180839147923528380000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 6 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0447e-20 $ % num decay width
& [$ 6.3579e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{696901521413615368907\,\sqrt{14}}\over{137980439878755983537599414272000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 6 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9727e-22 $ % num decay width
& [$ 1.3495e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{10141356941040353\,\sqrt{14}}\over{208115293934775239121567744000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 1 , 6 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3102e-21 $ % num decay width
& [$ 4.0740e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{569155948635671241940087573\,\log \left({{2}\over{7}}\right)}\over{21044863125\,14^{{{39}\over{2}}}\,\pi^{12}}}$ $+{{2141779548992832422171918510803850333483799244927}\over{42834766171486422276000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 103 from bottom -121
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 103  }
\label{N=8_state_103}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1,1,1],[1,1],[1,1]] $ } % particle
& & $3.2282e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{13184563447618909\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{54628857311600000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{13003345720942949797704324778235145835273}\over{13427306733321982215000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.3609e-21 $ % num decay width
& [$ 3.3213e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{32456847436152700897\,\sqrt{14}}\over{24509683399515865496810422272000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7022e-20 $ % num decay width
& [$ 2.6365e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{11928192222394861\,\sqrt{14}}\over{2836768911981002951019724800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3086e-22 $ % num decay width
& [$ 8.5128e-2 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1188423143834448053\,\sqrt{14}}\over{36764525099273798245215633408000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 104 from bottom -120
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 104  }
\label{N=8_state_104}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,5]] $ } % particle
& & $3.2287e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{71119294362194311\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{3192360106987053700413055407680001935576}\over{16953670117830785625\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 5 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.5705e-20 $ % num decay width
& [$ 5.5292e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1460349797633311159547\,\sqrt{14}}\over{165576527854507180245119297126400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 5 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2335e-22 $ % num decay width
& [$ 1.5910e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9135129248428777643\,\sqrt{14}}\over{165576527854507180245119297126400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 5 \right] \cr \left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0891e-21 $ % num decay width
& [$ 9.5676e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{396293744725721420961177278477\,\log \left({{2}\over{7}}\right)}\over{155887875\,14^{{{45}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{2731980714220935299373393679271630286437883828361037}\over{1595010929440076233113600\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 105 from bottom -119
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 105  }
\label{N=8_state_105}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[3,1,1,1]] $ } % particle
& & $3.2395e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{59728122567173813\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{1606731097400000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{1388805203220835383219189893726096560334911}\over{7459614851845545675000\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 3 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.9565e-21 $ % num decay width
& [$ 2.7648e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{29212809172927709\,\sqrt{14}}\over{13203869844857031917473628160000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 3 , 1 , 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3025e-22 $ % num decay width
& [$ 1.7690e-1 $]  % ratio %
& $ 88 $  % class deg %
& $ 44 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4672954994602867\,\sqrt{14}}\over{145242568293427351092209909760000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 3 , 1 , 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4127e-21 $ % num decay width
& [$ 1.4896e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{10591148319991834487599\,\log \left({{2}\over{7}}\right)}\over{1993723875\,14^{{{29}\over{2}}}\,\pi^{12}}}$ $+{{50415494751322734086452098146278827715864721015696623}\over{48696365752847722166400\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 106 from bottom -118
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 106  }
\label{N=8_state_106}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,2],[2,1]] $ } % particle
& & $3.2491e-20$ % total width numeric
& $2688$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1152769309514527\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{248312987780000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{36421712673959576119655790635040723351173}\over{2685461346664396443000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 2 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7733e-20 $ % num decay width
& [$ 5.4579e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{14315220477260737979\,\sqrt{14}}\over{3267957786602115399574722969600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 2 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7683e-21 $ % num decay width
& [$ 8.5201e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{36651652091275741774034347\,\log \left({{2}\over{7}}\right)}\over{37880753625\,14^{{{35}\over{2}}}\,\pi^{12}}}$ $+{{324395156088779243324532543594061270857896799572731}\over{925230949304106721161600\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2363e-22 $ % num decay width
& [$ 8.3708e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{47749979273423\,\sqrt{14}}\over{1563616165838332727069245440000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 107 from bottom -117
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 107  }
\label{N=8_state_107}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1,1,1],[1,2]] $ } % particle
& & $3.2514e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{57707563015317751\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{1050554948300000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{492394526269623395420012650227527075338903}\over{2582174371792688887500\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0613e-20 $ % num decay width
& [$ 3.2642e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{85676533093623111157\,\sqrt{14}}\over{32679577866021153995747229696000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6526e-20 $ % num decay width
& [$ 2.5413e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{80042669334505820999\,\sqrt{14}}\over{19607746719612692397448337817600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2661e-22 $ % num decay width
& [$ 8.5665e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{18582507989028697\,\sqrt{14}}\over{594174143018566436286313267200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 108 from bottom -116
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 108  }
\label{N=8_state_108}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[2,1],[1,4]] $ } % particle
& & $3.2532e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{84299774885743\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{54628857311600000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{48580502171354569104557012778435386029}\over{50233096645424550000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 4 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9930e-20 $ % num decay width
& [$ 6.1262e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{332991394768417091\,\sqrt{14}}\over{67637470528801952714509516800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 4 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2470e-21 $ % num decay width
& [$ 1.3814e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{16944842761763\,\sqrt{14}}\over{30527996787193234996592640000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 4 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0987e-21 $ % num decay width
& [$ 6.7547e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{106996701820422959307553\,\log \left({{2}\over{7}}\right)}\over{15305355\,14^{{{41}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{24425733492044411281359980337095172489596407}\over{72600497477962090610688\,14^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 109 from bottom -115
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 109  }
\label{N=8_state_109}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[2,2]] $ } % particle
& & $3.2579e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{532090075123\,3^{{{19}\over{2}}}\,7^{{{37}\over{2}}}}\over{2875203016400\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{6944991020722703059971860348693381738831}\over{41442304732475253750\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 2 \right] \cr \left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.7339e-21 $ % num decay width
& [$ 4.7478e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{12166982181898476757428962659\,\log \left({{2}\over{7}}\right)}\over{4208972625\,14^{{{43}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{22425468128704286605991751119186986403557021072741}\over{822427510492539307699200\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.8515e-21 $ % num decay width
& [$ 1.4891e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{58020165024103639\,\sqrt{14}}\over{48414189431142450364069969920000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 2 , 2 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.9549e-21 $ % num decay width
& [$ 9.1393e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{16035272459983\,\log \left({{\sqrt{21}+7}\over{14}}\right)}\over{6923023810560\,14^{{{23}\over{2}}}\,\pi^{12}}}$ $-\left({{16035272459983\,\log \left(-\left({{\sqrt{21}-7}\over{14}}\right)\right)}\over{6923023810560\,14^{{{23}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{184301258685299\,\sqrt{21}}\over{3530742143385600\,14^{{{23}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{365199246644010588143450603\,\sqrt{7}}\over{694303510432946585600000\,3^{{{11}\over{2}}}\,14^{{{23}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 110 from bottom -114
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 110  }
\label{N=8_state_110}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,2],[1,1],[1,1]] $ } % particle
& & $3.2695e-20$ % total width numeric
& $2688$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{19327096693\,3^{{{11}\over{2}}}\,7^{{{35}\over{2}}}}\over{1235946998000000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{1031082390926283096560144832724472381}\over{2869082635325209875000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4485e-20 $ % num decay width
& [$ 3.7444e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{71489795585340853\,\sqrt{14}}\over{11819870466587512295915520000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.8670e-21 $ % num decay width
& [$ 2.3655e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1300705920326397571\,\sqrt{14}}\over{1361649077750881416489467904000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.0815e-23 $ % num decay width
& [$ 7.8122e-2 $]  % ratio %
& $ 84 $  % class deg %
& $ 42 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3933735346385803\,\sqrt{14}}\over{261855591875169503171051520000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 111 from bottom -113
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 111  }
\label{N=8_state_111}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,1],[2,1],[1,1]] $ } % particle
& & $3.2696e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3820437567503\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{2671387947520796866980963444413673587}\over{552564063099670050000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.4587e-21 $ % num decay width
& [$ 3.3390e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{122404594862138183\,\sqrt{14}}\over{90776605183392094432631193600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.3424e-21 $ % num decay width
& [$ 1.9398e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4848389072746807\,\sqrt{14}}\over{3094656994888366855657881600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9715e-21 $ % num decay width
& [$ 1.2059e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1581022788377699527\,\log \left({{2}\over{7}}\right)}\over{44304975\,14^{{{29}\over{2}}}\,\pi^{12}}}$ $+{{4569228092028867877068313389897121801168889}\over{69257053515161204858880\,14^{{{45}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 112 from bottom -112
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 112  }
\label{N=8_state_112}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,2],[1,1]] $ } % particle
& & $3.2792e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1125155905115413\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{2363225306771828905274573795649976127131}\over{2486538283948515225000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0183e-20 $ % num decay width
& [$ 3.1055e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4807416037879357\,\sqrt{14}}\over{1911086424913517777529077760000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2676e-20 $ % num decay width
& [$ 1.9328e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{7895799853018567\,\sqrt{14}}\over{2521572366205335956461977600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.9835e-21 $ % num decay width
& [$ 1.2148e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{175171036791803772167\,\log \left({{2}\over{7}}\right)}\over{73841625\,14^{{{31}\over{2}}}\,\pi^{12}}}$ $+{{57881512856101406860029629846788429546733153189}\over{4809517605219528115200\,14^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 113 from bottom -111
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 113  }
\label{N=8_state_113}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,2],[1,2]] $ } % particle
& & $3.2922e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{859791028487\,3^{{{13}\over{2}}}\,7^{{{39}\over{2}}}}\over{34143035819750000\,14^{{{53}\over{2}}}\,\pi^{12}}}$ $+{{1055802635662527480161820351337081216963}\over{14919229703691091350000\,14^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3612e-20 $ % num decay width
& [$ 3.5859e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{70783273012146037\,\sqrt{14}}\over{12135909783875948453560320000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.7357e-21 $ % num decay width
& [$ 2.3497e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4336590299999685707\,\sqrt{14}}\over{2269415129584802360815779840000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1920e-22 $ % num decay width
& [$ 7.9654e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{12149646603155383\,\sqrt{14}}\over{412620932651782247421050880000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 114 from bottom -110
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 114  }
\label{N=8_state_114}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[6,1,1,1],[1,1]] $ } % particle
& & $3.2938e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{34988826088869571\,3^{{{9}\over{2}}}\,7^{{{33}\over{2}}}}\over{2133939738734375\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{55560517465090149022474866438358408691354}\over{4007907102417014671875\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3766e-20 $ % num decay width
& [$ 3.6078e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{39185743940342167\,\sqrt{14}}\over{6674750381131771649458176000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.0834e-21 $ % num decay width
& [$ 2.4542e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{66639690854286151\,\sqrt{14}}\over{33373751905658858247290880000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7619e-22 $ % num decay width
& [$ 1.1768e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{8494013443027\,\sqrt{14}}\over{195168139799174609633280000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 115 from bottom -109
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 115  }
\label{N=8_state_115}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,3,1],[1,1]] $ } % particle
& & $3.2965e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{44841979628664481\,3^{{{5}\over{2}}}\,7^{{{35}\over{2}}}}\over{85357589549375\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{250689931151537689658430885068003471573608}\over{1305432599072970493125\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 3 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2187e-20 $ % num decay width
& [$ 3.3652e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{26339222208701591\,\sqrt{14}}\over{4805820274414875587609886720000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 3 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.4622e-21 $ % num decay width
& [$ 1.6570e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{32422067741055671\,\sqrt{14}}\over{24029101372074377938049433600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 3 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2764e-22 $ % num decay width
& [$ 1.5192e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1351213187943857\,\sqrt{14}}\over{24029101372074377938049433600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 116 from bottom -108
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 116  }
\label{N=8_state_116}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[3,1],[1,1]] $ } % particle
& & $3.2986e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{7849500473778179\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{54628857311600000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{1822339237972142552003033481561151205513}\over{1864903712961386418750\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.3972e-21 $ % num decay width
& [$ 2.5457e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{376594620380357141\,\sqrt{14}}\over{181553210366784188865262387200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9854e-22 $ % num decay width
& [$ 1.2640e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{593616368743769\,\sqrt{14}}\over{12103547357785612591017492480000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9810e-21 $ % num decay width
& [$ 9.0372e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{44564129581535123\,\sqrt{14}}\over{60517736788928062955087462400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 117 from bottom -107
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 117  }
\label{N=8_state_117}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1],[2,1,1,1]] $ } % particle
& & $3.3019e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1498809885495621833\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{8535758954937500\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{519190852280944879811854279564252875960223}\over{2797355569442079628125\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8542e-20 $ % num decay width
& [$ 2.8078e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1199370514988032891\,\sqrt{14}}\over{261855591875169503171051520000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.9469e-21 $ % num decay width
& [$ 2.4068e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{8018983165478039419\,\sqrt{14}}\over{4084947233252644249468403712000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.6697e-21 $ % num decay width
& [$ 1.4143e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{1532587994668276436181893\,\log \left({{2}\over{7}}\right)}\over{947018840625\,14^{{{31}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{42538510395613474970633086380214902567590144628476179}\over{370092379721642688464640000\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 118 from bottom -106
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 118  }
\label{N=8_state_118}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,3],[2,1,1,1]] $ } % particle
& & $3.3045e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3062382332437651\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{200841387175000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{1088051120136190062965427603005768802492463}\over{5594711138884159256250\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0485e-20 $ % num decay width
& [$ 6.1991e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{19636889788486866763\,\sqrt{14}}\over{3880699871590012036994983526400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2870e-22 $ % num decay width
& [$ 8.5685e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{61687799929198723\,\sqrt{14}}\over{1940349935795006018497491763200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.3607e-21 $ % num decay width
& [$ 6.5981e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{16720860563075699807\,\sqrt{14}}\over{15522799486360048147979934105600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 119 from bottom -105
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 119  }
\label{N=8_state_119}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[1,4]] $ } % particle
& & $3.3167e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{24870792105442183\,3^{{{13}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{160240280338612205096719507580673167987509}\over{828846094649505075000\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 4 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.9863e-20 $ % num decay width
& [$ 6.0093e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{479535636859574407\,\sqrt{14}}\over{48698978780737405954446852096000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 4 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.6897e-21 $ % num decay width
& [$ 1.4139e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{532809689339171993\,\sqrt{14}}\over{459934799595853278458664714240000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 4 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2214e-21 $ % num decay width
& [$ 6.6976e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{524182468055036484275265551\,\log \left({{2}\over{7}}\right)}\over{1402990875\,14^{{{43}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{12647682048294622728966104540483196157668298336721}\over{3588774591240171524505600\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 120 from bottom -104
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 120  }
\label{N=8_state_120}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,3],[2,1]] $ } % particle
& & $3.3344e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1010909807851\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{118758385460000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{218346291107023070880246108691738246601}\over{248653828394851522500\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1670e-20 $ % num decay width
& [$ 3.4999e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{781861051687178849925403739\,\log \left({{2}\over{7}}\right)}\over{4208972625\,14^{{{41}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{1441080436448814839673415238207189445847883329661}\over{822427510492539307699200\,14^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.5264e-21 $ % num decay width
& [$ 1.3575e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9022125311905531\,\sqrt{14}}\over{8069031571857075060678328320000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 2 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.4527e-21 $ % num decay width
& [$ 1.3354e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{526443810532493\,\log \left({{\sqrt{21}+7}\over{14}}\right)}\over{70614842867712000\,14^{{{19}\over{2}}}\,\pi^{12}}}$ $-\left({{526443810532493\,\log \left(-\left({{\sqrt{21}-7}\over{14}}\right)\right)}\over{70614842867712000\,14^{{{19}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{42260875763533\,\sqrt{21}}\over{282459371470848000\,14^{{{19}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{4651041718148084273230956683\,\sqrt{7}}\over{2738333045147541333606400000\,3^{{{11}\over{2}}}\,14^{{{19}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 121 from bottom -103
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 121  }
\label{N=8_state_121}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,1,1,3]] $ } % particle
& & $3.3460e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3984119250713039\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{2731442865580000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{59994757449825583556189495795253544751}\over{4287134972325026250\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6874e-20 $ % num decay width
& [$ 5.0429e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{58210391281843927\,\sqrt{14}}\over{13965631566675706835789414400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1566e-22 $ % num decay width
& [$ 1.4180e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{87046660861382621\,\sqrt{14}}\over{1633978893301057699787361484800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.5206e-21 $ % num decay width
& [$ 1.3510e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1402943287120265624439293\,\log \left({{2}\over{7}}\right)}\over{12626917875\,14^{{{35}\over{2}}}\,\pi^{12}}}$ $+{{77972503929427531685451496045550457507997474913}\over{379581927919633526630400\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 122 from bottom -102
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 122  }
\label{N=8_state_122}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,2],[2,1,1,1]] $ } % particle
& & $3.3519e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{67410372414857113\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{156446343608869121493149201306605745342299}\over{11189422277768318512500\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0069e-20 $ % num decay width
& [$ 3.0039e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{156307508862989281\,\sqrt{14}}\over{62845342050040680761052364800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3845e-20 $ % num decay width
& [$ 2.0653e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{214938024170294663\,\sqrt{14}}\over{62845342050040680761052364800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7858e-22 $ % num decay width
& [$ 1.8285e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3123401424331993\,\sqrt{14}}\over{45388302591696047216315596800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 123 from bottom -101
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 123  }
\label{N=8_state_123}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[2,1],[1,3],[1,1]] $ } % particle
& & $3.3720e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{4210090567\,3^{{{13}\over{2}}}\,7^{{{37}\over{2}}}}\over{261382092400000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{17106896818804491958238854638439335953}\over{3315384378598020300000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2472e-20 $ % num decay width
& [$ 6.6644e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{62577899777015651\,\sqrt{14}}\over{11272911754800325452418252800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7788e-21 $ % num decay width
& [$ 1.0551e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{454727469726629449\,\sqrt{14}}\over{1034853299090669876531995607040000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8950e-23 $ % num decay width
& [$ 3.4342e-2 $]  % ratio %
& $ 80 $  % class deg %
& $ 40 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2176635346714171\,\sqrt{14}}\over{304368617379608787215292825600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 124 from bottom -100
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 124  }
\label{N=8_state_124}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,2,2,1]] $ } % particle
& & $3.3744e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{51356127368917211\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{68286071639500000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{1067066868696427550337517875422589530296}\over{81794022498306421875\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 , 2 , 1 \right] \cr \left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4453e-20 $ % num decay width
& [$ 4.2831e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{8801029445335572011\,\log \left({{2}\over{7}}\right)}\over{3322873125\,14^{{{23}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{1173039101173693332014516127313249789804911384909341}\over{162321219176159073888000\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 , 2 , 1 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6689e-20 $ % num decay width
& [$ 2.4729e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3159911430972457\,\sqrt{14}}\over{766478512665849376014336000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 , 2 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8688e-22 $ % num decay width
& [$ 1.2738e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{7395043146669241\,\sqrt{14}}\over{160194009147162519586996224000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 125 from bottom -99
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 125  }
\label{N=8_state_125}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1],[1,1],[1,1],[1,1]] $ } % particle
& & $3.3912e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{32978375741\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{257076975584000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{2502498616077175258324402836192930961}\over{481265474312615850000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.9068e-21 $ % num decay width
& [$ 6.1101e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3097548804533510467\,\sqrt{14}}\over{1815532103667841888652623872000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1800e-22 $ % num decay width
& [$ 1.2857e-1 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{175979313846886543\,\sqrt{14}}\over{3267957786602115399574722969600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9339e-21 $ % num decay width
& [$ 5.7027e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{25632963295960770945853\,\log \left({{2}\over{7}}\right)}\over{7014954375\,14^{{{33}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{95246273160545519397741900937506500787855019777}\over{197382602518209433847808000\,14^{{{47}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 126 from bottom -98
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 126  }
\label{N=8_state_126}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,3,1,2]] $ } % particle
& & $3.3946e-20$ % total width numeric
& $8672$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1787963320151\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{352444240720000\,14^{{{53}\over{2}}}\,\pi^{12}}}$ $+{{1305742594226898900253076719331205613189}\over{17903075644429309620000\,14^{{{53}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 , 1 , 2 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.4694e-20 $ % num decay width
& [$ 5.1103e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{700177798043165099\,\sqrt{14}}\over{81698944665052884989368074240000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 , 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.2133e-22 $ % num decay width
& [$ 2.1772e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{5764377615720157\,\sqrt{14}}\over{72621284146713675546104954880000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 3 , 1 , 2 \right] \cr \left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.4083e-21 $ % num decay width
& [$ 1.5932e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{64043416410119168956682665\,\log \left({{2}\over{7}}\right)}\over{909138087\,14^{{{37}\over{2}}}\,\pi^{12}}}$ $+{{7344777743562796903916951905271049800289190750775}\over{789530410072837735391232\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 127 from bottom -97
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 127  }
\label{N=8_state_127}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1],[1,2],[1,1]] $ } % particle
& & $3.3986e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1060580704386611\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{109257714623200000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{6951432516053279834185583149670526767}\over{6821778556786050000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3579e-20 $ % num decay width
& [$ 3.9955e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3044891183250977459\,\sqrt{14}}\over{907766051833920944326311936000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.7019e-21 $ % num decay width
& [$ 1.9720e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{24370003603954253\,\sqrt{14}}\over{14720530570279799097183436800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1041e-22 $ % num decay width
& [$ 1.3001e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{56617594059946927\,\sqrt{14}}\over{1089319262200705133191574323200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 128 from bottom -96
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 128  }
\label{N=8_state_128}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[2,1,1,1],[1,1]] $ } % particle
& & $3.4014e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2174228701984369\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{68934471007494827435877615334689295846829}\over{67136533666609911075000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0838e-20 $ % num decay width
& [$ 6.1264e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3687884395570046357\,\sqrt{14}}\over{716436899370463760675996958720000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0620e-21 $ % num decay width
& [$ 6.0621e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4743910844173538093\,\sqrt{14}}\over{9313679691816028888787960463360000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.6588e-23 $ % num decay width
& [$ 5.9633e-2 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{333327711356372761\,\sqrt{14}}\over{13970519537724043333181940695040000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 129 from bottom -95
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 129  }
\label{N=8_state_129}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1],[1,3]] $ } % particle
& & $3.4133e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{176131693088213\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{4750335418400000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{3039597111051147050586693555914365816043}\over{2983845940738218270000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9642e-20 $ % num decay width
& [$ 5.7546e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{79280394996150999203\,\sqrt{14}}\over{16339788933010576997873614848000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9523e-22 $ % num decay width
& [$ 1.2583e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{14327247167795387\,\sqrt{14}}\over{297087071509283218143156633600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0089e-21 $ % num decay width
& [$ 5.8855e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{7435441668838763674317926101\,\log \left({{2}\over{7}}\right)}\over{189403768125\,14^{{{39}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{10441577297439633347862616778791256903659446462029}\over{394765205036418867695616000\,14^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 130 from bottom -94
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 130  }
\label{N=8_state_130}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[6,1],[1,2]] $ } % particle
& & $3.4207e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2798218087641523\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{8535758954937500\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{44784839100863121637990274389377885674899}\over{3108172854935644031250\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9545e-20 $ % num decay width
& [$ 5.7138e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9775217406073\,\sqrt{14}}\over{2024676306952944353280000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8554e-22 $ % num decay width
& [$ 1.8364e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{247787732312477\,\sqrt{14}}\over{3513026516385142973399040000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.3674e-23 $ % num decay width
& [$ 5.3815e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1379624087304197\,\sqrt{14}}\over{66747503811317716494581760000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 131 from bottom -93
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 131  }
\label{N=8_state_131}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[6,1],[1,1],[1,1]] $ } % particle
& & $3.4253e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{13302515081767\,3^{{{9}\over{2}}}\,7^{{{35}\over{2}}}}\over{17071517909875000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{270393263576972861768699542037823167}\over{51374757932820562500\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0045e-20 $ % num decay width
& [$ 5.8652e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{720102167254421\,\sqrt{14}}\over{290206538310077028237312000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9607e-22 $ % num decay width
& [$ 1.8152e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{813615437021443\,\sqrt{14}}\over{11124583968552952749096960000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.2599e-23 $ % num decay width
& [$ 5.2233e-2 $]  % ratio %
& $ 84 $  % class deg %
& $ 42 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1053560082631007\,\sqrt{14}}\over{100121255716976574741872640000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 132 from bottom -92
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 132  }
\label{N=8_state_132}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,4],[1,1]] $ } % particle
& & $3.4322e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{120840969241\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{2731442865580000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{600879334973239931348189215933775939}\over{114214198688544240000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 4 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.7790e-20 $ % num decay width
& [$ 5.5052e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{483019221776365379\,\sqrt{14}}\over{51742664954533493826599780352000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 4 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5076e-22 $ % num decay width
& [$ 9.6634e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{48173325292281763\,\sqrt{14}}\over{1293566623863337345664994508800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 4 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0907e-21 $ % num decay width
& [$ 9.0051e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3950448821862892321\,\sqrt{14}}\over{5174266495453349382659978035200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 133 from bottom -91
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 133  }
\label{N=8_state_133}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[2,1],[1,2],[1,2]] $ } % particle
& & $3.4341e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{11986484971231\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{1437601508200000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{2566958083377325293856201275238746877367}\over{2486538283948515225000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3471e-20 $ % num decay width
& [$ 6.8346e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9049649250513613\,\sqrt{14}}\over{1560864704510814293411758080000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1626e-21 $ % num decay width
& [$ 1.3542e-1 $]  % ratio %
& $ 8 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{123834744449805263\,\sqrt{14}}\over{431188874621112448554998169600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9636e-23 $ % num decay width
& [$ 3.4519e-2 $]  % ratio %
& $ 80 $  % class deg %
& $ 40 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{57133161387491\,\sqrt{14}}\over{7804323522554071467058790400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 134 from bottom -90
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 134  }
\label{N=8_state_134}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,1],[2,1,1,1]] $ } % particle
& & $3.4380e-20$ % total width numeric
& $10878$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{427957158149684551\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{4267879477468750\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{1668317705450485276333019079070262463448364}\over{8392066708326238884375\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5591e-20 $ % num decay width
& [$ 2.2674e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4140008399172311183\,\sqrt{14}}\over{1074986114013853749860106240000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.6142e-21 $ % num decay width
& [$ 1.9239e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{741572072995785353\,\sqrt{14}}\over{453883025916960472163155968000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.3186e-21 $ % num decay width
& [$ 1.2562e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{5520161830073957459785793891\,\log \left({{2}\over{7}}\right)}\over{2841056521875\,14^{{{35}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{3758281121693786156948072979471474510514267291735211}\over{5337870861369846468240000\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 135 from bottom -89
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 135  }
\label{N=8_state_135}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[1,3],[1,1]] $ } % particle
& & $3.4387e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{28843343109667\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{1710085950218036299410040097358844328633}\over{1657692189299010150000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.4964e-20 $ % num decay width
& [$ 6.5380e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{79544134389385421\,\sqrt{14}}\over{7161614526579030287418654720000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.7167e-21 $ % num decay width
& [$ 1.0808e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{197935887276605849\,\sqrt{14}}\over{215594437310556224277499084800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.7633e-23 $ % num decay width
& [$ 3.5197e-2 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2888789346473051\,\sqrt{14}}\over{202912411586405858143528550400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 136 from bottom -88
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 136  }
\label{N=8_state_136}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[2,1],[1,2],[1,1],[1,1]] $ } % particle
& & $3.4662e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{171090075617\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{4966259755600000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{768536787172945851176926633943157893}\over{144147146895566100000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4268e-20 $ % num decay width
& [$ 7.0013e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{55291136616583763\,\sqrt{14}}\over{9223291435745720824705843200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2078e-21 $ % num decay width
& [$ 6.9689e-2 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{514580696017039057\,\sqrt{14}}\over{1724755498484449794219992678400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.8203e-22 $ % num decay width
& [$ 6.7166e-2 $]  % ratio %
& $ 8 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{27552703863995009\,\sqrt{14}}\over{191639499831605532691110297600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 137 from bottom -87
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 137  }
\label{N=8_state_137}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $3.4815e-20$ % total width numeric
& $25370$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{11877547394729\,3^{{{11}\over{2}}}\,7^{{{35}\over{2}}}}\over{68286071639500000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{60119651446722820413260893514775660847}\over{11189422277768318512500\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.8205e-21 $ % num decay width
& [$ 4.1538e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2887147600325863\,\sqrt{14}}\over{2424588813658976881213440000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5896e-20 $ % num decay width
& [$ 2.2829e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{19040918992214861\,\sqrt{14}}\over{4849177627317953762426880000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3872e-22 $ % num decay width
& [$ 7.9690e-2 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{8973043507951481\,\sqrt{14}}\over{261855591875169503171051520000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 138 from bottom -86
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 138  }
\label{N=8_state_138}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,1],[1,2],[1,1]] $ } % particle
& & $3.4923e-20$ % total width numeric
& $8672$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{4283603632773799\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{17071517909875000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{22940315646784819635246296127788956189486}\over{1554086427467822015625\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.6312e-21 $ % num decay width
& [$ 2.7578e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{16197494859725960851\,\sqrt{14}}\over{6808245388754407082447339520000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5336e-20 $ % num decay width
& [$ 2.1957e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{348549226294284071\,\sqrt{14}}\over{92003316064248744357396480000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.6501e-21 $ % num decay width
& [$ 1.3315e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{134836535163415673\,\sqrt{14}}\over{117383541185420811766333440000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 139 from bottom -85
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 139  }
\label{N=8_state_139}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[1,2],[1,2]] $ } % particle
& & $3.5019e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2035994636339597\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{1241564938900000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{1055899996732972786154477283665957740213}\over{5116333917589537500\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.6967e-20 $ % num decay width
& [$ 6.7060e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2354182829273296721\,\sqrt{14}}\over{202912411586405858143528550400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4303e-21 $ % num decay width
& [$ 1.3880e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{258860790199741079\,\sqrt{14}}\over{431188874621112448554998169600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.9006e-23 $ % num decay width
& [$ 3.5384e-2 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{268870958532911\,\sqrt{14}}\over{18446582871491441649411686400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 140 from bottom -84
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 140  }
\label{N=8_state_140}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[2,1,1,1],[1,2]] $ } % particle
& & $3.5094e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{108033279084738641\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{3414303581975000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{3485650583170338125074571313538821939396583}\over{16784133416652477768750\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1469e-20 $ % num decay width
& [$ 6.1175e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{82320826907455909451\,\sqrt{14}}\over{15522799486360048147979934105600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9241e-21 $ % num decay width
& [$ 1.6665e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{121873996179169073\,\sqrt{14}}\over{168726081373478784217173196800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.0757e-23 $ % num decay width
& [$ 7.2713e-2 $]  % ratio %
& $ 84 $  % class deg %
& $ 42 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{63537075557272541\,\sqrt{14}}\over{4233490769007285858539982028800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 141 from bottom -83
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 141  }
\label{N=8_state_141}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1],[2,1],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $3.5133e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3253512673\,3^{{{13}\over{2}}}\,7^{{{37}\over{2}}}}\over{4966259755600000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{22119545256236928431631208807659211}\over{57161799631000350000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5166e-20 $ % num decay width
& [$ 7.1630e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{10511720086284361\,\sqrt{14}}\over{1690936763220048817862737920000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.0388e-22 $ % num decay width
& [$ 1.3751e-1 $]  % ratio %
& $ 16 $  % class deg %
& $ 8 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9529040105508679\,\sqrt{14}}\over{63879833277201844230370099200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2529e-22 $ % num decay width
& [$ 4.2794e-2 $]  % ratio %
& $ 12 $  % class deg %
& $ 12 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{135188502632665447\,\log \left({{2}\over{7}}\right)}\over{51121125\,14^{{{31}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{656483893180897523146853580220843479970529}\over{26317680335761257846374400\,14^{{{43}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 142 from bottom -82
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 142  }
\label{N=8_state_142}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,1],[1,3]] $ } % particle
& & $3.5139e-20$ % total width numeric
& $12874$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{391120868681383\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{3414303581975000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{5593721987531664381531899079430831992046}\over{378021022897578328125\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4070e-20 $ % num decay width
& [$ 4.0042e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{50888823296788967\,\sqrt{14}}\over{14641387932805176521392128000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4218e-20 $ % num decay width
& [$ 2.0231e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3985171284531955679\,\sqrt{14}}\over{1134707564792401180407889920000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2765e-22 $ % num decay width
& [$ 7.9917e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{53668589182169297\,\sqrt{14}}\over{1702061347188601770611834880000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 143 from bottom -81
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 143  }
\label{N=8_state_143}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[2,1],[1,3]] $ } % particle
& & $3.5335e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3532423555163\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{143760150820000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{7928820949655369023155016718241326735063}\over{7459614851845545675000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2126e-20 $ % num decay width
& [$ 6.2620e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{84842879836412266709\,\sqrt{14}}\over{15522799486360048147979934105600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.5555e-21 $ % num decay width
& [$ 1.0062e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{146595785586199187\,\sqrt{14}}\over{166911822433979012343870259200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1515e-21 $ % num decay width
& [$ 6.0888e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{824968530540042287\,\sqrt{14}}\over{1552279948636004814797993410560000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 144 from bottom -80
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 144  }
\label{N=8_state_144}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[1,2],[1,1],[1,1]] $ } % particle
& & $3.5350e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{16824334541831\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{2483129877800000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{588999485003618151606410202641264346553}\over{552564063099670050000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.8567e-20 $ % num decay width
& [$ 6.8694e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{561771530304486719\,\sqrt{14}}\over{46825941135324428802352742400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5252e-21 $ % num decay width
& [$ 7.1433e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2151690968453897171\,\sqrt{14}}\over{3449510996968899588439985356800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2161e-21 $ % num decay width
& [$ 6.8802e-2 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{259056474363535331\,\sqrt{14}}\over{862377749242224897109996339200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 145 from bottom -79
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 145  }
\label{N=8_state_145}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[2,1,1,1],[1,1],[1,1]] $ } % particle
& & $3.5395e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{174322430910473\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{1365721432790000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{17976215778575071976203216654858062101509}\over{16784133416652477768750\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2255e-20 $ % num decay width
& [$ 6.2876e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{76802205288940447421\,\sqrt{14}}\over{13970519537724043333181940695040000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4717e-21 $ % num decay width
& [$ 1.6632e-1 $]  % ratio %
& $ 8 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{228782871447211417\,\sqrt{14}}\over{629302681879461411404591923200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.2177e-23 $ % num decay width
& [$ 7.0266e-2 $]  % ratio %
& $ 80 $  % class deg %
& $ 40 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{39013362545037251\,\sqrt{14}}\over{2540094461404371515123989217280000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 146 from bottom -78
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 146  }
\label{N=8_state_146}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,3],[1,1]] $ } % particle
& & $3.5399e-20$ % total width numeric
& $10878$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{282975802351679\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{5462885731160000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{9571844191092722454186418398573428871019}\over{8951537822214654810000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.2971e-20 $ % num decay width
& [$ 4.6570e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{510808387083674533\,\sqrt{14}}\over{62718381763070901607999733760000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 3 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9667e-22 $ % num decay width
& [$ 1.8437e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{56877563940908599\,\sqrt{14}}\over{776139974318002407398996705280000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.4802e-21 $ % num decay width
& [$ 1.8306e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{51766681866392843\,\sqrt{14}}\over{32339165596583433641624862720000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 147 from bottom -77
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 147  }
\label{N=8_state_147}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,4]] $ } % particle
& & $3.5451e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{4581025356885059\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{2731442865580000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{45891917266799519195879947938324306393359}\over{248653828394851522500\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 4 \right] \cr \left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5533e-20 $ % num decay width
& [$ 4.3815e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{133320801609279210478270148857\,\log \left({{2}\over{7}}\right)}\over{841794525\,14^{{{45}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{105312465042410797910091889771299086916026303390147}\over{986913012591047169239040\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 4 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8110e-20 $ % num decay width
& [$ 2.5542e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1299472539607480903\,\sqrt{14}}\over{290485136586854702184419819520000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 4 \right] \cr \left[ 1 , 2 \right] \cr \left[ 1 , 2 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.9295e-21 $ % num decay width
& [$ 1.2594e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{11827243639123661\,\log \left({{\sqrt{21}+7}\over{14}}\right)}\over{4707656191180800\,14^{{{23}\over{2}}}\,\pi^{12}}}$ $-\left({{11827243639123661\,\log \left(-\left({{\sqrt{21}-7}\over{14}}\right)\right)}\over{4707656191180800\,14^{{{23}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{1556817986249407\,\sqrt{21}}\over{28245937147084800\,14^{{{23}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{310046132469802370132295788891\,\sqrt{7}}\over{547666609029508266721280000\,3^{{{11}\over{2}}}\,14^{{{23}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 148 from bottom -76
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 148  }
\label{N=8_state_148}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[7,1,1,1]] $ } % particle
& & $3.5599e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{12256858455031\,3^{{{5}\over{2}}}\,7^{{{25}\over{2}}}}\over{4475195990966272000000\,14^{{{33}\over{2}}}\,\pi^{12}}}$ $+{{23457237396245760857213893534319}\over{87997197407498942644224000\,14^{{{33}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 7 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.2498e-20 $ % num decay width
& [$ 5.9690e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{80721986194512834857\,\sqrt{14}}\over{7689312439063800940175818752000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 7 , 1 , 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0788e-22 $ % num decay width
& [$ 1.9892e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{584802467352207349\,\sqrt{14}}\over{7689312439063800940175818752000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 7 , 1 , 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1772e-23 $ % num decay width
& [$ 8.3666e-2 $]  % ratio %
& $ 506 $  % class deg %
& $ 253 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{12422665145769361\,\sqrt{14}}\over{4271840243924333855653232640000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 149 from bottom -75
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 149  }
\label{N=8_state_149}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1],[3,1]] $ } % particle
& & $3.5780e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{4442494358495341\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{742239909125000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{65611240738715676317495253630706226059231}\over{4662259282403466046875\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 3 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.1658e-21 $ % num decay width
& [$ 2.5617e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{12090090490142791\,\sqrt{14}}\over{5339800304905417319566540800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 3 , 1 \right] \cr \left[ 2 , 1 , 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.7701e-21 $ % num decay width
& [$ 2.4511e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{2078620609765145177627\,\log \left({{2}\over{7}}\right)}\over{16614365625\,14^{{{27}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{67309889518515176230648925147374983894470917036007}\over{541070730587196912960000\,14^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 \right] &\left[ 3 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.5183e-21 $ % num decay width
& [$ 2.1013e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{125590695388753\,\log \left({{2}\over{7}}\right)}\over{38728125\,14^{{{19}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{12680222220936697981276016828927473985489546658317}\over{7311766629556715040000\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 150 from bottom -74
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 150  }
\label{N=8_state_150}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,1,1,1],[2,1]] $ } % particle
& & $3.5823e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{4526555496811507\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{6828607163950000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{11728067789071832390566275848438141693369}\over{11189422277768318512500\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0628e-20 $ % num decay width
& [$ 2.9668e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{142993855369448867\,\sqrt{14}}\over{54465963110035256659578716160000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.2818e-21 $ % num decay width
& [$ 1.7535e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4432695671565917\,\sqrt{14}}\over{2856606456820030943684198400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.6916e-21 $ % num decay width
& [$ 1.5888e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{34760805785071627513\,\log \left({{2}\over{7}}\right)}\over{37880753625\,14^{{{27}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{50120564594585066326400393606398005872285724403}\over{10766323773720514573516800\,14^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 151 from bottom -73
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 151  }
\label{N=8_state_151}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $3.5832e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{100548623093\,3^{{{13}\over{2}}}\,7^{{{37}\over{2}}}}\over{10925771462320000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{832771200096133363879325539520532187}\over{150699289936273650000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.0368e-20 $ % num decay width
& [$ 7.0284e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1893479782347152657\,\sqrt{14}}\over{152184308689804393607646412800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2620e-21 $ % num decay width
& [$ 1.4088e-1 $]  % ratio %
& $ 8 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1075370954479866359\,\sqrt{14}}\over{3449510996968899588439985356800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5388e-22 $ % num decay width
& [$ 4.2513e-2 $]  % ratio %
& $ 6 $  % class deg %
& $ 6 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{222168971242349347279\,\log \left({{2}\over{7}}\right)}\over{1402990875\,14^{{{33}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{5778706230428865443453253010935602877277580677}\over{19738260251820943384780800\,14^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 152 from bottom -72
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 152  }
\label{N=8_state_152}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[2,1],[1,2],[1,1]] $ } % particle
& & $3.6254e-20$ % total width numeric
& $9100$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{10891132169\,3^{{{17}\over{2}}}\,7^{{{37}\over{2}}}}\over{49662597556000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{429927366272671213869446113132173501671}\over{392611307991870825000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3895e-20 $ % num decay width
& [$ 6.5911e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2776525026631395893\,\sqrt{14}}\over{470387863223031762059998003200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4237e-21 $ % num decay width
& [$ 6.6854e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3097863916407829429\,\sqrt{14}}\over{5174266495453349382659978035200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4645e-21 $ % num decay width
& [$ 4.0395e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2807705885812259999\,\sqrt{14}}\over{7761399743180024073989967052800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 153 from bottom -71
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 153  }
\label{N=8_state_153}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,2],[1,1],[1,1]] $ } % particle
& & $3.6391e-20$ % total width numeric
& $31042$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{120186578149793\,3^{{{13}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{5173274542658878180855468476850505171}\over{4763483302583362500\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9704e-20 $ % num decay width
& [$ 4.0813e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2846464385063887\,\sqrt{14}}\over{387934210185436300994150400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.1237e-21 $ % num decay width
& [$ 2.2664e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{10250344124240381\,\log \left({{2}\over{7}}\right)}\over{153363375\,14^{{{23}\over{2}}}\,\pi^{12}}}$ $+{{27881836801325271222074538772651712245351438139}\over{29966994309444752102400\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7766e-21 $ % num decay width
& [$ 1.5260e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{6025398466022537\,\sqrt{14}}\over{8784832759683105912835276800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 154 from bottom -70
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 154  }
\label{N=8_state_154}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[7,1],[1,1]] $ } % particle
& & $3.6538e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1252067545153\,3^{{{5}\over{2}}}\,7^{{{25}\over{2}}}}\over{559399498870784000000\,14^{{{33}\over{2}}}\,\pi^{12}}}$ $+{{47080132484632507345985943672197}\over{171869526186521372352000000\,14^{{{33}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 7 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8948e-20 $ % num decay width
& [$ 5.1857e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{624818502305889899\,\sqrt{14}}\over{133495007622635432989163520000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 7 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.8494e-22 $ % num decay width
& [$ 2.9199e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{14888629438450019\,\sqrt{14}}\over{124288455372798506576117760000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 7 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.4741e-23 $ % num decay width
& [$ 4.5002e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{269415570812983\,\sqrt{14}}\over{14592571683445978504888320000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 155 from bottom -69
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 155  }
\label{N=8_state_155}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[3,1],[1,1],[1,1]] $ } % particle
& & $3.6707e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1505549334929\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{2483129877800000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{5212543355481365089225360019352168523}\over{932451856480693209375\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5008e-20 $ % num decay width
& [$ 4.0885e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3031792441279301\,\sqrt{14}}\over{817807253904433283176857600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0549e-21 $ % num decay width
& [$ 2.2392e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{176006560279504087\,\log \left({{2}\over{7}}\right)}\over{664574625\,14^{{{25}\over{2}}}\,\pi^{12}}}$ $+{{21809097639330831871645482858991479998985139}\over{16232121917615907388800\,14^{{{47}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4925e-21 $ % num decay width
& [$ 1.6264e-1 $]  % ratio %
& $ 8 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4365374475372743\,\sqrt{14}}\over{11840426763051142752082329600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 156 from bottom -68
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 156  }
\label{N=8_state_156}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,1],[2,1],[1,1],[1,1],[1,1]] $ } % particle
& & $3.6713e-20$ % total width numeric
& $10878$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{8167839847\,3^{{{9}\over{2}}}\,7^{{{41}\over{2}}}}\over{5462885731160000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{42288364611956352467865846250746333827}\over{7459614851845545675000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4780e-20 $ % num decay width
& [$ 6.7495e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{142453596551796047\,\sqrt{14}}\over{23272562948066039202368716800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2251e-21 $ % num decay width
& [$ 1.0011e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1565870690037378473\,\sqrt{14}}\over{5174266495453349382659978035200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.3029e-22 $ % num decay width
& [$ 5.9676e-2 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{155570846019311737\,\sqrt{14}}\over{862377749242224897109996339200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 157 from bottom -67
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 157  }
\label{N=8_state_157}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,3],[1,1],[1,1]] $ } % particle
& & $3.6763e-20$ % total width numeric
& $20766$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{640899757026317\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{109257714623200000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{11412111291663808846965480411967873517}\over{10274951586564112500\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.6814e-20 $ % num decay width
& [$ 5.0070e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1425867099339070829\,\sqrt{14}}\over{156795954407677254019999334400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3786e-21 $ % num decay width
& [$ 1.8380e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{17273262623289186703\,\sqrt{14}}\over{20697065981813397530639912140800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.5291e-23 $ % num decay width
& [$ 7.4593e-2 $]  % ratio %
& $ 84 $  % class deg %
& $ 42 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3413956030403891\,\sqrt{14}}\over{211674538450364292926999101440000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 158 from bottom -66
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 158  }
\label{N=8_state_158}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,3],[2,1]] $ } % particle
& & $3.6766e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2823667269335707\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{10925771462320000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{7574619357366921777266433578844632357303}\over{497307656789703045000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 3 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3565e-20 $ % num decay width
& [$ 3.6894e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{20797809556666163\,\sqrt{14}}\over{6206947362966980815906406400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 3 \right] &\left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.7008e-22 $ % num decay width
& [$ 2.2144e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{597492167125269479\,\sqrt{14}}\over{6535915573204230799149445939200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 3 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0308e-20 $ % num decay width
& [$ 1.4018e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3160923902972087\,\sqrt{14}}\over{1241389472593396163181281280000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 159 from bottom -65
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 159  }
\label{N=8_state_159}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,3],[1,2]] $ } % particle
& & $3.6794e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{19175753822903201\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{810924477124505159402082807022201797779579}\over{3729807425922772837500\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 3 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.5487e-20 $ % num decay width
& [$ 4.8224e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{725722604208640252963\,\sqrt{14}}\over{82788263927253590122559648563200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 3 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.8072e-21 $ % num decay width
& [$ 1.8501e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{139210856263031986223\,\sqrt{14}}\over{82788263927253590122559648563200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 3 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2794e-22 $ % num decay width
& [$ 7.6496e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2616350298725168761\,\sqrt{14}}\over{82788263927253590122559648563200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 160 from bottom -64
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 160  }
\label{N=8_state_160}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,2,1,1]] $ } % particle
& & $3.6865e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{221162315506630679\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{1313193685375000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{35991933878653748479453833566223513767611}\over{172144958119512592500\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 2 , 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3354e-20 $ % num decay width
& [$ 4.5238e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{11218957383698167327\,\sqrt{14}}\over{1361649077750881416489467904000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 2 , 1 , 1 \right] \cr \left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.0054e-21 $ % num decay width
& [$ 1.9003e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{153068827322300830998036776531\,\log \left({{2}\over{7}}\right)}\over{63134589375\,14^{{{39}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{34322268381560591646795870621218413886749985637416683}\over{7657083718378814244096000\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 2 , 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9915e-22 $ % num decay width
& [$ 1.8664e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{603721906935456799\,\sqrt{14}}\over{8169894466505288498936807424000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 161 from bottom -63
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 161  }
\label{N=8_state_161}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,2,2]] $ } % particle
& & $3.6912e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{14481218587159523\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{682860716395000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{4812984049578543354596368377813678320083}\over{335682668333049555375\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 2 \right] \cr \left[ 2 , 1 , 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4266e-20 $ % num decay width
& [$ 3.8648e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{1353111804730267175641187\,\log \left({{2}\over{7}}\right)}\over{10766108925\,14^{{{31}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{9389242386197451197954324381561810662952624632670609}\over{1051841500261510798794240\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 2 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9962e-20 $ % num decay width
& [$ 2.7040e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{284370321896304511\,\sqrt{14}}\over{57669843292978507051318640640000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2827e-22 $ % num decay width
& [$ 1.4223e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1083948043553501\,\sqrt{14}}\over{19223281097659502350439546880000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 162 from bottom -62
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 162  }
\label{N=8_state_162}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,2],[1,2]] $ } % particle
& & $3.6925e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{21171432276719819\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{6828607163950000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{133730805124014344619383170205226328166417}\over{621634570987128806250\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8750e-20 $ % num decay width
& [$ 3.8930e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2578709221133871413\,\sqrt{14}}\over{363106420733568377730524774400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.7987e-21 $ % num decay width
& [$ 2.3828e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{745070170211084123\,\log \left({{2}\over{7}}\right)}\over{398744775\,14^{{{25}\over{2}}}\,\pi^{12}}}$ $+{{7093297185140788222164631992193579992041773989067}\over{19478546301139088866560\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.3805e-21 $ % num decay width
& [$ 1.4571e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1447810553488325579\,\sqrt{14}}\over{1089319262200705133191574323200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 163 from bottom -61
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 163  }
\label{N=8_state_163}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[2,1,1,1],[1,1]] $ } % particle
& & $3.7071e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1614651621314449\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{3414303581975000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{9222572339960052549873780431521446500977}\over{8392066708326238884375\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1199e-20 $ % num decay width
& [$ 3.0210e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{104313819504093437\,\sqrt{14}}\over{37707205230024408456631418880000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.9717e-21 $ % num decay width
& [$ 1.8806e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{31266159874772921\,\sqrt{14}}\over{18155321036678418886526238720000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0868e-22 $ % num decay width
& [$ 1.1821e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{25268777920779911\,\sqrt{14}}\over{490193667990317309936208445440000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 164 from bottom -60
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 164  }
\label{N=8_state_164}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $3.7105e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{953516505923\,3^{{{9}\over{2}}}\,7^{{{35}\over{2}}}}\over{27314428655800000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{538982944690588784298818842487770871}\over{1316402620913919825000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.2428e-21 $ % num decay width
& [$ 6.7298e-1 $]  % ratio %
& $ 8 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{57267466221954793\,\sqrt{14}}\over{37135883938660402267894579200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1233e-22 $ % num decay width
& [$ 1.0873e-1 $]  % ratio %
& $ 38 $  % class deg %
& $ 19 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1071301788070199\,\sqrt{14}}\over{20424736166263221247342018560000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.0338e-22 $ % num decay width
& [$ 6.5045e-2 $]  % ratio %
& $ 4 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{82258913660358305591\,\log \left({{2}\over{7}}\right)}\over{37880753625\,14^{{{29}\over{2}}}\,\pi^{12}}}$ $+{{237732020339181320831918844387034977420066737}\over{59214780755462830154342400\,14^{{{45}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 165 from bottom -59
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 165  }
\label{N=8_state_165}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[1,2],[1,1],[1,1]] $ } % particle
& & $3.7124e-20$ % total width numeric
& $9100$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{20013701713\,3^{{{11}\over{2}}}\,7^{{{35}\over{2}}}}\over{99325195112000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{64058981449216508804515647373788141383}\over{11189422277768318512500\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2414e-20 $ % num decay width
& [$ 3.3439e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{278367505510527209\,\sqrt{14}}\over{90776605183392094432631193600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.0227e-21 $ % num decay width
& [$ 3.2447e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2921771479375147\,\sqrt{14}}\over{1963916939063771273782886400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0610e-22 $ % num decay width
& [$ 1.1103e-1 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{319945308304601\,\sqrt{14}}\over{6284534205004068076105236480000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 166 from bottom -58
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 166  }
\label{N=8_state_166}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[1,3],[1,1]] $ } % particle
& & $3.7160e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{22835449573831\,3^{{{9}\over{2}}}\,7^{{{35}\over{2}}}}\over{27314428655800000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{63899003511289395750428057609274956851}\over{11189422277768318512500\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8084e-20 $ % num decay width
& [$ 4.8665e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{280739809969140221\,\sqrt{14}}\over{62845342050040680761052364800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.5824e-21 $ % num decay width
& [$ 1.5022e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{281650573123543141\,\sqrt{14}}\over{204247361662632212473420185600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9362e-22 $ % num decay width
& [$ 1.0942e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3907452719317847\,\sqrt{14}}\over{81698944665052884989368074240000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 167 from bottom -57
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 167  }
\label{N=8_state_167}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[1,2],[1,2]] $ } % particle
& & $3.7186e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1795337450087\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{6196558225000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{780968471687802544714602353757713892889}\over{49730765678970304500\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1976e-20 $ % num decay width
& [$ 6.4414e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1611329345502229493\,\sqrt{14}}\over{544659631100352566595787161600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0059e-22 $ % num decay width
& [$ 1.1328e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1265070769676231\,\sqrt{14}}\over{25530920207829026559177523200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2767e-21 $ % num decay width
& [$ 6.8668e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{102399161231035063329873379\,\log \left({{2}\over{7}}\right)}\over{37880753625\,14^{{{39}\over{2}}}\,\pi^{12}}}$ $+{{1006592708044828100625586954512096509736599333737}\over{39476520503641886769561600\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 168 from bottom -56
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 168  }
\label{N=8_state_168}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[3,1],[1,2]] $ } % particle
& & $3.7207e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3888438735591511\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{375079089880018987884306698769226009303}\over{339073402356615712500\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4526e-20 $ % num decay width
& [$ 3.9042e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{10857953849870729\,\sqrt{14}}\over{3025886839446403147754373120000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 2 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.3845e-21 $ % num decay width
& [$ 2.3568e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{5176567032073908569\,\log \left({{2}\over{7}}\right)}\over{664574625\,14^{{{27}\over{2}}}\,\pi^{12}}}$ $+{{4225905535143006948994949429115598591854838723}\over{7638645608289838771200\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 3 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8845e-21 $ % num decay width
& [$ 1.5505e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{8820140785568777\,\sqrt{14}}\over{12378627979553467422631526400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 169 from bottom -55
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 169  }
\label{N=8_state_169}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[1,4]] $ } % particle
& & $3.7281e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{648645978807943\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{1365721432790000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{69967889035352924750261688058879518699959}\over{4475768911107327405000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 4 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2600e-20 $ % num decay width
& [$ 6.0620e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9121865466539987483\,\sqrt{14}}\over{1633978893301057699787361484800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 4 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7600e-22 $ % num decay width
& [$ 1.0386e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{17759908426712809\,\sqrt{14}}\over{408494723325264424946840371200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 1 , 4 \right] \cr \left[  \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7769e-21 $ % num decay width
& [$ 7.4486e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{13154827259296036401875490199\,\log \left({{2}\over{7}}\right)}\over{113642260875\,14^{{{41}\over{2}}}\,\pi^{12}}}$ $+{{83589593952023012764164673690955827919390833951}\over{1071760737655435839897600\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 170 from bottom -54
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 170  }
\label{N=8_state_170}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,1,1,2],[1,1]] $ } % particle
& & $3.7429e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{31716240988561\,3^{{{5}\over{2}}}\,7^{{{35}\over{2}}}}\over{3767507400800000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{142823432139882130356545875411687651}\over{24865382839485152250\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8155e-20 $ % num decay width
& [$ 4.8506e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{7327970643339784487\,\sqrt{14}}\over{1633978893301057699787361484800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.5798e-21 $ % num decay width
& [$ 1.2236e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1848532286344999493\,\sqrt{14}}\over{1633978893301057699787361484800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7002e-22 $ % num decay width
& [$ 9.5392e-2 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{68624450272158557\,\sqrt{14}}\over{1633978893301057699787361484800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 171 from bottom -53
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 171  }
\label{N=8_state_171}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[2,1,1,1],[1,1]] $ } % particle
& & $3.7565e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{50209130209760479\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{19636144029292262034378510207517087195331}\over{1243269141974257612500\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4898e-20 $ % num decay width
& [$ 3.9660e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{12026555285540153407\,\sqrt{14}}\over{3267957786602115399574722969600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8104e-22 $ % num decay width
& [$ 1.0121e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{146147759272475219\,\sqrt{14}}\over{3267957786602115399574722969600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.1231e-21 $ % num decay width
& [$ 9.4811e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1150036711739827849\,\sqrt{14}}\over{653591557320423079914944593920000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 172 from bottom -52
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 172  }
\label{N=8_state_172}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,1],[1,3]] $ } % particle
& & $3.7570e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{235925287981\,3^{{{9}\over{2}}}\,7^{{{41}\over{2}}}}\over{109257714623200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{20299416580279421620232866574477130301}\over{3510406989103786200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.0746e-20 $ % num decay width
& [$ 5.4228e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{45744636998409643\,\sqrt{14}}\over{4544810272686297217970995200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.3191e-21 $ % num decay width
& [$ 2.2143e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{148076794167967\,\sqrt{14}}\over{72056964341763443943014400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 3 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1901e-22 $ % num decay width
& [$ 6.9690e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{5070461509352141\,\sqrt{14}}\over{172475549848444979421999267840000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 173 from bottom -51
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 173  }
\label{N=8_state_173}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[2,1],[1,2]] $ } % particle
& & $3.7578e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2055838839779\,3^{{{13}\over{2}}}\,7^{{{37}\over{2}}}}\over{941876850200000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{2820497480669919168409818975277894035341}\over{2486538283948515225000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4257e-20 $ % num decay width
& [$ 6.4551e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{31004037299072018923\,\sqrt{14}}\over{5174266495453349382659978035200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3795e-21 $ % num decay width
& [$ 8.9932e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{479940719510386687\,\sqrt{14}}\over{574918499494816598073330892800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0479e-22 $ % num decay width
& [$ 5.8563e-2 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{23875655471227\,\sqrt{14}}\over{922329143574572082470584320000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 174 from bottom -50
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 174  }
\label{N=8_state_174}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,2,1,1]] $ } % particle
& & $3.7929e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1396243883\,3^{{{5}\over{2}}}\,7^{{{41}\over{2}}}}\over{23001624131200\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{3520528621588269475520054340622604399}\over{617347436014803780000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 2 , 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2900e-20 $ % num decay width
& [$ 3.4011e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1735568445113784841\,\sqrt{14}}\over{544659631100352566595787161600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 2 , 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.4771e-21 $ % num decay width
& [$ 2.2350e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{1118534691517541053\,\log \left({{2}\over{7}}\right)}\over{37880753625\,14^{{{23}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{993473516426026223786531436041550110581507352713}\over{473718246043702641234739200\,14^{{{47}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 2 , 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1925e-20 $ % num decay width
& [$ 1.5721e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{80224309366205011\,\sqrt{14}}\over{27232981555017628329789358080000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 175 from bottom -49
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 175  }
\label{N=8_state_175}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,2],[2,1],[1,1],[1,1]] $ } % particle
& & $3.7946e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{414474092833\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{4966259755600000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{174694473228643703587064734844482617691}\over{29838459407382182700000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5086e-20 $ % num decay width
& [$ 6.6111e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{32064399733351035029\,\sqrt{14}}\over{5174266495453349382659978035200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7289e-21 $ % num decay width
& [$ 9.1124e-2 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{552446381681131987\,\sqrt{14}}\over{1293566623863337345664994508800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0717e-22 $ % num decay width
& [$ 5.6485e-2 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4834542136040827\,\sqrt{14}}\over{182621170427765272329175695360000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 176 from bottom -48
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 176  }
\label{N=8_state_176}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,2],[1,2]] $ } % particle
& & $3.8219e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{398845183861335149\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{7604011707005150025527940428394546069093689}\over{33568266833304955537500\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.7585e-20 $ % num decay width
& [$ 4.9170e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{864705525229365736651\,\sqrt{14}}\over{93136796918160288887879604633600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.1273e-21 $ % num decay width
& [$ 2.3881e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{69996420498530602937\,\sqrt{14}}\over{31045598972720096295959868211200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9694e-22 $ % num decay width
& [$ 1.1336e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{755139981215753651\,\sqrt{14}}\over{15522799486360048147979934105600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 177 from bottom -47
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 177  }
\label{N=8_state_177}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,2,1,1,1],[2,1]] $ } % particle
& & $3.8257e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{41963766139604341\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{68286071639500000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{125951674170970021602846161084968194992447}\over{111894222777683185125000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9797e-20 $ % num decay width
& [$ 5.1747e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{33294141337885424101\,\sqrt{14}}\over{6808245388754407082447339520000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.5961e-21 $ % num decay width
& [$ 1.4627e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{117562226269785416467160029\,\log \left({{2}\over{7}}\right)}\over{947018840625\,14^{{{33}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{21698598913981324640538991612560136079643662199827}\over{482362176241958538240000\,14^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 2 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.5466e-23 $ % num decay width
& [$ 4.9147e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{143734667002050887\,\sqrt{14}}\over{6808245388754407082447339520000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 178 from bottom -46
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 178  }
\label{N=8_state_178}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,2],[1,1],[1,1]] $ } % particle
& & $3.8464e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{3390845079902347\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{156410541663573758528319767623844286333659}\over{134273067333219822150000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.8861e-20 $ % num decay width
& [$ 5.0516e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{33113380630058720957\,\sqrt{14}}\over{3449510996968899588439985356800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.6409e-21 $ % num decay width
& [$ 2.4131e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9706514551244364077\,\sqrt{14}}\over{8466981538014571717079964057600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0162e-22 $ % num decay width
& [$ 1.1008e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{13915785463632933979\,\sqrt{14}}\over{279410390754480866663638813900800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 179 from bottom -45
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 179  }
\label{N=8_state_179}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,1],[1,2],[1,1]] $ } % particle
& & $3.8466e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1078500119\,3^{{{11}\over{2}}}\,7^{{{39}\over{2}}}}\over{289808261600000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{75102954488612083896700108830871369}\over{12646094260386600000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.4008e-20 $ % num decay width
& [$ 5.7204e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{37499627085765221867\,\sqrt{14}}\over{3449510996968899588439985356800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.6782e-21 $ % num decay width
& [$ 1.4762e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{14515201256010555247\,\sqrt{14}}\over{10348532990906698765319956070400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7695e-21 $ % num decay width
& [$ 7.1997e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{17567169591986273\,\sqrt{14}}\over{25678741912919848052903116800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 180 from bottom -44
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 180  }
\label{N=8_state_180}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1],[3,1]] $ } % particle
& & $3.8749e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{13561226192876039\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{10925771462320000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{6145938349471386229613942630497537247843}\over{5594711138884159256250\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 3 , 1 \right] \cr \left[ 3 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3929e-20 $ % num decay width
& [$ 3.5946e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{13932104353514738601605353\,\log \left({{2}\over{7}}\right)}\over{195463125\,14^{{{35}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{46975154381640018903740265784208248845224055114337}\over{25462152027632795904000\,14^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 3 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.7909e-21 $ % num decay width
& [$ 2.2687e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{173934791511177557\,\sqrt{14}}\over{80097004573581259793498112000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 3 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7129e-22 $ % num decay width
& [$ 9.7253e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{308101686064529\,\sqrt{14}}\over{7281545870325569072136192000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 181 from bottom -43
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 181  }
\label{N=8_state_181}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,3],[2,1],[1,1]] $ } % particle
& & $3.8866e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{30580420980443\,3^{{{13}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{171614775709651382626328235940156922173}\over{146266957879324425000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5873e-20 $ % num decay width
& [$ 6.6570e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{8267570156019471367\,\sqrt{14}}\over{1293566623863337345664994508800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4336e-22 $ % num decay width
& [$ 7.7457e-2 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3592785461040811\,\sqrt{14}}\over{101456205793202929071764275200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 3 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0671e-21 $ % num decay width
& [$ 5.3186e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{440355485979398563\,\sqrt{14}}\over{862377749242224897109996339200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 182 from bottom -42
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 182  }
\label{N=8_state_182}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,2,1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $3.8914e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1181102287\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{257076975584000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{12823972229116626860386155517009549211}\over{29838459407382182700000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.5639e-20 $ % num decay width
& [$ 5.8641e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{498581421637838119\,\sqrt{14}}\over{44224499961139738313333145600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8600e-21 $ % num decay width
& [$ 2.2049e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3655543619573223511\,\sqrt{14}}\over{5174266495453349382659978035200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 2 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2765e-22 $ % num decay width
& [$ 6.5607e-2 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{193890728438351\,\sqrt{14}}\over{6148860957163813883137228800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 183 from bottom -41
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 183  }
\label{N=8_state_183}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,2],[1,3]] $ } % particle
& & $3.9306e-20$ % total width numeric
& $8672$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{513830905619\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{71880075410000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{402110324496551085774206163250323015727}\over{339073402356615712500\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7480e-20 $ % num decay width
& [$ 3.4957e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{421483864784304087451\,\sqrt{14}}\over{62091197945440192591919736422400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2238e-20 $ % num decay width
& [$ 3.1136e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{11041732235011933343\,\sqrt{14}}\over{3652423408555305446583513907200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 3 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4325e-22 $ % num decay width
& [$ 8.0178e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{129240968186554511\,\sqrt{14}}\over{3652423408555305446583513907200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 184 from bottom -40
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 184  }
\label{N=8_state_184}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[3,1],[2,1]] $ } % particle
& & $3.9309e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{73437321705953\,3^{{{7}\over{2}}}\,7^{{{35}\over{2}}}}\over{5462885731160000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{1709855134545632423994192709443633941}\over{298384594073821827000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 3 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 2 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.8139e-21 $ % num decay width
& [$ 4.4844e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{1716326755512439\,\log \left({{2}\over{7}}\right)}\over{24613875\,14^{{{23}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{6002433762622557010039414091668991508851581567}\over{86571316893951506073600\,14^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 3 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.4036e-21 $ % num decay width
& [$ 3.2581e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{337867394367083\,\sqrt{14}}\over{213592012196216692782661632000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 3 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 2 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.4385e-22 $ % num decay width
& [$ 4.2934e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{65266673521\,\log \left({{\sqrt{21}+7}\over{14}}\right)}\over{232285667328000\,14^{{{15}\over{2}}}\,\pi^{12}}}$ $-\left({{65266673521\,\log \left(-\left({{\sqrt{21}-7}\over{14}}\right)\right)}\over{232285667328000\,14^{{{15}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{513268973\,\sqrt{21}}\over{92914266931200\,14^{{{15}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{950584807086867802157989\,\sqrt{7}}\over{14412279184987059650560000\,3^{{{11}\over{2}}}\,14^{{{15}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 185 from bottom -39
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 185  }
\label{N=8_state_185}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,2],[2,1]] $ } % particle
& & $3.9348e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{146294996291369\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{248312987780000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{17159490752316655734298470745610487232}\over{1090586966644085625\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 \right] &\left[ 2 , 1 \right] \cr \left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7691e-20 $ % num decay width
& [$ 4.4960e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{470443573790040915379\,\log \left({{2}\over{7}}\right)}\over{664574625\,14^{{{29}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{3264407807788849977736851729102026745687340149253}\over{64928487670463629555200\,14^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1546e-20 $ % num decay width
& [$ 2.9343e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{88287760135771\,\sqrt{14}}\over{30955364086408216345313280000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 2 \right] &\left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.7694e-23 $ % num decay width
& [$ 4.3440e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{130301797003\,\sqrt{14}}\over{6789320158811719414579200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 186 from bottom -38
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 186  }
\label{N=8_state_186}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,2],[1,2],[1,1]] $ } % particle
& & $3.9392e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{7890605420177\,3^{{{15}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{8517746406397484394709832778010013887}\over{7145224953875043750\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9795e-20 $ % num decay width
& [$ 3.7818e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{152329918592291401451\,\sqrt{14}}\over{20697065981813397530639912140800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.2267e-21 $ % num decay width
& [$ 2.0884e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{42059926049556368219\,\sqrt{14}}\over{20697065981813397530639912140800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.9354e-21 $ % num decay width
& [$ 9.9903e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{171968209123574143\,\sqrt{14}}\over{176897999844558953253332582400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 187 from bottom -37
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 187  }
\label{N=8_state_187}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,2],[1,1],[1,1],[1,1]] $ } % particle
& & $3.9436e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{2355479066881\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{109257714623200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{36390111440638361708568695243306647241}\over{5967691881476436540000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0952e-20 $ % num decay width
& [$ 3.9244e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{118685675318289815701\,\sqrt{14}}\over{15522799486360048147979934105600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.0646e-21 $ % num decay width
& [$ 3.0921e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1416875743243201927\,\sqrt{14}}\over{1411163589669095286179994009600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.8191e-23 $ % num decay width
& [$ 7.3321e-2 $]  % ratio %
& $ 120 $  % class deg %
& $ 60 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{14214292095126263\,\sqrt{14}}\over{1194061498950772934459994931200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 188 from bottom -36
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 188  }
\label{N=8_state_188}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,2],[2,1],[1,1]] $ } % particle
& & $3.9447e-20$ % total width numeric
& $8672$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1334960896943\,3^{{{13}\over{2}}}\,7^{{{35}\over{2}}}}\over{8404439586400000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{158696070668950787979269704932814307}\over{26382369060461700000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6608e-20 $ % num decay width
& [$ 4.2102e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{558620745931284701\,\sqrt{14}}\over{136164907775088141648946790400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8474e-22 $ % num decay width
& [$ 1.5158e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3830920005254783\,\sqrt{14}}\over{54465963110035256659578716160000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.0718e-21 $ % num decay width
& [$ 8.9637e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{9328001905844881\,\sqrt{14}}\over{5339800304905417319566540800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 189 from bottom -35
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 189  }
\label{N=8_state_189}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,2],[2,1]] $ } % particle
& & $3.9485e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{216032716391\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{2257390798000000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{37118505776778724692841381527134299627}\over{6216345709871288062500\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2470e-20 $ % num decay width
& [$ 3.1582e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2621507267524338221\,\sqrt{14}}\over{851030673594300885305917440000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.4039e-20 $ % num decay width
& [$ 1.7777e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{786997045466287901\,\sqrt{14}}\over{226941512958480236081577984000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 2 \right] &\left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.1216e-22 $ % num decay width
& [$ 1.7393e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{524991238271210851\,\sqrt{14}}\over{6808245388754407082447339520000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 190 from bottom -34
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 190  }
\label{N=8_state_190}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[2,1,1,4],[2,1]] $ } % particle
& & $3.9523e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{53257539603637\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{2185154292464000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{3553130832183688226547289765308775693733}\over{2983845940738218270000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 4 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.6742e-20 $ % num decay width
& [$ 6.7661e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{601410567103684709\,\sqrt{14}}\over{91042812236715824914838323200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 4 \right] &\left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7468e-22 $ % num decay width
& [$ 9.7231e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{8755529656914509\,\sqrt{14}}\over{202912411586405858143528550400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 2 , 1 , 1 , 4 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.4417e-21 $ % num decay width
& [$ 5.6190e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2270849852368688353\,\sqrt{14}}\over{2069706598181339753063991214080000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 191 from bottom -33
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 191  }
\label{N=8_state_191}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[2,1],[2,1]] $ } % particle
& & $4.0404e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1577649451422631\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{7393254618842843701516834348588780277}\over{6359432951274975000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2720e-20 $ % num decay width
& [$ 3.1481e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{71306205259209277\,\sqrt{14}}\over{22694151295848023608157798400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.1573e-21 $ % num decay width
& [$ 2.5529e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{115646757566250827\,\sqrt{14}}\over{90776605183392094432631193600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1288e-21 $ % num decay width
& [$ 1.0538e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{44295447166866193249\,\log \left({{2}\over{7}}\right)}\over{24613875\,14^{{{31}\over{2}}}\,\pi^{12}}}$ $+{{9409166145595344262750775162653069150978913573}\over{14428552815658584345600\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 192 from bottom -32
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 192  }
\label{N=8_state_192}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[2,2]] $ } % particle
& & $4.0467e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{77435061886211921\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{3414303581975000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{452524495014457730803467148134703873057}\over{1982885393898337500\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5410e-20 $ % num decay width
& [$ 3.1396e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{94965574816601111\,\sqrt{14}}\over{15129434197232015738771865600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.5531e-21 $ % num decay width
& [$ 2.3607e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{428434885406146199\,\sqrt{14}}\over{181553210366784188865262387200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 2 \right] \cr \left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.2983e-21 $ % num decay width
& [$ 1.0622e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{8265050936927126542333\,\log \left({{2}\over{7}}\right)}\over{73841625\,14^{{{33}\over{2}}}\,\pi^{12}}}$ $+{{200729150510857915478966771521663754634964809409921}\over{1803569101957323043200\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 193 from bottom -31
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 193  }
\label{N=8_state_193}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1,1,1],[2,1]] $ } % particle
& & $4.1203e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{237553582595989021\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{920979976108657131486847370793407712058}\over{54142365860169283125\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3568e-20 $ % num decay width
& [$ 3.2929e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3221368612781695999\,\sqrt{14}}\over{961164054882975117521977344000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3892e-20 $ % num decay width
& [$ 1.6858e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{659673107622800383\,\sqrt{14}}\over{192232810976595023504395468800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0277e-22 $ % num decay width
& [$ 1.6166e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{71886562660595459\,\sqrt{14}}\over{961164054882975117521977344000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 194 from bottom -30
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 194  }
\label{N=8_state_194}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1,3,1]] $ } % particle
& & $4.1387e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{31383033047033849813\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{109257714623200000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{20421496098359131837943398573762254632887411}\over{89515378222146548100000\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 3 , 1 \right] \cr \left[ 3 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5868e-20 $ % num decay width
& [$ 3.8341e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{1872176170337290984450333846531\,\log \left({{2}\over{7}}\right)}\over{117277875\,14^{{{43}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{110421931814144742819472278959727456590628390539166833}\over{733309978395824522035200\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 3 , 1 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1696e-20 $ % num decay width
& [$ 2.6211e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2747366993254371551\,\sqrt{14}}\over{512620829270920062678387916800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 , 3 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7819e-22 $ % num decay width
& [$ 1.5460e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{105679163620134937\,\sqrt{14}}\over{1537862487812760188035163750400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 195 from bottom -29
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 195  }
\label{N=8_state_195}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,1,1],[2,1],[1,1]] $ } % particle
& & $4.1419e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{766167253813849\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{17071517909875000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{1921179448878549503167613180585807176739}\over{1554086427467822015625\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5314e-20 $ % num decay width
& [$ 3.6972e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{8584716201270641131\,\sqrt{14}}\over{2269415129584802360815779840000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0920e-22 $ % num decay width
& [$ 1.0607e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{13030882942609189\,\sqrt{14}}\over{252157236620533595646197760000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.0735e-21 $ % num decay width
& [$ 9.7461e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4525958349186354451\,\sqrt{14}}\over{2269415129584802360815779840000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 196 from bottom -28
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 196  }
\label{N=8_state_196}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[1,4]] $ } % particle
& & $4.1786e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{43729485353060653\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{920915563564930388217763626544133338534891}\over{3729807425922772837500\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 4 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9627e-20 $ % num decay width
& [$ 4.6971e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{481665745234487739457\,\sqrt{14}}\over{99345916712704308147071578275840000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 4 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5033e-20 $ % num decay width
& [$ 1.7988e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1844599061439442059997\,\sqrt{14}}\over{496729583563521540735357891379200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 4 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7685e-22 $ % num decay width
& [$ 9.3108e-2 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{25028519162693459\,\sqrt{14}}\over{572929162126322422993492377600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 197 from bottom -27
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 197  }
\label{N=8_state_197}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1,2,1],[2,1]] $ } % particle
& & $4.1873e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{6908251993131989\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{341430358197500\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{291900523406965109436619748314118456342}\over{17667508859634187125\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0279e-20 $ % num decay width
& [$ 2.4548e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4207802275709641\,\sqrt{14}}\over{1657179404970646754348236800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.8279e-21 $ % num decay width
& [$ 1.8694e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{3509075881800754507753\,\log \left({{2}\over{7}}\right)}\over{1993723875\,14^{{{29}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{6640766300393665501869162153428699433443050506833}\over{53123308094015696908800\,14^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 , 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3720e-20 $ % num decay width
& [$ 1.6383e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{32575450985955101\,\sqrt{14}}\over{9611640548829751175219773440000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 198 from bottom -26
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 198  }
\label{N=8_state_198}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[1,3],[1,1]] $ } % particle
& & $4.1999e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{24682936799881\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{4370308584928000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{9479561706379433416759523057508807884411}\over{7459614851845545675000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5465e-20 $ % num decay width
& [$ 3.6822e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1757039393759533303\,\sqrt{14}}\over{459934799595853278458664714240000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6986e-20 $ % num decay width
& [$ 2.0221e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{32565155061624681979\,\sqrt{14}}\over{7761399743180024073989967052800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.6299e-21 $ % num decay width
& [$ 1.1024e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1109585135705483101\,\sqrt{14}}\over{970174967897503009248745881600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 199 from bottom -25
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 199  }
\label{N=8_state_199}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[1,2],[1,2]] $ } % particle
& & $4.2103e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{333939415345703\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{341430358197500\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{77682030221053004265487144383368709813658}\over{310817285493564403125\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0065e-20 $ % num decay width
& [$ 4.7812e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{510757344936081229\,\sqrt{14}}\over{205429935303358784423224934400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7749e-20 $ % num decay width
& [$ 2.1078e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{362978841919024892953\,\sqrt{14}}\over{82788263927253590122559648563200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8917e-22 $ % num decay width
& [$ 9.4356e-2 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{429853443904445813\,\sqrt{14}}\over{9198695991917065569173294284800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 200 from bottom -24
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 200  }
\label{N=8_state_200}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[1,2],[1,1],[1,1]] $ } % particle
& & $4.2163e-20$ % total width numeric
& $7430$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{23514639099257\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{5750406032800000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{9537894843800891245057882887615709706519}\over{7459614851845545675000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0448e-20 $ % num decay width
& [$ 2.4781e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2967668843154212827\,\sqrt{14}}\over{1149836998989633196146661785600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.9957e-21 $ % num decay width
& [$ 2.3697e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{146787519950469881\,\sqrt{14}}\over{118948655067893089256551219200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8362e-20 $ % num decay width
& [$ 2.1776e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{285638262493449761\,\sqrt{14}}\over{62972817388884576665232998400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 201 from bottom -23
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 201  }
\label{N=8_state_201}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $4.2245e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{922526796761\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{54628857311600000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{195246151275747350187899240870799196277}\over{29838459407382182700000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.1786e-21 $ % num decay width
& [$ 4.9034e-1 $]  % ratio %
& $ 8 $  % class deg %
& $ 4 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4672229634037791623\,\sqrt{14}}\over{3652423408555305446583513907200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9051e-20 $ % num decay width
& [$ 2.2548e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{292198369981313468603\,\sqrt{14}}\over{62091197945440192591919736422400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9512e-22 $ % num decay width
& [$ 8.7756e-2 $]  % ratio %
& $ 38 $  % class deg %
& $ 19 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{110839380792431081\,\sqrt{14}}\over{2299673997979266392293323571200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 202 from bottom -22
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 202  }
\label{N=8_state_202}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,1,1,1],[1,2]] $ } % particle
& & $4.2512e-20$ % total width numeric
& $9100$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{49376745227209483\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{100205823139036798858457118711357206876101}\over{5594711138884159256250\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1878e-20 $ % num decay width
& [$ 5.1463e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{679285164410515733\,\sqrt{14}}\over{125690684100081361522104729600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.5804e-21 $ % num decay width
& [$ 1.5479e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{23928166126932641\,\sqrt{14}}\over{14720530570279799097183436800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7838e-21 $ % num decay width
& [$ 6.5483e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{81418988087735697282121\,\log \left({{2}\over{7}}\right)}\over{4208972625\,14^{{{35}\over{2}}}\,\pi^{12}}}$ $+{{16043495310547280575702191392144451748399587289}\over{448596823905021440563200\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 203 from bottom -21
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 203  }
\label{N=8_state_203}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,1,1,1],[1,1],[1,1]] $ } % particle
& & $4.2659e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{409477501368071\,3^{{{5}\over{2}}}\,7^{{{35}\over{2}}}}\over{54628857311600000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{293910137664456451533190841296533543809}\over{44757689111073274050000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2683e-20 $ % num decay width
& [$ 5.3172e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{286104783925985213\,\sqrt{14}}\over{51061840415658053118355046400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3323e-21 $ % num decay width
& [$ 1.5623e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{84064103412114343\,\sqrt{14}}\over{102123680831316106236710092800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 , 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3041e-21 $ % num decay width
& [$ 6.1138e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1778235713668769555459\,\log \left({{2}\over{7}}\right)}\over{37880753625\,14^{{{31}\over{2}}}\,\pi^{12}}}$ $+{{1091220843958094816490811453463472197243173}\over{898091739549592473600\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 204 from bottom -20
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 204  }
\label{N=8_state_204}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[2,1],[1,2]] $ } % particle
& & $4.3287e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{29083179718029863\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{54628857311600000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{45162183557181093884342401717833560735483}\over{2486538283948515225000\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1520e-20 $ % num decay width
& [$ 4.9713e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{428932861103315513\,\sqrt{14}}\over{80690315718570750606783283200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.4734e-21 $ % num decay width
& [$ 1.0334e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{267497287086882587\,\sqrt{14}}\over{242070947155712251820349849600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7953e-22 $ % num decay width
& [$ 8.7094e-2 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{32205432944758157\,\sqrt{14}}\over{726212841467136755461049548800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 205 from bottom -19
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 205  }
\label{N=8_state_205}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1,1,1],[2,1],[1,1],[1,1]] $ } % particle
& & $4.3505e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{122770451059933\,3^{{{9}\over{2}}}\,7^{{{35}\over{2}}}}\over{109257714623200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{39823191131982480482582533570424579119}\over{5967691881476436540000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2309e-20 $ % num decay width
& [$ 5.1279e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{818177412292793\,\sqrt{14}}\over{148469301104089564289433600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3312e-21 $ % num decay width
& [$ 1.0717e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{209097236394415901\,\sqrt{14}}\over{363106420733568377730524774400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 , 1 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8491e-22 $ % num decay width
& [$ 8.5007e-2 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{49756436922133837\,\sqrt{14}}\over{1089319262200705133191574323200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 206 from bottom -18
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 206  }
\label{N=8_state_206}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[6,1],[2,1]] $ } % particle
& & $4.3754e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{516779510156491\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{17071517909875000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{2045581764879592672855102934217006646091}\over{1554086427467822015625\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3201e-20 $ % num decay width
& [$ 5.3027e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3542074870212221\,\sqrt{14}}\over{618032442697386263838720000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 3 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.2855e-21 $ % num decay width
& [$ 1.4366e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{13947648704185296821819\,\log \left({{2}\over{7}}\right)}\over{325771875\,14^{{{29}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{1008153437114316746185652888952284872090108621273}\over{331538437859802030000\,14^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 6 , 1 \right] &\left[ 2 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5176e-22 $ % num decay width
& [$ 1.2659e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{18206377223797\,\sqrt{14}}\over{292752209698761914449920000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 207 from bottom -17
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 207  }
\label{N=8_state_207}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[1,5]] $ } % particle
& & $4.4056e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{535108165563707\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{54628857311600000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{1582649580482535565223612054714510534113}\over{1193538376295287308000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 5 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8456e-20 $ % num decay width
& [$ 6.4589e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2852606078209445971\,\sqrt{14}}\over{405824823172811716287057100800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 5 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3574e-22 $ % num decay width
& [$ 1.1772e-1 $]  % ratio %
& $ 44 $  % class deg %
& $ 22 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{212690007368511799\,\sqrt{14}}\over{3652423408555305446583513907200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 5 \right] \cr \left[  \right] &\left[ 1 , 3 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3255e-21 $ % num decay width
& [$ 5.2785e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{13414773747400918222267\,\log \left({{2}\over{7}}\right)}\over{7239375\,14^{{{39}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{328578363863255151565536154856986506251039571431}\over{263176803357612578463744000\,14^{{{49}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 208 from bottom -16
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 208  }
\label{N=8_state_208}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[5,1],[2,1],[1,1]] $ } % particle
& & $4.4329e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{749973848375119\,3^{{{7}\over{2}}}\,7^{{{35}\over{2}}}}\over{109257714623200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{16661891414795693799579048419202589451}\over{2486538283948515225000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9437e-20 $ % num decay width
& [$ 4.3847e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1538290853497584053\,\sqrt{14}}\over{320388018294325039173992448000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.4532e-21 $ % num decay width
& [$ 1.4558e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{7401799954625321\,\sqrt{14}}\over{4643304612961232451796992000000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 5 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[ 3 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.5445e-21 $ % num decay width
& [$ 7.9959e-2 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $+{{1125076086910321462483\,\log \left({{2}\over{7}}\right)}\over{73125\,14^{{{35}\over{2}}}\,\pi^{12}}}$ $+{{2370359019018925012008266485736510366075575473449}\over{83330679363161877504000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 209 from bottom -15
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 209  }
\label{N=8_state_209}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[1,4],[1,1]] $ } % particle
& & $4.4435e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{364114617856447\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{54628857311600000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{164939019896433243323318584090306309447}\over{122792014022148900000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.4986e-20 $ % num decay width
& [$ 5.6231e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{383233369369053143717\,\sqrt{14}}\over{62091197945440192591919736422400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.5417e-22 $ % num decay width
& [$ 1.2012e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{229322514987653507\,\sqrt{14}}\over{3652423408555305446583513907200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 4 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.2544e-21 $ % num decay width
& [$ 1.1825e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{80590834887187734053\,\sqrt{14}}\over{62091197945440192591919736422400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 210 from bottom -14
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 210  }
\label{N=8_state_210}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[2,1],[1,1],[1,1]] $ } % particle
& & $4.4535e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{957602605061\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{25375096206609005920518113900966426699}\over{3729807425922772837500\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1343e-20 $ % num decay width
& [$ 4.7925e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1435784150553833647\,\sqrt{14}}\over{272329815550176283297893580800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.6077e-21 $ % num decay width
& [$ 1.6202e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{242692361732131969\,\sqrt{14}}\over{272329815550176283297893580800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2158e-21 $ % num decay width
& [$ 5.4602e-2 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{81790936870426441\,\sqrt{14}}\over{272329815550176283297893580800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 211 from bottom -13
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 211  }
\label{N=8_state_211}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[2,1],[1,2]] $ } % particle
& & $4.4641e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{61879193076527\,3^{{{9}\over{2}}}\,7^{{{37}\over{2}}}}\over{1241564938900000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{413849742679346820249280033757288217473}\over{310817285493564403125\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.0665e-20 $ % num decay width
& [$ 4.6292e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{13901862213765337\,\sqrt{14}}\over{2723298155501762832978935808000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 7.1006e-21 $ % num decay width
& [$ 1.5906e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{477668851870600901\,\sqrt{14}}\over{272329815550176283297893580800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3246e-21 $ % num decay width
& [$ 5.2072e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{93919913064761\,\sqrt{14}}\over{163561450780886656635371520000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 212 from bottom -12
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 212  }
\label{N=8_state_212}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[1,3],[1,2]] $ } % particle
& & $4.4680e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{345937548629\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{62504413400000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{20182081611068657183884992234631942147217}\over{14919229703691091350000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9034e-20 $ % num decay width
& [$ 4.2600e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{72984235178881762547\,\sqrt{14}}\over{15522799486360048147979934105600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1875e-20 $ % num decay width
& [$ 2.6577e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{137976862141485283\,\sqrt{14}}\over{47038786322303176205999800320000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.6594e-22 $ % num decay width
& [$ 1.2500e-1 $]  % ratio %
& $ 42 $  % class deg %
& $ 21 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{23993828144220403\,\sqrt{14}}\over{365242340855530544658351390720000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 213 from bottom -11
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 213  }
\label{N=8_state_213}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[1,3],[1,1],[1,1]] $ } % particle
& & $4.4756e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{642067617539\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{27314428655800000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{1564766751476116626846610596785125349}\over{226048934904410475000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.9737e-20 $ % num decay width
& [$ 4.4099e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{151360669772337745853\,\sqrt{14}}\over{31045598972720096295959868211200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 5.9320e-21 $ % num decay width
& [$ 2.6508e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{45491874035307094801\,\sqrt{14}}\over{31045598972720096295959868211200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 3 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.6970e-22 $ % num decay width
& [$ 1.2052e-1 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{121664952065998117\,\sqrt{14}}\over{1826211704277652723291756953600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 214 from bottom -10
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 214  }
\label{N=8_state_214}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[1,2],[1,2],[1,1]] $ } % particle
& & $4.4881e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{1194227562623\,3^{{{13}\over{2}}}\,7^{{{37}\over{2}}}}\over{881110601800000\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{20313568327974361848875188793072205849851}\over{14919229703691091350000\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2869e-20 $ % num decay width
& [$ 5.7346e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{16448351462624790569\,\sqrt{14}}\over{5174266495453349382659978035200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.1971e-21 $ % num decay width
& [$ 1.3808e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{15044463677437243\,\sqrt{14}}\over{9827666658031052958518476800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7572e-22 $ % num decay width
& [$ 1.2287e-1 $]  % ratio %
& $ 40 $  % class deg %
& $ 20 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3189301770022697\,\sqrt{14}}\over{46825941135324428802352742400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 215 from bottom -9
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 215  }
\label{N=8_state_215}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[1,2],[1,1],[1,1],[1,1]] $ } % particle
& & $4.4982e-20$ % total width numeric
& $18452$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{232161710741\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{13657214327900000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{25994020008197977272155978408536145027}\over{3729807425922772837500\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.4099e-21 $ % num decay width
& [$ 4.2750e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{496536714943793153\,\sqrt{14}}\over{313591908815354508039998668800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3366e-20 $ % num decay width
& [$ 2.9714e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1178193088010723813\,\sqrt{14}}\over{356845965203679267769653657600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8062e-22 $ % num decay width
& [$ 1.1853e-1 $]  % ratio %
& $ 38 $  % class deg %
& $ 19 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{5503894921120729\,\sqrt{14}}\over{79400508881637074925728563200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 216 from bottom -8
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 216  }
\label{N=8_state_216}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[1,1],[1,1],[1,1],[1,1],[1,1]] $ } % particle
& & $4.5095e-20$ % total width numeric
& $20766$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{107271806701\,3^{{{11}\over{2}}}\,7^{{{37}\over{2}}}}\over{109257714623200000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{331196245239606396657135621451770583}\over{663076875719604060000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.6489e-21 $ % num decay width
& [$ 7.3720e-1 $]  % ratio %
& $ 10 $  % class deg %
& $ 5 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2549488257574986791\,\sqrt{14}}\over{1552279948636004814797993410560000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.8607e-22 $ % num decay width
& [$ 1.1419e-1 $]  % ratio %
& $ 36 $  % class deg %
& $ 18 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{32262974686416523\,\sqrt{14}}\over{456552926069413180822939238400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.8009e-22 $ % num decay width
& [$ 3.9936e-2 $]  % ratio %
& $ 20 $  % class deg %
& $ 10 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{345279971317408169\,\sqrt{14}}\over{7761399743180024073989967052800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 217 from bottom -7
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 217  }
\label{N=8_state_217}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,2]] $ } % particle
& & $4.5296e-20$ % total width numeric
& $9225$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{80349667121379871\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{170715179098750\,14^{{{59}\over{2}}}\,\pi^{12}}}$ $+{{36495408662086563437801503836708161762468}\over{152583031060477070625\,14^{{{59}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 2 \right] \cr \left[ 3 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.1958e-20 $ % num decay width
& [$ 4.8477e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{56433923485253613454288007\,\log \left({{2}\over{7}}\right)}\over{1563705\,14^{{{39}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{34403192636208558062647421294196368533780325205991}\over{515608578559564117056\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 2 \right] \cr \left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.5803e-20 $ % num decay width
& [$ 1.7444e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{4689984124520051\,\sqrt{14}}\over{1201455068603718896902471680000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 2 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.3419e-22 $ % num decay width
& [$ 1.1891e-1 $]  % ratio %
& $ 46 $  % class deg %
& $ 23 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{69502752541201\,\sqrt{14}}\over{1201455068603718896902471680000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 218 from bottom -6
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 218  }
\label{N=8_state_218}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[4,1]] $ } % particle
& & $4.5562e-20$ % total width numeric
& $1569$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{817970731068977\,3^{{{5}\over{2}}}\,7^{{{37}\over{2}}}}\over{341430358197500\,14^{{{55}\over{2}}}\,\pi^{12}}}$ $+{{2062435857647652323198461562363719420906}\over{1678413341665247776875\,14^{{{55}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 4 , 1 \right] \cr \left[ 3 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.0935e-20 $ % num decay width
& [$ 4.8002e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{3591316647287968025566559\,\log \left({{2}\over{7}}\right)}\over{4343625\,14^{{{37}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{75494307020828772113028069495883944310630284373}\over{49387794881184302400\,14^{{{53}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 4 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 8.1231e-21 $ % num decay width
& [$ 1.7829e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{241081481661167\,\sqrt{14}}\over{120145506860371889690247168000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 4 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.3784e-22 $ % num decay width
& [$ 1.3312e-1 $]  % ratio %
& $ 88 $  % class deg %
& $ 44 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{533595745361\,\sqrt{14}}\over{15671153068744159524814848000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 219 from bottom -5
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 219  }
\label{N=8_state_219}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,1],[1,3]] $ } % particle
& & $4.6443e-20$ % total width numeric
& $2688$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{53884214895397\,3^{{{11}\over{2}}}\,7^{{{35}\over{2}}}}\over{109257714623200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{4413388365740151667625383981735720573}\over{621634570987128806250\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.7327e-20 $ % num decay width
& [$ 5.8840e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{3676636413149633927\,\sqrt{14}}\over{544659631100352566595787161600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.8903e-21 $ % num decay width
& [$ 1.0530e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{6601537405099357\,\sqrt{14}}\over{5464812352177450500961075200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 3 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.1941e-21 $ % num decay width
& [$ 6.8774e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{99170900873924411\,\sqrt{14}}\over{125690684100081361522104729600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 220 from bottom -4
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 220  }
\label{N=8_state_220}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,1],[1,2],[1,1]] $ } % particle
& & $4.7493e-20$ % total width numeric
& $12880$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{120767665277761\,3^{{{9}\over{2}}}\,7^{{{35}\over{2}}}}\over{109257714623200000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{10884070927097870312333054177368420207}\over{1491922970369109135000\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.9508e-20 $ % num decay width
& [$ 6.2132e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{101797172049507347\,\sqrt{14}}\over{13965631566675706835789414400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.3601e-21 $ % num decay width
& [$ 7.0750e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{452080504333597559\,\sqrt{14}}\over{544659631100352566595787161600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 2 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 2.2019e-21 $ % num decay width
& [$ 4.6363e-2 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{19749865203046097\,\sqrt{14}}\over{36310642073356837773052477440000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 221 from bottom -3
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 221  }
\label{N=8_state_221}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[2,2]] $ } % particle
& & $4.8012e-20$ % total width numeric
& $31042$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{396833394309151\,3^{{{7}\over{2}}}\,7^{{{37}\over{2}}}}\over{62078246945000\,14^{{{57}\over{2}}}\,\pi^{12}}}$ $+{{1194412282411642817459058085433606003561}\over{62163457098712880625\,14^{{{57}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[ 1 , 1 \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.7472e-20 $ % num decay width
& [$ 3.6391e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{138277256813209703\,\sqrt{14}}\over{32038801829432503917399244800000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 2 \right] \cr \left[ 2 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.7273e-21 $ % num decay width
& [$ 2.0260e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{34378599254624635031\,\log \left({{2}\over{7}}\right)}\over{26582985\,14^{{{29}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{3339743250760508804024622549580780902748376031013}\over{2597139506818545182208\,14^{{{55}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 2 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.2117e-20 $ % num decay width
& [$ 1.2618e-1 $]  % ratio %
& $ 1 $  % class deg %
& $ 1 $ % qu deg %
& $ {{1}\over{2}} $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1475285137450187\,\sqrt{14}}\over{492904643529730829498449920000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 222 from bottom -2
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 222  }
\label{N=8_state_222}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[3,1],[2,1],[1,1],[1,1],[1,1]] $ } % particle
& & $4.8018e-20$ % total width numeric
& $4794$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{6580426051\,3^{{{13}\over{2}}}\,7^{{{35}\over{2}}}}\over{902956319200000\,14^{{{49}\over{2}}}\,\pi^{12}}}$ $+{{5252400167504106413023390708557031249}\over{9946153135794060900000\,14^{{{49}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 3.0599e-20 $ % num decay width
& [$ 6.3724e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{1029204089580340709\,\sqrt{14}}\over{136164907775088141648946790400000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.6900e-21 $ % num decay width
& [$ 1.0559e-1 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{14211205770555689\,\sqrt{14}}\over{34041226943772035412236697600000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 3 , 1 \right] &\left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] &\left[ 1 , 1 \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 1.1271e-21 $ % num decay width
& [$ 7.0419e-2 $]  % ratio %
& $ 6 $  % class deg %
& $ 3 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{18955605817511881\,\sqrt{14}}\over{68082453887544070824473395200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%

%
\newpage
%
{\hskip-10em}
% state1 223 from bottom -1
%\begin{tabular}{c c c c c}
%\begin{tabularx}{\textwidth} {X X X X X}
%\begin{longtable}{X X X X X}
%\begin{longtable}[l]{c c c c c c}
\begin{longtable}[l]{m{0.4\textwidth} m{0.16\textwidth} m{0.18\textwidth} m{0.10\textwidth} m{0.10\textwidth} m{0.04\textwidth} }
\caption{$N= 8$ state 223  }
\label{N=8_state_223}
\\\hline\hline
% 6 columns, 5 breaks &
State & & Total width & Channels & &
\endfirsthead
\\
\multirow{2}{0.3\textwidth}{$\, [[4,1],[2,1],[2,1]] $ } % particle
& & $4.8298e-20$ % total width numeric
& $20766$  % number of channels
& &
\\
% second line
& \multicolumn{5}{c}{
%%  \begin{tabularx}{0.58\textwidth}{X}{
\makecell{ $+{{8926630756361\,3^{{{7}\over{2}}}\,7^{{{35}\over{2}}}}\over{546288573116000\,14^{{{51}\over{2}}}\,\pi^{12}}}$ $+{{583990905750363858207757024632121417}\over{82884609464950507500\,14^{{{51}\over{2}}}\,\pi^{12}}}$} % end makecell
%%} \end{tabularx}
  } % total width
%
\\ 
 \hline
decay & width & ratio  & cl. deg. & q. deg. & s.t. norm.
\\
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[ 1 , 1 \right] &\left[  \right] &\left[  \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 9.4660e-21 $ % num decay width
& [$ 3.9198e-1 $]  % ratio %
& $ 4 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{2497220138628901\,\sqrt{14}}\over{1067960060981083463913308160000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[ 2 , 1 \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 4.8449e-21 $ % num decay width
& [$ 2.0063e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 2 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{ $-\left({{164479691659898237\,\log \left({{2}\over{7}}\right)}\over{8860995\,14^{{{27}\over{2}}}\,\pi^{12}}}\right)$ $-\left({{1502731439035472997821667247292300138657897}\over{223409850048907112448\,14^{{{47}\over{2}}}\,\pi^{12}}}\right)$} % end makecell
} % decay width  
 %
\\
\hline
$\, \ifx\endpmatrix\undefined\pmatrix{\else\begin{pmatrix}\fi \left[ 4 , 1 \right] &\left[ 2 , 1 \right] &\left[ 2 , 1 \right] \cr \left[  \right] &\left[ 1 , 1 \right] &\left[  \right] \cr \left[  \right] &\left[  \right] &\left[ 1 , 1 \right] \cr \ifx\endpmatrix\undefined}\else\end{pmatrix}\fi  $ %decay 2x1
&&&&&\\ % comment this line if one line is desired 
& $ 6.0854e-21 $ % num decay width
& [$ 1.2600e-1 $]  % ratio %
& $ 2 $  % class deg %
& $ 1 $ % qu deg %
& $ 1 $  %  spacetime norm factot
\\
\multicolumn{6}{ c }{ \makecell{${{128774130502801\,\sqrt{14}}\over{85665245533241989083955200000\,\pi^{12}}}$} % end makecell
} % decay width  
 %
\\
\hline
%
\end{longtable}
%
%
%
%\end{tabular}
%\end{tabularx}
%\end{longtable}
%
%\end{landscape}
%
\end{document}
